Discretization Error Analysis of a High Order Unfitted Space-Time Method for moving domain problems

We present a numerical analysis of a higher order unfitted space-time Finite Element method applied to a convection-diffusion model problem posed on a moving bulk domain. The method uses isoparametric space-time mappings for the geometry approximation of level set domains and has been presented and investigated computationally in [Heimann, Lehrenfeld, Preu{\ss}, SIAM J. Sci. Comp. 45(2), 2023, B139 - B165]. Recently, in [Heimann, Lehrenfeld, IMA J. Numer. Anal., 2025] error bounds for the geometry approximation have been proven. In this paper we prove stability and accuracy including the influence of the geometry approximation.

==> mesh_examples/tikz_kite_mesh_E_I_and_F_008.tex <==
\draw[backgrtriglin] ( -1.05 , -1.05 ) -- ( -0.8333333333333336 , -1.05 ) -- ( -1.05 , -0.8166666666666667 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -1.05 ) -- ( -0.9777777777777779 , -1.05 ) --  ( -0.9777777777777779 , -1.05 ) -- ( -0.9055555555555558 , -1.05 ) --  ( -0.9055555555555558 , -1.05 ) -- ( -0.8333333333333336 , -1.05 ) --  ( -0.8333333333333336 , -1.05 ) -- ( -0.9055555555555558 , -0.9722222222222222 ) --  ( -0.9055555555555558 , -0.9722222222222222 ) -- ( -0.9777777777777779 , -0.8944444444444445 ) --  ( -0.9777777777777779 , -0.8944444444444445 ) -- ( -1.05 , -0.8166666666666667 ) --  ( -1.05 , -0.8166666666666667 ) -- ( -1.05 , -0.8944444444444445 ) --  ( -1.05 , -0.8944444444444445 ) -- ( -1.05 , -0.9722222222222222 ) --  ( -1.05 , -0.9722222222222222 ) -- ( -1.05 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.8333333333333336 , -1.05 ) -- ( -0.6166666666666673 , -1.05 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) -- cycle;
\draw[backgrtrig]  ( -0.8333333333333336 , -1.05 ) -- ( -0.7611111111111115 , -1.05 ) --  ( -0.7611111111111115 , -1.05 ) -- ( -0.6888888888888893 , -1.05 ) --  ( -0.6888888888888893 , -1.05 ) -- ( -0.6166666666666673 , -1.05 ) --  ( -0.6166666666666673 , -1.05 ) -- ( -0.6612754863548358 , -0.9822947328586014 ) --  ( -0.6612754863548358 , -0.9822947328586014 ) -- ( -0.7058843060430042 , -0.9145894657172028 ) --  ( -0.7058843060430042 , -0.9145894657172028 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.7781065282652264 , -0.9145894657172028 ) --  ( -0.7781065282652264 , -0.9145894657172028 ) -- ( -0.80571993079928 , -0.9822947328586014 ) --  ( -0.80571993079928 , -0.9822947328586014 ) -- ( -0.8333333333333336 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.6166666666666673 , -1.05 ) -- ( -0.4000000000000009 , -1.05 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- cycle;
\draw[backgrtrig]  ( -0.6166666666666673 , -1.05 ) -- ( -0.5444444444444452 , -1.05 ) --  ( -0.5444444444444452 , -1.05 ) -- ( -0.47222222222222304 , -1.05 ) --  ( -0.47222222222222304 , -1.05 ) -- ( -0.4000000000000009 , -1.05 ) --  ( -0.4000000000000009 , -1.05 ) -- ( -0.44275899397560564 , -0.9870552877427121 ) --  ( -0.44275899397560564 , -0.9870552877427121 ) -- ( -0.4828202176120416 , -0.9175053889719849 ) --  ( -0.4828202176120416 , -0.9175053889719849 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.5508725594506344 , -0.9113382702607377 ) --  ( -0.5508725594506344 , -0.9113382702607377 ) -- ( -0.5837696130586508 , -0.9806691351303689 ) --  ( -0.5837696130586508 , -0.9806691351303689 ) -- ( -0.6166666666666673 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.6166666666666673 , -1.05 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) -- cycle;
\draw[backgrtrig]  ( -0.6166666666666673 , -1.05 ) -- ( -0.5837696130586508 , -0.9806691351303689 ) --  ( -0.5837696130586508 , -0.9806691351303689 ) -- ( -0.5508725594506344 , -0.9113382702607378 ) --  ( -0.5508725594506344 , -0.9113382702607378 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.5982022496482441 , -0.8463200165068022 ) --  ( -0.5982022496482441 , -0.8463200165068022 ) -- ( -0.6757445835914477 , -0.8476399677338374 ) --  ( -0.6757445835914477 , -0.8476399677338374 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.7058843060430042 , -0.9145894657172028 ) --  ( -0.7058843060430042 , -0.9145894657172028 ) -- ( -0.6612754863548358 , -0.9822947328586014 ) --  ( -0.6612754863548358 , -0.9822947328586014 ) -- ( -0.6166666666666673 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.6833333333333309 , -1.05 ) -- ( 0.8999999999999977 , -1.05 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- cycle;
\draw[backgrtrig]  ( 0.6833333333333309 , -1.05 ) -- ( 0.7555555555555532 , -1.05 ) --  ( 0.7555555555555532 , -1.05 ) -- ( 0.8277777777777754 , -1.05 ) --  ( 0.8277777777777754 , -1.05 ) -- ( 0.8999999999999977 , -1.05 ) --  ( 0.8999999999999977 , -1.05 ) -- ( 0.8617751854831863 , -0.9839227976801213 ) --  ( 0.8617751854831863 , -0.9839227976801213 ) -- ( 0.823550370966375 , -0.9178455953602426 ) --  ( 0.823550370966375 , -0.9178455953602426 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7527172343803513 , -0.9200607504908277 ) --  ( 0.7527172343803513 , -0.9200607504908277 ) -- ( 0.7185747325494686 , -0.9860780197154388 ) --  ( 0.7185747325494686 , -0.9860780197154388 ) -- ( 0.6833333333333309 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.8999999999999977 , -1.05 ) -- ( 1.1166666666666638 , -1.05 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- cycle;
\draw[backgrtrig]  ( 0.8999999999999977 , -1.05 ) -- ( 0.9722222222222198 , -1.05 ) --  ( 0.9722222222222198 , -1.05 ) -- ( 1.0444444444444418 , -1.05 ) --  ( 1.0444444444444418 , -1.05 ) -- ( 1.1166666666666638 , -1.05 ) --  ( 1.1166666666666638 , -1.05 ) -- ( 1.0742102451666204 , -0.9880906051605276 ) --  ( 1.0742102451666204 , -0.9880906051605276 ) -- ( 1.031753823666577 , -0.9261812103210553 ) --  ( 1.031753823666577 , -0.9261812103210553 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.9595316014443551 , -0.9261812103210553 ) --  ( 0.9595316014443551 , -0.9261812103210553 ) -- ( 0.9297658007221764 , -0.9880906051605276 ) --  ( 0.9297658007221764 , -0.9880906051605276 ) -- ( 0.8999999999999977 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.8999999999999977 , -1.05 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- cycle;
\draw[backgrtrig]  ( 0.8999999999999977 , -1.05 ) -- ( 0.9297658007221764 , -0.9880906051605276 ) --  ( 0.9297658007221764 , -0.9880906051605276 ) -- ( 0.9595316014443551 , -0.9261812103210553 ) --  ( 0.9595316014443551 , -0.9261812103210553 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.922247228864283 , -0.861309702411293 ) --  ( 0.922247228864283 , -0.861309702411293 ) -- ( 0.8542650235495499 , -0.8572236907661851 ) --  ( 0.8542650235495499 , -0.8572236907661851 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.823550370966375 , -0.9178455953602426 ) --  ( 0.823550370966375 , -0.9178455953602426 ) -- ( 0.8617751854831863 , -0.9839227976801213 ) --  ( 0.8617751854831863 , -0.9839227976801213 ) -- ( 0.8999999999999977 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.1166666666666638 , -1.05 ) -- ( 1.3333333333333321 , -1.05 ) -- ( 1.187103465217331 , -0.8797379966838702 ) -- cycle;
\draw[backgrtrig]  ( 1.1166666666666638 , -1.05 ) -- ( 1.1888888888888867 , -1.05 ) --  ( 1.1888888888888867 , -1.05 ) -- ( 1.2611111111111093 , -1.05 ) --  ( 1.2611111111111093 , -1.05 ) -- ( 1.3333333333333321 , -1.05 ) --  ( 1.3333333333333321 , -1.05 ) -- ( 1.2845900439613318 , -0.9932459988946234 ) --  ( 1.2845900439613318 , -0.9932459988946234 ) -- ( 1.2358467545893312 , -0.9364919977892469 ) --  ( 1.2358467545893312 , -0.9364919977892469 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.1636245323671086 , -0.9364919977892469 ) --  ( 1.1636245323671086 , -0.9364919977892469 ) -- ( 1.140145599516886 , -0.9932459988946234 ) --  ( 1.140145599516886 , -0.9932459988946234 ) -- ( 1.1166666666666638 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.1166666666666638 , -1.05 ) -- ( 1.187103465217331 , -0.8797379966838702 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- cycle;
\draw[backgrtrig]  ( 1.1166666666666638 , -1.05 ) -- ( 1.140145599516886 , -0.9932459988946234 ) --  ( 1.140145599516886 , -0.9932459988946234 ) -- ( 1.1636245323671086 , -0.9364919977892469 ) --  ( 1.1636245323671086 , -0.9364919977892469 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.1211681108670652 , -0.8745826029497744 ) --  ( 1.1211681108670652 , -0.8745826029497744 ) -- ( 1.0552327565167996 , -0.8694272092156786 ) --  ( 1.0552327565167996 , -0.8694272092156786 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.031753823666577 , -0.9261812103210553 ) --  ( 1.031753823666577 , -0.9261812103210553 ) -- ( 1.0742102451666204 , -0.9880906051605276 ) --  ( 1.0742102451666204 , -0.9880906051605276 ) -- ( 1.1166666666666638 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -1.05 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3333333333333321 , -1.05 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -1.05 ) -- ( 1.4936419575790991 , -0.9885022433015085 ) --  ( 1.4936419575790991 , -0.9885022433015085 ) -- ( 1.4372839151581984 , -0.927004486603017 ) --  ( 1.4372839151581984 , -0.927004486603017 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3650616929359758 , -0.927004486603017 ) --  ( 1.3650616929359758 , -0.927004486603017 ) -- ( 1.3491975131346539 , -0.9885022433015085 ) --  ( 1.3491975131346539 , -0.9885022433015085 ) -- ( 1.3333333333333321 , -1.05 ) --  ( 1.3333333333333321 , -1.05 ) -- ( 1.4055555555555548 , -1.05 ) --  ( 1.4055555555555548 , -1.05 ) -- ( 1.4777777777777774 , -1.05 ) --  ( 1.4777777777777774 , -1.05 ) -- ( 1.55 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.3333333333333321 , -1.05 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.187103465217331 , -0.8797379966838702 ) -- cycle;
\draw[backgrtrig]  ( 1.3333333333333321 , -1.05 ) -- ( 1.3491975131346539 , -0.9885022433015085 ) --  ( 1.3491975131346539 , -0.9885022433015085 ) -- ( 1.3650616929359758 , -0.927004486603017 ) --  ( 1.3650616929359758 , -0.927004486603017 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3163184035639752 , -0.8702504854976404 ) --  ( 1.3163184035639752 , -0.8702504854976404 ) -- ( 1.2517109343906532 , -0.8749942410907553 ) --  ( 1.2517109343906532 , -0.8749942410907553 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.2358467545893312 , -0.9364919977892469 ) --  ( 1.2358467545893312 , -0.9364919977892469 ) -- ( 1.2845900439613318 , -0.9932459988946234 ) --  ( 1.2845900439613318 , -0.9932459988946234 ) -- ( 1.3333333333333321 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -1.05 ) -- ( 1.55 , -0.8166666666666672 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -1.05 ) -- ( 1.55 , -0.9722222222222224 ) --  ( 1.55 , -0.9722222222222224 ) -- ( 1.55 , -0.8944444444444448 ) --  ( 1.55 , -0.8944444444444448 ) -- ( 1.55 , -0.8166666666666672 ) --  ( 1.55 , -0.8166666666666672 ) -- ( 1.4936419575790991 , -0.8329466877459533 ) --  ( 1.4936419575790991 , -0.8329466877459533 ) -- ( 1.4372839151581984 , -0.8492267088252394 ) --  ( 1.4372839151581984 , -0.8492267088252394 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.4372839151581984 , -0.927004486603017 ) --  ( 1.4372839151581984 , -0.927004486603017 ) -- ( 1.4936419575790991 , -0.9885022433015085 ) --  ( 1.4936419575790991 , -0.9885022433015085 ) -- ( 1.55 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.8166666666666672 ) -- ( 1.55 , -0.5833333333333345 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.8166666666666672 ) -- ( 1.55 , -0.7388888888888896 ) --  ( 1.55 , -0.7388888888888896 ) -- ( 1.55 , -0.6611111111111121 ) --  ( 1.55 , -0.6611111111111121 ) -- ( 1.55 , -0.5833333333333345 ) --  ( 1.55 , -0.5833333333333345 ) -- ( 1.498656779689219 , -0.6071820647771837 ) --  ( 1.498656779689219 , -0.6071820647771837 ) -- ( 1.4473135593784379 , -0.6310307962210329 ) --  ( 1.4473135593784379 , -0.6310307962210329 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.4473135593784379 , -0.7088085739988105 ) --  ( 1.4473135593784379 , -0.7088085739988105 ) -- ( 1.498656779689219 , -0.7627376203327388 ) --  ( 1.498656779689219 , -0.7627376203327388 ) -- ( 1.55 , -0.8166666666666672 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.8166666666666672 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.8166666666666672 ) -- ( 1.498656779689219 , -0.7627376203327388 ) --  ( 1.498656779689219 , -0.7627376203327388 ) -- ( 1.4473135593784379 , -0.7088085739988105 ) --  ( 1.4473135593784379 , -0.7088085739988105 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.390955516957537 , -0.7250885950780965 ) --  ( 1.390955516957537 , -0.7250885950780965 ) -- ( 1.3859406948474173 , -0.7952976624913111 ) --  ( 1.3859406948474173 , -0.7952976624913111 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.4372839151581984 , -0.8492267088252394 ) --  ( 1.4372839151581984 , -0.8492267088252394 ) -- ( 1.4936419575790991 , -0.8329466877459533 ) --  ( 1.4936419575790991 , -0.8329466877459533 ) -- ( 1.55 , -0.8166666666666672 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.5833333333333345 ) -- ( 1.55 , -0.3500000000000017 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.5833333333333345 ) -- ( 1.55 , -0.5055555555555569 ) --  ( 1.55 , -0.5055555555555569 ) -- ( 1.55 , -0.4277777777777793 ) --  ( 1.55 , -0.4277777777777793 ) -- ( 1.55 , -0.3500000000000017 ) --  ( 1.55 , -0.3500000000000017 ) -- ( 1.4927188247365137 , -0.38002141898945274 ) --  ( 1.4927188247365137 , -0.38002141898945274 ) -- ( 1.4354376494730277 , -0.4100428379789038 ) --  ( 1.4354376494730277 , -0.4100428379789038 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.4354376494730277 , -0.4878206157566814 ) --  ( 1.4354376494730277 , -0.4878206157566814 ) -- ( 1.4927188247365137 , -0.535576974545008 ) --  ( 1.4927188247365137 , -0.535576974545008 ) -- ( 1.55 , -0.5833333333333345 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.5833333333333345 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.5833333333333345 ) -- ( 1.4927188247365137 , -0.535576974545008 ) --  ( 1.4927188247365137 , -0.535576974545008 ) -- ( 1.4354376494730277 , -0.4878206157566814 ) --  ( 1.4354376494730277 , -0.4878206157566814 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3840944291622466 , -0.5116693472005306 ) --  ( 1.3840944291622466 , -0.5116693472005306 ) -- ( 1.3900323841149516 , -0.5832744374327063 ) --  ( 1.3900323841149516 , -0.5832744374327063 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.4473135593784379 , -0.6310307962210329 ) --  ( 1.4473135593784379 , -0.6310307962210329 ) -- ( 1.498656779689219 , -0.6071820647771837 ) --  ( 1.498656779689219 , -0.6071820647771837 ) -- ( 1.55 , -0.5833333333333345 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.3500000000000017 ) -- ( 1.55 , -0.1166666666666687 ) -- ( 1.365742725707078 , -0.2163542925476504 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.3500000000000017 ) -- ( 1.55 , -0.27222222222222403 ) --  ( 1.55 , -0.27222222222222403 ) -- ( 1.55 , -0.19444444444444636 ) --  ( 1.55 , -0.19444444444444636 ) -- ( 1.55 , -0.1166666666666687 ) --  ( 1.55 , -0.1166666666666687 ) -- ( 1.488580908569026 , -0.1498958752936626 ) --  ( 1.488580908569026 , -0.1498958752936626 ) -- ( 1.427161817138052 , -0.1831250839206565 ) --  ( 1.427161817138052 , -0.1831250839206565 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.427161817138052 , -0.2609028616984342 ) --  ( 1.427161817138052 , -0.2609028616984342 ) -- ( 1.488580908569026 , -0.30545143084921794 ) --  ( 1.488580908569026 , -0.30545143084921794 ) -- ( 1.55 , -0.3500000000000017 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.3500000000000017 ) -- ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.3500000000000017 ) -- ( 1.488580908569026 , -0.30545143084921794 ) --  ( 1.488580908569026 , -0.30545143084921794 ) -- ( 1.427161817138052 , -0.2609028616984342 ) --  ( 1.427161817138052 , -0.2609028616984342 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3698806418745657 , -0.29092428068788523 ) --  ( 1.3698806418745657 , -0.29092428068788523 ) -- ( 1.3740185580420536 , -0.36549426882812 ) --  ( 1.3740185580420536 , -0.36549426882812 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.4354376494730277 , -0.4100428379789038 ) --  ( 1.4354376494730277 , -0.4100428379789038 ) -- ( 1.4927188247365137 , -0.38002141898945274 ) --  ( 1.4927188247365137 , -0.38002141898945274 ) -- ( 1.55 , -0.3500000000000017 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.1166666666666687 ) -- ( 1.55 , 0.1166666666666649 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.1166666666666687 ) -- ( 1.55 , -0.03888888888889083 ) --  ( 1.55 , -0.03888888888889083 ) -- ( 1.55 , 0.03888888888888703 ) --  ( 1.55 , 0.03888888888888703 ) -- ( 1.55 , 0.11666666666666492 ) --  ( 1.55 , 0.1166666666666649 ) -- ( 1.4880396812116028 , 0.08196529606687245 ) --  ( 1.4880396812116028 , 0.08196529606687245 ) -- ( 1.4260793624232058 , 0.04726392546707997 ) --  ( 1.4260793624232058 , 0.04726392546707997 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.4260793624232058 , -0.030513852310697892 ) --  ( 1.4260793624232058 , -0.030513852310697892 ) -- ( 1.4880396812116028 , -0.0735902594886833 ) --  ( 1.4880396812116028 , -0.0735902594886833 ) -- ( 1.55 , -0.1166666666666687 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.1166666666666687 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.365742725707078 , -0.2163542925476504 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.1166666666666687 ) -- ( 1.4880396812116028 , -0.07359025948868331 ) --  ( 1.4880396812116028 , -0.07359025948868331 ) -- ( 1.4260793624232058 , -0.030513852310697906 ) --  ( 1.4260793624232058 , -0.030513852310697906 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3714873172826012 , -0.06426179016952673 ) --  ( 1.3714873172826012 , -0.06426179016952673 ) -- ( 1.371864943854521 , -0.1411709437417325 ) --  ( 1.371864943854521 , -0.1411709437417325 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.427161817138052 , -0.18312508392065652 ) --  ( 1.427161817138052 , -0.18312508392065652 ) -- ( 1.488580908569026 , -0.1498958752936626 ) --  ( 1.488580908569026 , -0.1498958752936626 ) -- ( 1.55 , -0.1166666666666687 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.1166666666666649 ) -- ( 1.55 , 0.3499999999999985 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.1166666666666649 ) -- ( 1.55 , 0.19444444444444275 ) --  ( 1.55 , 0.19444444444444275 ) -- ( 1.55 , 0.2722222222222206 ) --  ( 1.55 , 0.2722222222222206 ) -- ( 1.55 , 0.3499999999999985 ) --  ( 1.55 , 0.3499999999999985 ) -- ( 1.4879703195349936 , 0.3164196202404908 ) --  ( 1.4879703195349936 , 0.3164196202404908 ) -- ( 1.4259406390699871 , 0.2828392404809832 ) --  ( 1.4259406390699871 , 0.2828392404809832 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.4259406390699871 , 0.2050614627032053 ) --  ( 1.4259406390699871 , 0.2050614627032053 ) -- ( 1.4879703195349936 , 0.16086406468493508 ) --  ( 1.4879703195349936 , 0.16086406468493508 ) -- ( 1.55 , 0.11666666666666489 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.1166666666666649 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.1166666666666649 ) -- ( 1.4879703195349936 , 0.1608640646849351 ) --  ( 1.4879703195349936 , 0.1608640646849351 ) -- ( 1.4259406390699871 , 0.2050614627032053 ) --  ( 1.4259406390699871 , 0.2050614627032053 ) -- ( 1.3639109586049807 , 0.24925886072147552 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.370975868762258 , 0.17178903497682035 ) --  ( 1.370975868762258 , 0.17178903497682035 ) -- ( 1.3712710404999906 , 0.09225021991689636 ) --  ( 1.3712710404999906 , 0.09225021991689636 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.4260793624232058 , 0.04726392546707997 ) --  ( 1.4260793624232058 , 0.04726392546707997 ) -- ( 1.4880396812116028 , 0.08196529606687243 ) --  ( 1.4880396812116028 , 0.08196529606687243 ) -- ( 1.55 , 0.1166666666666649 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.3499999999999985 ) -- ( 1.55 , 0.5833333333333325 ) -- ( 1.355229554201606 , 0.4899436630648092 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.3499999999999985 ) -- ( 1.55 , 0.4277777777777765 ) --  ( 1.55 , 0.4277777777777765 ) -- ( 1.55 , 0.5055555555555544 ) --  ( 1.55 , 0.5055555555555544 ) -- ( 1.55 , 0.5833333333333325 ) --  ( 1.55 , 0.5833333333333325 ) -- ( 1.485076518067202 , 0.5522034432438248 ) --  ( 1.485076518067202 , 0.5522034432438248 ) -- ( 1.420153036134404 , 0.5210735531543169 ) --  ( 1.420153036134404 , 0.5210735531543169 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.420153036134404 , 0.44329577537653897 ) --  ( 1.420153036134404 , 0.44329577537653897 ) -- ( 1.485076518067202 , 0.39664788768826875 ) --  ( 1.485076518067202 , 0.39664788768826875 ) -- ( 1.55 , 0.3499999999999985 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.3499999999999985 ) -- ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.3499999999999985 ) -- ( 1.485076518067202 , 0.3966478876882687 ) --  ( 1.485076518067202 , 0.3966478876882687 ) -- ( 1.420153036134404 , 0.44329577537653897 ) --  ( 1.420153036134404 , 0.44329577537653897 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.3581233556693975 , 0.4097153956170313 ) --  ( 1.3581233556693975 , 0.4097153956170313 ) -- ( 1.3610171571371892 , 0.3294871281692534 ) --  ( 1.3610171571371892 , 0.3294871281692534 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.4259406390699871 , 0.28283924048098313 ) --  ( 1.4259406390699871 , 0.28283924048098313 ) -- ( 1.4879703195349936 , 0.3164196202404908 ) --  ( 1.4879703195349936 , 0.3164196202404908 ) -- ( 1.55 , 0.3499999999999985 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.5833333333333325 ) -- ( 1.55 , 0.8166666666666667 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.5833333333333325 ) -- ( 1.55 , 0.6611111111111105 ) --  ( 1.55 , 0.6611111111111105 ) -- ( 1.55 , 0.7388888888888886 ) --  ( 1.55 , 0.7388888888888886 ) -- ( 1.55 , 0.8166666666666667 ) --  ( 1.55 , 0.8166666666666667 ) -- ( 1.4867656835759233 , 0.7889870130134478 ) --  ( 1.4867656835759233 , 0.7889870130134478 ) -- ( 1.4235313671518464 , 0.7613073593602288 ) --  ( 1.4235313671518464 , 0.7613073593602288 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.4235313671518464 , 0.6835295815824507 ) --  ( 1.4235313671518464 , 0.6835295815824507 ) -- ( 1.4867656835759233 , 0.6334314574578916 ) --  ( 1.4867656835759233 , 0.6334314574578916 ) -- ( 1.55 , 0.5833333333333325 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.5833333333333325 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.355229554201606 , 0.4899436630648092 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.5833333333333325 ) -- ( 1.4867656835759233 , 0.6334314574578916 ) --  ( 1.4867656835759233 , 0.6334314574578916 ) -- ( 1.4235313671518464 , 0.6835295815824507 ) --  ( 1.4235313671518464 , 0.6835295815824507 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.3586078852190484 , 0.652399691492943 ) --  ( 1.3586078852190484 , 0.652399691492943 ) -- ( 1.3569187197103272 , 0.5711716772788761 ) --  ( 1.3569187197103272 , 0.5711716772788761 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.420153036134404 , 0.5210735531543169 ) --  ( 1.420153036134404 , 0.5210735531543169 ) -- ( 1.485076518067202 , 0.5522034432438248 ) --  ( 1.485076518067202 , 0.5522034432438248 ) -- ( 1.55 , 0.5833333333333325 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 1.05 ) -- ( 1.3333333333333337 , 1.05 ) -- ( 1.55 , 0.8166666666666667 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 1.05 ) -- ( 1.4777777777777779 , 1.05 ) --  ( 1.4777777777777779 , 1.05 ) -- ( 1.405555555555556 , 1.05 ) --  ( 1.405555555555556 , 1.05 ) -- ( 1.3333333333333337 , 1.05 ) --  ( 1.3333333333333337 , 1.05 ) -- ( 1.405555555555556 , 0.9722222222222222 ) --  ( 1.405555555555556 , 0.9722222222222222 ) -- ( 1.4777777777777779 , 0.8944444444444445 ) --  ( 1.4777777777777779 , 0.8944444444444445 ) -- ( 1.55 , 0.8166666666666667 ) --  ( 1.55 , 0.8166666666666667 ) -- ( 1.55 , 0.8944444444444445 ) --  ( 1.55 , 0.8944444444444445 ) -- ( 1.55 , 0.9722222222222222 ) --  ( 1.55 , 0.9722222222222222 ) -- ( 1.55 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.3333333333333337 , 1.05 ) -- ( 1.1166666666666671 , 1.05 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) -- cycle;
\draw[backgrtrig]  ( 1.3333333333333337 , 1.05 ) -- ( 1.2611111111111115 , 1.05 ) --  ( 1.2611111111111115 , 1.05 ) -- ( 1.1888888888888893 , 1.05 ) --  ( 1.1888888888888893 , 1.05 ) -- ( 1.1166666666666671 , 1.05 ) --  ( 1.1166666666666671 , 1.05 ) -- ( 1.1426249186144974 , 0.9872689184907638 ) --  ( 1.1426249186144974 , 0.9872689184907638 ) -- ( 1.168583170562328 , 0.9245378369815277 ) --  ( 1.168583170562328 , 0.9245378369815277 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.2408053927845502 , 0.9245378369815277 ) --  ( 1.2408053927845502 , 0.9245378369815277 ) -- ( 1.2870693630589418 , 0.9872689184907638 ) --  ( 1.2870693630589418 , 0.9872689184907638 ) -- ( 1.3333333333333337 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.1166666666666671 , 1.05 ) -- ( 0.9000000000000008 , 1.05 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) -- cycle;
\draw[backgrtrig]  ( 1.1166666666666671 , 1.05 ) -- ( 1.044444444444445 , 1.05 ) --  ( 1.044444444444445 , 1.05 ) -- ( 0.972222222222223 , 1.05 ) --  ( 0.972222222222223 , 1.05 ) -- ( 0.9000000000000008 , 1.05 ) --  ( 0.9000000000000008 , 1.05 ) -- ( 0.933554745740681 , 0.9845958301800035 ) --  ( 0.933554745740681 , 0.9845958301800035 ) -- ( 0.9671094914813612 , 0.919191660360007 ) --  ( 0.9671094914813612 , 0.919191660360007 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.0393317137035833 , 0.9191916603600069 ) --  ( 1.0393317137035833 , 0.9191916603600069 ) -- ( 1.0779991901851251 , 0.9845958301800035 ) --  ( 1.0779991901851251 , 0.9845958301800035 ) -- ( 1.1166666666666671 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.1166666666666671 , 1.05 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) -- cycle;
\draw[backgrtrig]  ( 1.1166666666666671 , 1.05 ) -- ( 1.0779991901851251 , 0.9845958301800035 ) --  ( 1.0779991901851251 , 0.9845958301800035 ) -- ( 1.0393317137035833 , 0.919191660360007 ) --  ( 1.0393317137035833 , 0.919191660360007 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.0652899656514137 , 0.8564605788507708 ) --  ( 1.0652899656514137 , 0.8564605788507708 ) -- ( 1.129915694080786 , 0.8591336671615311 ) --  ( 1.129915694080786 , 0.8591336671615311 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.168583170562328 , 0.9245378369815277 ) --  ( 1.168583170562328 , 0.9245378369815277 ) -- ( 1.1426249186144974 , 0.9872689184907638 ) --  ( 1.1426249186144974 , 0.9872689184907638 ) -- ( 1.1166666666666671 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.9000000000000008 , 1.05 ) -- ( 0.6833333333333345 , 1.05 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- cycle;
\draw[backgrtrig]  ( 0.9000000000000008 , 1.05 ) -- ( 0.8277777777777787 , 1.05 ) --  ( 0.8277777777777787 , 1.05 ) -- ( 0.7555555555555566 , 1.05 ) --  ( 0.7555555555555566 , 1.05 ) -- ( 0.6833333333333345 , 1.05 ) --  ( 0.6833333333333345 , 1.05 ) -- ( 0.7189234635174819 , 0.9885242192265165 ) --  ( 0.7189234635174819 , 0.9885242192265165 ) -- ( 0.7534570343710796 , 0.9250389118114707 ) --  ( 0.7534570343710796 , 0.9250389118114707 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.8243556346559537 , 0.9229225814419989 ) --  ( 0.8243556346559537 , 0.9229225814419989 ) -- ( 0.8621778173279773 , 0.9864612907209995 ) --  ( 0.8621778173279773 , 0.9864612907209995 ) -- ( 0.9000000000000008 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.9000000000000008 , 1.05 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) -- cycle;
\draw[backgrtrig]  ( 0.9000000000000008 , 1.05 ) -- ( 0.8621778173279773 , 0.9864612907209995 ) --  ( 0.8621778173279773 , 0.9864612907209995 ) -- ( 0.8243556346559537 , 0.922922581441999 ) --  ( 0.8243556346559537 , 0.922922581441999 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.8579103803966339 , 0.8575184116220024 ) --  ( 0.8579103803966339 , 0.8575184116220024 ) -- ( 0.9292873088093376 , 0.8556529510810064 ) --  ( 0.9292873088093376 , 0.8556529510810064 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.9671094914813612 , 0.9191916603600069 ) --  ( 0.9671094914813612 , 0.9191916603600069 ) -- ( 0.933554745740681 , 0.9845958301800035 ) --  ( 0.933554745740681 , 0.9845958301800035 ) -- ( 0.9000000000000008 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.3999999999999977 , 1.05 ) -- ( -0.6166666666666648 , 1.05 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- cycle;
\draw[backgrtrig]  ( -0.3999999999999977 , 1.05 ) -- ( -0.47222222222222004 , 1.05 ) --  ( -0.47222222222222004 , 1.05 ) -- ( -0.5444444444444424 , 1.05 ) --  ( -0.5444444444444424 , 1.05 ) -- ( -0.6166666666666648 , 1.05 ) --  ( -0.6166666666666648 , 1.05 ) -- ( -0.5842633195819034 , 0.9787386429499 ) --  ( -0.5842633195819034 , 0.9787386429499 ) -- ( -0.551859972497142 , 0.9074772858998 ) --  ( -0.551859972497142 , 0.9074772858998 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.48402213034652924 , 0.9139000888815131 ) --  ( -0.48402213034652924 , 0.9139000888815131 ) -- ( -0.4434179677962403 , 0.9854003059606452 ) --  ( -0.4434179677962403 , 0.9854003059606452 ) -- ( -0.3999999999999977 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.6166666666666648 , 1.05 ) -- ( -0.8333333333333321 , 1.05 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- cycle;
\draw[backgrtrig]  ( -0.6166666666666648 , 1.05 ) -- ( -0.6888888888888872 , 1.05 ) --  ( -0.6888888888888872 , 1.05 ) -- ( -0.7611111111111097 , 1.05 ) --  ( -0.7611111111111097 , 1.05 ) -- ( -0.8333333333333321 , 1.05 ) --  ( -0.8333333333333321 , 1.05 ) -- ( -0.8058240579208518 , 0.9808306798094052 ) --  ( -0.8058240579208518 , 0.9808306798094052 ) -- ( -0.7783147825083713 , 0.9116613596188103 ) --  ( -0.7783147825083713 , 0.9116613596188103 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7060925602861489 , 0.9116613596188103 ) --  ( -0.7060925602861489 , 0.9116613596188103 ) -- ( -0.6613796134764068 , 0.9808306798094052 ) --  ( -0.6613796134764068 , 0.9808306798094052 ) -- ( -0.6166666666666648 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.6166666666666648 , 1.05 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- cycle;
\draw[backgrtrig]  ( -0.6166666666666648 , 1.05 ) -- ( -0.6613796134764068 , 0.9808306798094052 ) --  ( -0.6613796134764068 , 0.9808306798094052 ) -- ( -0.7060925602861489 , 0.9116613596188103 ) --  ( -0.7060925602861489 , 0.9116613596188103 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.6763756014696919 , 0.8426960071971706 ) --  ( -0.6763756014696919 , 0.8426960071971706 ) -- ( -0.5992299594120808 , 0.8408985817929194 ) --  ( -0.5992299594120808 , 0.8408985817929194 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.551859972497142 , 0.9074772858998 ) --  ( -0.551859972497142 , 0.9074772858998 ) -- ( -0.5842633195819034 , 0.9787386429499 ) --  ( -0.5842633195819034 , 0.9787386429499 ) -- ( -0.6166666666666648 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 1.05 ) -- ( -1.05 , 0.8166666666666672 ) -- ( -0.8333333333333321 , 1.05 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 1.05 ) -- ( -1.05 , 0.9722222222222224 ) --  ( -1.05 , 0.9722222222222224 ) -- ( -1.05 , 0.8944444444444448 ) --  ( -1.05 , 0.8944444444444448 ) -- ( -1.05 , 0.8166666666666672 ) --  ( -1.05 , 0.8166666666666672 ) -- ( -0.9777777777777774 , 0.8944444444444448 ) --  ( -0.9777777777777774 , 0.8944444444444448 ) -- ( -0.9055555555555548 , 0.9722222222222224 ) --  ( -0.9055555555555548 , 0.9722222222222224 ) -- ( -0.8333333333333321 , 1.05 ) --  ( -0.8333333333333321 , 1.05 ) -- ( -0.9055555555555548 , 1.05 ) --  ( -0.9055555555555548 , 1.05 ) -- ( -0.9777777777777774 , 1.05 ) --  ( -0.9777777777777774 , 1.05 ) -- ( -1.05 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.8166666666666672 ) -- ( -1.05 , 0.5833333333333345 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.8166666666666672 ) -- ( -1.05 , 0.7388888888888896 ) --  ( -1.05 , 0.7388888888888896 ) -- ( -1.05 , 0.6611111111111121 ) --  ( -1.05 , 0.6611111111111121 ) -- ( -1.05 , 0.5833333333333345 ) --  ( -1.05 , 0.5833333333333345 ) -- ( -0.9885486458369037 , 0.6101923385794734 ) --  ( -0.9885486458369037 , 0.6101923385794734 ) -- ( -0.9270972916738073 , 0.6370513438256125 ) --  ( -0.9270972916738073 , 0.6370513438256125 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.9270972916738073 , 0.71482912160339 ) --  ( -0.9270972916738073 , 0.71482912160339 ) -- ( -0.9885486458369037 , 0.7657478941350286 ) --  ( -0.9885486458369037 , 0.7657478941350286 ) -- ( -1.05 , 0.8166666666666672 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.5833333333333345 ) -- ( -1.05 , 0.3500000000000017 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.5833333333333345 ) -- ( -1.05 , 0.5055555555555569 ) --  ( -1.05 , 0.5055555555555569 ) -- ( -1.05 , 0.4277777777777793 ) --  ( -1.05 , 0.4277777777777793 ) -- ( -1.05 , 0.3500000000000017 ) --  ( -1.05 , 0.3500000000000017 ) -- ( -0.9850564092736745 , 0.38548246882881554 ) --  ( -0.9850564092736745 , 0.38548246882881554 ) -- ( -0.920112818547349 , 0.42096493765762943 ) --  ( -0.920112818547349 , 0.42096493765762943 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.920112818547349 , 0.498742715435407 ) --  ( -0.920112818547349 , 0.498742715435407 ) -- ( -0.9850564092736745 , 0.5410380243843708 ) --  ( -0.9850564092736745 , 0.5410380243843708 ) -- ( -1.05 , 0.5833333333333345 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.5833333333333345 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.5833333333333345 ) -- ( -0.9850564092736745 , 0.5410380243843708 ) --  ( -0.9850564092736745 , 0.5410380243843708 ) -- ( -0.920112818547349 , 0.49874271543540705 ) --  ( -0.920112818547349 , 0.49874271543540705 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.8610079144368056 , 0.5264037646057559 ) --  ( -0.8610079144368056 , 0.5264037646057559 ) -- ( -0.8644550274394375 , 0.5956685107057201 ) --  ( -0.8644550274394375 , 0.5956685107057201 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.9270972916738073 , 0.6370513438256125 ) --  ( -0.9270972916738073 , 0.6370513438256125 ) -- ( -0.9885486458369037 , 0.6101923385794734 ) --  ( -0.9885486458369037 , 0.6101923385794734 ) -- ( -1.05 , 0.5833333333333345 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.3500000000000017 ) -- ( -1.05 , 0.1166666666666687 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.3500000000000017 ) -- ( -1.05 , 0.27222222222222403 ) --  ( -1.05 , 0.27222222222222403 ) -- ( -1.05 , 0.19444444444444636 ) --  ( -1.05 , 0.19444444444444636 ) -- ( -1.05 , 0.1166666666666687 ) --  ( -1.05 , 0.1166666666666687 ) -- ( -0.9886052364410595 , 0.15344025813172396 ) --  ( -0.9886052364410595 , 0.15344025813172396 ) -- ( -0.9259498893447593 , 0.1901556765106811 ) --  ( -0.9259498893447593 , 0.1901556765106811 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.9244878701185945 , 0.2677872287062049 ) --  ( -0.9244878701185945 , 0.2677872287062049 ) -- ( -0.9872439350592972 , 0.3088936143531033 ) --  ( -0.9872439350592972 , 0.3088936143531033 ) -- ( -1.05 , 0.3500000000000017 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.3500000000000017 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.3500000000000017 ) -- ( -0.9872439350592972 , 0.3088936143531033 ) --  ( -0.9872439350592972 , 0.3088936143531033 ) -- ( -0.9244878701185945 , 0.2677872287062049 ) --  ( -0.9244878701185945 , 0.2677872287062049 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8630608053252129 , 0.30392795648478815 ) --  ( -0.8630608053252129 , 0.30392795648478815 ) -- ( -0.8608557523612257 , 0.3807082852297509 ) --  ( -0.8608557523612257 , 0.3807082852297509 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.920112818547349 , 0.42096493765762943 ) --  ( -0.920112818547349 , 0.42096493765762943 ) -- ( -0.9850564092736745 , 0.38548246882881554 ) --  ( -0.9850564092736745 , 0.38548246882881554 ) -- ( -1.05 , 0.3500000000000017 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.1166666666666649 ) -- ( -1.05 , -0.3499999999999985 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.1166666666666649 ) -- ( -1.05 , -0.19444444444444275 ) --  ( -1.05 , -0.19444444444444275 ) -- ( -1.05 , -0.2722222222222206 ) --  ( -1.05 , -0.2722222222222206 ) -- ( -1.05 , -0.3499999999999985 ) --  ( -1.05 , -0.3499999999999985 ) -- ( -0.987257232782707 , -0.3117520696354302 ) --  ( -0.987257232782707 , -0.3117520696354302 ) -- ( -0.9245144655654142 , -0.2735041392708619 ) --  ( -0.9245144655654142 , -0.2735041392708619 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.9261667084375255 , -0.19589761899349528 ) --  ( -0.9261667084375255 , -0.19589761899349528 ) -- ( -0.9887950909307492 , -0.15631460656011328 ) --  ( -0.9887950909307492 , -0.15631460656011328 ) -- ( -1.05 , -0.1166666666666649 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.3499999999999985 ) -- ( -1.05 , -0.5833333333333325 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.3499999999999985 ) -- ( -1.05 , -0.4277777777777765 ) --  ( -1.05 , -0.4277777777777765 ) -- ( -1.05 , -0.5055555555555544 ) --  ( -1.05 , -0.5055555555555544 ) -- ( -1.05 , -0.5833333333333325 ) --  ( -1.05 , -0.5833333333333325 ) -- ( -0.9851458024780232 , -0.5433660100234906 ) --  ( -0.9851458024780232 , -0.5433660100234906 ) -- ( -0.9202916049560463 , -0.5033986867136487 ) --  ( -0.9202916049560463 , -0.5033986867136487 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.9202916049560463 , -0.4256209089358708 ) --  ( -0.9202916049560463 , -0.4256209089358708 ) -- ( -0.9851458024780232 , -0.3878104544679346 ) --  ( -0.9851458024780232 , -0.3878104544679346 ) -- ( -1.05 , -0.3499999999999985 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.3499999999999985 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.3499999999999985 ) -- ( -0.9851458024780232 , -0.3878104544679346 ) --  ( -0.9851458024780232 , -0.3878104544679346 ) -- ( -0.9202916049560463 , -0.4256209089358708 ) --  ( -0.9202916049560463 , -0.4256209089358708 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.8609891281508795 , -0.38822492713382745 ) --  ( -0.8609891281508795 , -0.38822492713382745 ) -- ( -0.8631189875753087 , -0.3119790770183352 ) --  ( -0.8631189875753087 , -0.3119790770183352 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.9245144655654142 , -0.27350413927086187 ) --  ( -0.9245144655654142 , -0.27350413927086187 ) -- ( -0.987257232782707 , -0.3117520696354302 ) --  ( -0.987257232782707 , -0.3117520696354302 ) -- ( -1.05 , -0.3499999999999985 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.5833333333333325 ) -- ( -1.05 , -0.8166666666666667 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.5833333333333325 ) -- ( -1.05 , -0.6611111111111105 ) --  ( -1.05 , -0.6611111111111105 ) -- ( -1.05 , -0.7388888888888886 ) --  ( -1.05 , -0.7388888888888886 ) -- ( -1.05 , -0.8166666666666667 ) --  ( -1.05 , -0.8166666666666667 ) -- ( -0.9886449365513602 , -0.767392042798734 ) --  ( -0.9886449365513602 , -0.767392042798734 ) -- ( -0.9272898731027205 , -0.7181174189308012 ) --  ( -0.9272898731027205 , -0.7181174189308012 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.9272898731027205 , -0.6403396411530231 ) --  ( -0.9272898731027205 , -0.6403396411530231 ) -- ( -0.9886449365513602 , -0.6118364872431779 ) --  ( -0.9886449365513602 , -0.6118364872431779 ) -- ( -1.05 , -0.5833333333333325 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.5833333333333325 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.5833333333333325 ) -- ( -0.9886449365513602 , -0.6118364872431779 ) --  ( -0.9886449365513602 , -0.6118364872431779 ) -- ( -0.9272898731027205 , -0.6403396411530231 ) --  ( -0.9272898731027205 , -0.6403396411530231 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.8646803428430624 , -0.6012715314934455 ) --  ( -0.8646803428430624 , -0.6012715314934455 ) -- ( -0.861225442676627 , -0.5326944928628937 ) --  ( -0.861225442676627 , -0.5326944928628937 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.9202916049560463 , -0.5033986867136487 ) --  ( -0.9202916049560463 , -0.5033986867136487 ) -- ( -0.9851458024780232 , -0.5433660100234906 ) --  ( -0.9851458024780232 , -0.5433660100234906 ) -- ( -1.05 , -0.5833333333333325 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.8166666666666667 ) -- ( 1.3333333333333337 , 1.05 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.8166666666666667 ) -- ( 1.4777777777777779 , 0.8944444444444445 ) --  ( 1.4777777777777779 , 0.8944444444444445 ) -- ( 1.405555555555556 , 0.9722222222222222 ) --  ( 1.405555555555556 , 0.9722222222222222 ) -- ( 1.3333333333333337 , 1.05 ) --  ( 1.3333333333333337 , 1.05 ) -- ( 1.342321239131479 , 0.9445425685690033 ) --  ( 1.342321239131479 , 0.9445425685690033 ) -- ( 1.3513091449296244 , 0.8390851371380066 ) --  ( 1.3513091449296244 , 0.8390851371380066 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.4235313671518464 , 0.7613073593602288 ) --  ( 1.4235313671518464 , 0.7613073593602288 ) -- ( 1.4867656835759233 , 0.7889870130134478 ) --  ( 1.4867656835759233 , 0.7889870130134478 ) -- ( 1.55 , 0.8166666666666667 ) --  cycle;
\draw[backgrtriglin] ( 1.3333333333333337 , 1.05 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- cycle;
\draw[backgrtrig]  ( 1.3333333333333337 , 1.05 ) -- ( 1.2870693630589418 , 0.9872689184907638 ) --  ( 1.2870693630589418 , 0.9872689184907638 ) -- ( 1.2408053927845502 , 0.9245378369815277 ) --  ( 1.2408053927845502 , 0.9245378369815277 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.2497932985826954 , 0.819080405550531 ) --  ( 1.2497932985826954 , 0.819080405550531 ) -- ( 1.3050451746552325 , 0.7763540556287704 ) --  ( 1.3050451746552325 , 0.7763540556287704 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.3513091449296244 , 0.8390851371380066 ) --  ( 1.3513091449296244 , 0.8390851371380066 ) -- ( 1.342321239131479 , 0.9445425685690033 ) --  ( 1.342321239131479 , 0.9445425685690033 ) -- ( 1.3333333333333337 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.8333333333333321 , 1.05 ) -- ( -1.05 , 0.8166666666666672 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- cycle;
\draw[backgrtrig]  ( -0.8333333333333321 , 1.05 ) -- ( -0.9055555555555548 , 0.9722222222222224 ) --  ( -0.9055555555555548 , 0.9722222222222224 ) -- ( -0.9777777777777774 , 0.8944444444444448 ) --  ( -0.9777777777777774 , 0.8944444444444448 ) -- ( -1.05 , 0.8166666666666672 ) --  ( -1.05 , 0.8166666666666672 ) -- ( -0.950268502365297 , 0.82527512425385 ) --  ( -0.950268502365297 , 0.82527512425385 ) -- ( -0.850537004730594 , 0.8338835818410327 ) --  ( -0.850537004730594 , 0.8338835818410327 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7783147825083713 , 0.9116613596188103 ) --  ( -0.7783147825083713 , 0.9116613596188103 ) -- ( -0.8058240579208518 , 0.9808306798094052 ) --  ( -0.8058240579208518 , 0.9808306798094052 ) -- ( -0.8333333333333321 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.8166666666666672 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.8166666666666672 ) -- ( -0.9885486458369037 , 0.7657478941350286 ) --  ( -0.9885486458369037 , 0.7657478941350286 ) -- ( -0.9270972916738073 , 0.71482912160339 ) --  ( -0.9270972916738073 , 0.71482912160339 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.8318906679591958 , 0.7258675080852182 ) --  ( -0.8318906679591958 , 0.7258675080852182 ) -- ( -0.7935535049739207 , 0.7858124804665393 ) --  ( -0.7935535049739207 , 0.7858124804665393 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.8505370047305939 , 0.8338835818410327 ) --  ( -0.8505370047305939 , 0.8338835818410327 ) -- ( -0.950268502365297 , 0.82527512425385 ) --  ( -0.950268502365297 , 0.82527512425385 ) -- ( -1.05 , 0.8166666666666672 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.8166666666666667 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.8166666666666667 ) -- ( -0.9501643752437243 , -0.8267391773030458 ) --  ( -0.9501643752437243 , -0.8267391773030458 ) -- ( -0.8503287504874486 , -0.836811687939425 ) --  ( -0.8503287504874486 , -0.836811687939425 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.793438931405391 , -0.7904059090437036 ) --  ( -0.793438931405391 , -0.7904059090437036 ) -- ( -0.8319801931925224 , -0.7306397356362567 ) --  ( -0.8319801931925224 , -0.7306397356362567 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.9272898731027205 , -0.7181174189308012 ) --  ( -0.9272898731027205 , -0.7181174189308012 ) -- ( -0.9886449365513602 , -0.767392042798734 ) --  ( -0.9886449365513602 , -0.767392042798734 ) -- ( -1.05 , -0.8166666666666667 ) --  cycle;
\draw[backgrtriglin] ( -0.8333333333333336 , -1.05 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -1.05 , -0.8166666666666667 ) -- cycle;
\draw[backgrtrig]  ( -0.8333333333333336 , -1.05 ) -- ( -0.80571993079928 , -0.9822947328586014 ) --  ( -0.80571993079928 , -0.9822947328586014 ) -- ( -0.7781065282652264 , -0.9145894657172028 ) --  ( -0.7781065282652264 , -0.9145894657172028 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.8503287504874485 , -0.836811687939425 ) --  ( -0.8503287504874485 , -0.836811687939425 ) -- ( -0.9501643752437243 , -0.8267391773030458 ) --  ( -0.9501643752437243 , -0.8267391773030458 ) -- ( -1.05 , -0.8166666666666667 ) --  ( -1.05 , -0.8166666666666667 ) -- ( -0.9777777777777779 , -0.8944444444444445 ) --  ( -0.9777777777777779 , -0.8944444444444445 ) -- ( -0.9055555555555558 , -0.9722222222222222 ) --  ( -0.9055555555555558 , -0.9722222222222222 ) -- ( -0.8333333333333336 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- cycle;
\draw[backgrtrig]  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.0552327565167996 , -0.8694272092156786 ) --  ( 1.0552327565167996 , -0.8694272092156786 ) -- ( 1.1211681108670652 , -0.8745826029497744 ) --  ( 1.1211681108670652 , -0.8745826029497744 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.1524242634590225 , -0.8153942180719149 ) --  ( 1.1524242634590225 , -0.8153942180719149 ) -- ( 1.117745061700714 , -0.7510504394599598 ) --  ( 1.117745061700714 , -0.7510504394599598 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0539511705400322 , -0.7480986451845513 ) --  ( 1.0539511705400322 , -0.7480986451845513 ) -- ( 1.022519858937526 , -0.8073011922436508 ) --  ( 1.022519858937526 , -0.8073011922436508 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  cycle;
\draw[backgrtriglin] ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- cycle;
\draw[backgrtrig]  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.2517109343906532 , -0.8749942410907553 ) --  ( 1.2517109343906532 , -0.8749942410907553 ) -- ( 1.3163184035639752 , -0.8702504854976404 ) --  ( 1.3163184035639752 , -0.8702504854976404 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3381777382265716 , -0.8179386432317216 ) --  ( 1.3381777382265716 , -0.8179386432317216 ) -- ( 1.295429603715846 , -0.7703705565589177 ) --  ( 1.295429603715846 , -0.7703705565589177 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.2308221345425236 , -0.7751143121520326 ) --  ( 1.2308221345425236 , -0.7751143121520326 ) -- ( 1.2089627998799273 , -0.8274261544179514 ) --  ( 1.2089627998799273 , -0.8274261544179514 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  cycle;
\draw[backgrtriglin] ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- cycle;
\draw[backgrtrig]  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.2089627998799273 , -0.8274261544179514 ) --  ( 1.2089627998799273 , -0.8274261544179514 ) -- ( 1.2308221345425236 , -0.7751143121520326 ) --  ( 1.2308221345425236 , -0.7751143121520326 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.1961429327842152 , -0.7107705335400774 ) --  ( 1.1961429327842152 , -0.7107705335400774 ) -- ( 1.1396043963633105 , -0.698738597194041 ) --  ( 1.1396043963633105 , -0.698738597194041 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.117745061700714 , -0.7510504394599598 ) --  ( 1.117745061700714 , -0.7510504394599598 ) -- ( 1.1524242634590225 , -0.8153942180719149 ) --  ( 1.1524242634590225 , -0.8153942180719149 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  cycle;
\draw[backgrtriglin] ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- cycle;
\draw[backgrtrig]  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3859406948474173 , -0.7952976624913111 ) --  ( 1.3859406948474173 , -0.7952976624913111 ) -- ( 1.390955516957537 , -0.7250885950780965 ) --  ( 1.390955516957537 , -0.7250885950780965 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3482073824468113 , -0.6775205084052927 ) --  ( 1.3482073824468113 , -0.6775205084052927 ) -- ( 1.3004444258259655 , -0.7001614891457033 ) --  ( 1.3004444258259655 , -0.7001614891457033 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.295429603715846 , -0.7703705565589177 ) --  ( 1.295429603715846 , -0.7703705565589177 ) -- ( 1.3381777382265716 , -0.8179386432317216 ) --  ( 1.3381777382265716 , -0.8179386432317216 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  cycle;
\draw[backgrtriglin] ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) -- cycle;
\draw[backgrtrig]  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3740185580420536 , -0.36549426882812003 ) --  ( 1.3740185580420536 , -0.36549426882812003 ) -- ( 1.3698806418745657 , -0.29092428068788523 ) --  ( 1.3698806418745657 , -0.29092428068788523 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3069500908492688 , -0.25313011851791334 ) --  ( 1.3069500908492688 , -0.25313011851791334 ) -- ( 1.2458577839423979 , -0.2893248237710752 ) --  ( 1.2458577839423979 , -0.2893248237710752 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.2476463120920454 , -0.36303401661429585 ) --  ( 1.2476463120920454 , -0.36303401661429585 ) -- ( 1.3129013931507933 , -0.4015491367913253 ) --  ( 1.3129013931507933 , -0.4015491367913253 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  cycle;
\draw[backgrtriglin] ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[backgrtrig]  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3900323841149516 , -0.5832744374327063 ) --  ( 1.3900323841149516 , -0.5832744374327063 ) -- ( 1.3840944291622466 , -0.5116693472005306 ) --  ( 1.3840944291622466 , -0.5116693472005306 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3244601568258803 , -0.4739330929718118 ) --  ( 1.3244601568258803 , -0.4739330929718118 ) -- ( 1.270763839442219 , -0.5078019289752688 ) --  ( 1.270763839442219 , -0.5078019289752688 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.2767017943949241 , -0.5794070192074445 ) --  ( 1.2767017943949241 , -0.5794070192074445 ) -- ( 1.3363360667312905 , -0.6171432734361634 ) --  ( 1.3363360667312905 , -0.6171432734361634 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  cycle;
\draw[backgrtriglin] ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- cycle;
\draw[backgrtrig]  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3363360667312905 , -0.6171432734361634 ) --  ( 1.3363360667312905 , -0.6171432734361634 ) -- ( 1.2767017943949241 , -0.5794070192074445 ) --  ( 1.2767017943949241 , -0.5794070192074445 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.2289388377740786 , -0.6020479999478552 ) --  ( 1.2289388377740786 , -0.6020479999478552 ) -- ( 1.2408101534895992 , -0.6624252349169845 ) --  ( 1.2408101534895992 , -0.6624252349169845 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.3004444258259655 , -0.7001614891457033 ) --  ( 1.3004444258259655 , -0.7001614891457033 ) -- ( 1.3482073824468113 , -0.6775205084052927 ) --  ( 1.3482073824468113 , -0.6775205084052927 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  cycle;
\draw[backgrtriglin] ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[backgrtrig]  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3129013931507933 , -0.40154913679132537 ) --  ( 1.3129013931507933 , -0.40154913679132537 ) -- ( 1.2476463120920454 , -0.3630340166142959 ) --  ( 1.2476463120920454 , -0.3630340166142959 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1979734062128269 , -0.3990153612533426 ) --  ( 1.1979734062128269 , -0.3990153612533426 ) -- ( 1.2091997955432936 , -0.47152845765994506 ) --  ( 1.2091997955432936 , -0.47152845765994506 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.270763839442219 , -0.5078019289752688 ) --  ( 1.270763839442219 , -0.5078019289752688 ) -- ( 1.3244601568258803 , -0.47393309297181185 ) --  ( 1.3244601568258803 , -0.47393309297181185 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  cycle;
\draw[backgrtriglin] ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- cycle;
\draw[backgrtrig]  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.3610171571371892 , 0.3294871281692534 ) --  ( 1.3610171571371892 , 0.3294871281692534 ) -- ( 1.3581233556693975 , 0.4097153956170313 ) --  ( 1.3581233556693975 , 0.4097153956170313 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.2952465233024733 , 0.4519116054614313 ) --  ( 1.2952465233024733 , 0.4519116054614313 ) -- ( 1.2352634924033405 , 0.4138795478580534 ) --  ( 1.2352634924033405 , 0.4138795478580534 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.2411965524700688 , 0.3349445706237523 ) --  ( 1.2411965524700688 , 0.3349445706237523 ) -- ( 1.304073052508927 , 0.2925447870506785 ) --  ( 1.304073052508927 , 0.2925447870506785 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  cycle;
\draw[backgrtriglin] ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- cycle;
\draw[backgrtrig]  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.3569187197103272 , 0.5711716772788761 ) --  ( 1.3569187197103272 , 0.5711716772788761 ) -- ( 1.3586078852190484 , 0.652399691492943 ) --  ( 1.3586078852190484 , 0.652399691492943 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.2862754513491348 , 0.7007430910084829 ) --  ( 1.2862754513491348 , 0.7007430910084829 ) -- ( 1.2122538519704997 , 0.6678584763099558 ) --  ( 1.2122538519704997 , 0.6678584763099558 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.2105646864617785 , 0.5866304620958889 ) --  ( 1.2105646864617785 , 0.5866304620958889 ) -- ( 1.2828971203316923 , 0.5382870625803491 ) --  ( 1.2828971203316923 , 0.5382870625803491 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  cycle;
\draw[backgrtriglin] ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- cycle;
\draw[backgrtrig]  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.2828971203316923 , 0.5382870625803491 ) --  ( 1.2828971203316923 , 0.5382870625803491 ) -- ( 1.2105646864617785 , 0.5866304620958889 ) --  ( 1.2105646864617785 , 0.5866304620958889 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.155976852329957 , 0.5525516820049328 ) --  ( 1.155976852329957 , 0.5525516820049328 ) -- ( 1.1689415948433364 , 0.46593856708312065 ) --  ( 1.1689415948433364 , 0.46593856708312065 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.2352634924033405 , 0.4138795478580534 ) --  ( 1.2352634924033405 , 0.4138795478580534 ) -- ( 1.2952465233024733 , 0.4519116054614313 ) --  ( 1.2952465233024733 , 0.4519116054614313 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  cycle;
\draw[backgrtriglin] ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- cycle;
\draw[backgrtrig]  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.3050451746552325 , 0.7763540556287704 ) --  ( 1.3050451746552325 , 0.7763540556287704 ) -- ( 1.2497932985826954 , 0.819080405550531 ) --  ( 1.2497932985826954 , 0.819080405550531 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.1757716992040605 , 0.7861957908520039 ) --  ( 1.1757716992040605 , 0.7861957908520039 ) -- ( 1.1570019758979626 , 0.7105848262317164 ) --  ( 1.1570019758979626 , 0.7105848262317164 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.2122538519704997 , 0.6678584763099558 ) --  ( 1.2122538519704997 , 0.6678584763099558 ) -- ( 1.2862754513491348 , 0.7007430910084829 ) --  ( 1.2862754513491348 , 0.7007430910084829 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  cycle;
\draw[backgrtriglin] ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- cycle;
\draw[backgrtrig]  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.9292873088093376 , 0.8556529510810064 ) --  ( 0.9292873088093376 , 0.8556529510810064 ) -- ( 0.8579103803966339 , 0.8575184116220024 ) --  ( 0.8579103803966339 , 0.8575184116220024 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.8243236673942693 , 0.79794799101094 ) --  ( 0.8243236673942693 , 0.79794799101094 ) -- ( 0.8602063117132552 , 0.7336490464680027 ) --  ( 0.8602063117132552 , 0.7336490464680027 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9291719248106333 , 0.7288892953395247 ) --  ( 0.9291719248106333 , 0.7288892953395247 ) -- ( 0.9649180810163374 , 0.7913383929397676 ) --  ( 0.9649180810163374 , 0.7913383929397676 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  cycle;
\draw[backgrtriglin] ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- cycle;
\draw[backgrtrig]  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.129915694080786 , 0.8591336671615311 ) --  ( 1.129915694080786 , 0.8591336671615311 ) -- ( 1.0652899656514137 , 0.8564605788507708 ) --  ( 1.0652899656514137 , 0.8564605788507708 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.046520242345316 , 0.7808496142304832 ) --  ( 1.046520242345316 , 0.7808496142304832 ) -- ( 1.0923762474685903 , 0.707911737920956 ) --  ( 1.0923762474685903 , 0.707911737920956 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.1570019758979626 , 0.7105848262317164 ) --  ( 1.1570019758979626 , 0.7105848262317164 ) -- ( 1.1757716992040605 , 0.7861957908520039 ) --  ( 1.1757716992040605 , 0.7861957908520039 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  cycle;
\draw[backgrtriglin] ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- cycle;
\draw[backgrtrig]  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.9649180810163374 , 0.7913383929397676 ) --  ( 0.9649180810163374 , 0.7913383929397676 ) -- ( 0.9291719248106333 , 0.7288892953395247 ) --  ( 0.9291719248106333 , 0.7288892953395247 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9767921602371397 , 0.6576733368834076 ) --  ( 0.9767921602371397 , 0.6576733368834076 ) -- ( 1.0583752349169928 , 0.6470353919228247 ) --  ( 1.0583752349169928 , 0.6470353919228247 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.0923762474685903 , 0.707911737920956 ) --  ( 1.0923762474685903 , 0.707911737920956 ) -- ( 1.046520242345316 , 0.7808496142304832 ) --  ( 1.046520242345316 , 0.7808496142304832 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  cycle;
\draw[backgrtriglin] ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[backgrtrig]  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.1396043963633105 , -0.698738597194041 ) --  ( 1.1396043963633105 , -0.698738597194041 ) -- ( 1.1961429327842152 , -0.7107705335400774 ) --  ( 1.1961429327842152 , -0.7107705335400774 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.2408101534895992 , -0.6624252349169845 ) --  ( 1.2408101534895992 , -0.6624252349169845 ) -- ( 1.2289388377740786 , -0.6020479999478552 ) --  ( 1.2289388377740786 , -0.6020479999478552 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.1749907707138145 , -0.5920010936864268 ) --  ( 1.1749907707138145 , -0.5920010936864268 ) -- ( 1.1301818162098125 , -0.6404516480343542 ) --  ( 1.1301818162098125 , -0.6404516480343542 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  cycle;
\draw[meshtriglin] ( -0.4000000000000009 , -1.05 ) -- ( -0.1833333333333344 , -1.05 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- cycle;
\draw[meshtrig]  ( -0.4000000000000009 , -1.05 ) -- ( -0.32932557825104625 , -1.0547113505361005 ) --  ( -0.32932557825104625 , -1.0547113505361005 ) -- ( -0.25671854156904617 , -1.0548141726181273 ) --  ( -0.25671854156904617 , -1.0548141726181273 ) -- ( -0.1833333333333344 , -1.05 ) --  ( -0.1833333333333344 , -1.05 ) -- ( -0.22023496319338745 , -0.9885290887959476 ) --  ( -0.22023496319338745 , -0.9885290887959476 ) -- ( -0.2563977795456333 , -0.9219586480816407 ) --  ( -0.2563977795456333 , -0.9219586480816407 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3266140443939871 , -0.9161325417054 ) --  ( -0.3266140443939871 , -0.9161325417054 ) -- ( -0.3632093621592449 , -0.9828341703737257 ) --  ( -0.3632093621592449 , -0.9828341703737257 ) -- ( -0.4000000000000009 , -1.05 ) --  cycle;
\draw[meshtriglin] ( -0.4000000000000009 , -1.05 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- cycle;
\draw[meshtrig]  ( -0.4000000000000009 , -1.05 ) -- ( -0.3632093621592449 , -0.9828341703737257 ) --  ( -0.3632093621592449 , -0.9828341703737257 ) -- ( -0.3266140443939871 , -0.9161325417054 ) --  ( -0.3266140443939871 , -0.9161325417054 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3690031098195403 , -0.8522355233372153 ) --  ( -0.3690031098195403 , -0.8522355233372153 ) -- ( -0.4452816778051252 , -0.8492094364382639 ) --  ( -0.4452816778051252 , -0.8492094364382639 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.4828202176120416 , -0.9175053889719847 ) --  ( -0.4828202176120416 , -0.9175053889719847 ) -- ( -0.44275899397560564 , -0.9870552877427121 ) --  ( -0.44275899397560564 , -0.9870552877427121 ) -- ( -0.4000000000000009 , -1.05 ) --  cycle;
\draw[meshtriglin] ( -0.1833333333333344 , -1.05 ) -- ( 0.0333333333333319 , -1.05 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- cycle;
\draw[meshtrig]  ( -0.1833333333333344 , -1.05 ) -- ( -0.11156520256893285 , -1.055067662723419 ) --  ( -0.11156520256893285 , -1.055067662723419 ) -- ( -0.038958648220391245 , -1.0549852917824116 ) --  ( -0.038958648220391245 , -1.0549852917824116 ) -- ( 0.03333333333333191 , -1.05 ) --  ( 0.0333333333333319 , -1.05 ) -- ( -0.0007595626357604047 , -0.987401933461727 ) --  ( -0.0007595626357604047 , -0.987401933461727 ) -- ( -0.03509165725525796 , -0.9215234432243875 ) --  ( -0.03509165725525796 , -0.9215234432243875 ) -- ( -0.06896272376379839 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.10706366692997903 , -0.9176264908042151 ) --  ( -0.10706366692997903 , -0.9176264908042151 ) -- ( -0.14518389299749657 , -0.9837047160853598 ) --  ( -0.14518389299749657 , -0.9837047160853598 ) -- ( -0.1833333333333344 , -1.05 ) --  cycle;
\draw[meshtriglin] ( -0.1833333333333344 , -1.05 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- cycle;
\draw[meshtrig]  ( -0.1833333333333344 , -1.05 ) -- ( -0.14518389299749657 , -0.9837047160853599 ) --  ( -0.14518389299749657 , -0.9837047160853599 ) -- ( -0.10706366692997903 , -0.9176264908042152 ) --  ( -0.10706366692997903 , -0.9176264908042152 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.14418177522897804 , -0.8572294165329127 ) --  ( -0.14418177522897804 , -0.8572294165329127 ) -- ( -0.2184923350097708 , -0.8564874362409609 ) --  ( -0.2184923350097708 , -0.8564874362409609 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.2563977795456333 , -0.9219586480816407 ) --  ( -0.2563977795456333 , -0.9219586480816407 ) -- ( -0.22023496319338748 , -0.9885290887959476 ) --  ( -0.22023496319338748 , -0.9885290887959476 ) -- ( -0.1833333333333344 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.0333333333333319 , -1.05 ) -- ( 0.2499999999999984 , -1.05 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- cycle;
\draw[meshtrig]  ( 0.0333333333333319 , -1.05 ) -- ( 0.10607807947852374 , -1.054582496808456 ) --  ( 0.10607807947852374 , -1.054582496808456 ) -- ( 0.17856493205204257 , -1.0543914742510652 ) --  ( 0.17856493205204257 , -1.0543914742510652 ) -- ( 0.2499999999999984 , -1.05 ) --  ( 0.2499999999999984 , -1.05 ) -- ( 0.2163484491016888 , -0.9851229389186765 ) --  ( 0.2163484491016888 , -0.9851229389186765 ) -- ( 0.18222835985731856 , -0.9184036217679356 ) --  ( 0.18222835985731856 , -0.9184036217679356 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.10970051976524144 , -0.9169260075795005 ) --  ( 0.10970051976524144 , -0.9169260075795005 ) -- ( 0.07152261498536326 , -0.9837088352794824 ) --  ( 0.07152261498536326 , -0.9837088352794824 ) -- ( 0.03333333333333191 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.0333333333333319 , -1.05 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- cycle;
\draw[meshtrig]  ( 0.0333333333333319 , -1.05 ) -- ( 0.07152261498536323 , -0.9837088352794824 ) --  ( 0.07152261498536323 , -0.9837088352794824 ) -- ( 0.10970051976524142 , -0.9169260075795005 ) --  ( 0.10970051976524142 , -0.9169260075795005 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.07575574802286775 , -0.8562466441764859 ) --  ( 0.07575574802286775 , -0.8562466441764859 ) -- ( 0.003007131082100665 , -0.8571380008991079 ) --  ( 0.003007131082100665 , -0.8571380008991079 ) -- ( -0.06896272376379842 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.03509165725525797 , -0.9215234432243874 ) --  ( -0.03509165725525797 , -0.9215234432243874 ) -- ( -0.0007595626357604187 , -0.9874019334617269 ) --  ( -0.0007595626357604187 , -0.9874019334617269 ) -- ( 0.033333333333331897 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.2499999999999984 , -1.05 ) -- ( 0.4666666666666651 , -1.05 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- cycle;
\draw[meshtrig]  ( 0.2499999999999984 , -1.05 ) -- ( 0.32327359512729614 , -1.05362422329989 ) --  ( 0.32327359512729614 , -1.05362422329989 ) -- ( 0.3956312637774041 , -1.0534286123955792 ) --  ( 0.3956312637774041 , -1.0534286123955792 ) -- ( 0.4666666666666651 , -1.05 ) --  ( 0.4666666666666651 , -1.05 ) -- ( 0.43234414098804913 , -0.9832298901028154 ) --  ( 0.43234414098804913 , -0.9832298901028154 ) -- ( 0.39759854748053775 , -0.9154208199732049 ) --  ( 0.39759854748053775 , -0.9154208199732049 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.3254088477501161 , -0.9158190640295489 ) --  ( 0.3254088477501161 , -0.9158190640295489 ) -- ( 0.2878497163407523 , -0.983571580521476 ) --  ( 0.2878497163407523 , -0.983571580521476 ) -- ( 0.2499999999999984 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.2499999999999984 , -1.05 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- cycle;
\draw[meshtrig]  ( 0.2499999999999984 , -1.05 ) -- ( 0.2878497163407523 , -0.983571580521476 ) --  ( 0.2878497163407523 , -0.983571580521476 ) -- ( 0.3254088477501161 , -0.9158190640295489 ) --  ( 0.3254088477501161 , -0.9158190640295489 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.29220321980012864 , -0.8523592098505923 ) --  ( 0.29220321980012864 , -0.8523592098505923 ) -- ( 0.220367964178296 , -0.8536266929312664 ) --  ( 0.220367964178296 , -0.8536266929312664 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.18222835985731853 , -0.9184036217679356 ) --  ( 0.18222835985731853 , -0.9184036217679356 ) -- ( 0.21634844910168877 , -0.9851229389186765 ) --  ( 0.21634844910168877 , -0.9851229389186765 ) -- ( 0.2499999999999984 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.4666666666666651 , -1.05 ) -- ( 0.6833333333333309 , -1.05 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- cycle;
\draw[meshtrig]  ( 0.4666666666666651 , -1.05 ) -- ( 0.5400590071269359 , -1.0526345261972188 ) --  ( 0.5400590071269359 , -1.0526345261972188 ) -- ( 0.6123340795566476 , -1.0524831916129385 ) --  ( 0.6123340795566476 , -1.0524831916129385 ) -- ( 0.6833333333333309 , -1.05 ) --  ( 0.6833333333333309 , -1.05 ) -- ( 0.6477890043279995 , -0.9829569447753627 ) --  ( 0.6477890043279995 , -0.9829569447753627 ) -- ( 0.6118376478947245 , -0.915158678627157 ) --  ( 0.6118376478947245 , -0.915158678627157 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5401964659327785 , -0.9164894835773423 ) --  ( 0.5401964659327785 , -0.9164894835773423 ) -- ( 0.503798623062699 , -0.9842053424607653 ) --  ( 0.503798623062699 , -0.9842053424607653 ) -- ( 0.4666666666666651 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.4666666666666651 , -1.05 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- cycle;
\draw[meshtrig]  ( 0.4666666666666651 , -1.05 ) -- ( 0.503798623062699 , -0.9842053424607653 ) --  ( 0.503798623062699 , -0.9842053424607653 ) -- ( 0.5401964659327785 , -0.9164894835773424 ) --  ( 0.5401964659327785 , -0.9164894835773424 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5060467996564963 , -0.8499331104709797 ) --  ( 0.5060467996564963 , -0.8499331104709797 ) -- ( 0.43492079848997 , -0.8501318740661219 ) --  ( 0.43492079848997 , -0.8501318740661219 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.39759854748053775 , -0.9154208199732049 ) --  ( 0.39759854748053775 , -0.9154208199732049 ) -- ( 0.43234414098804913 , -0.9832298901028154 ) --  ( 0.43234414098804913 , -0.9832298901028154 ) -- ( 0.4666666666666651 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.6833333333333309 , -1.05 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- cycle;
\draw[meshtrig]  ( 0.6833333333333309 , -1.05 ) -- ( 0.7185747325494686 , -0.9860780197154388 ) --  ( 0.7185747325494686 , -0.9860780197154388 ) -- ( 0.7527172343803513 , -0.9200607504908277 ) --  ( 0.7527172343803513 , -0.9200607504908277 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7167112214183144 , -0.852136963998501 ) --  ( 0.7167112214183144 , -0.852136963998501 ) -- ( 0.6467378529222647 , -0.8505621346651747 ) --  ( 0.6467378529222647 , -0.8505621346651747 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6118376478947245 , -0.9151586786271569 ) --  ( 0.6118376478947245 , -0.9151586786271569 ) -- ( 0.6477890043279995 , -0.9829569447753627 ) --  ( 0.6477890043279995 , -0.9829569447753627 ) -- ( 0.6833333333333309 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.6833333333333345 , 1.05 ) -- ( 0.4666666666666681 , 1.05 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- cycle;
\draw[meshtrig]  ( 0.6833333333333345 , 1.05 ) -- ( 0.6123345281640498 , 1.0524828157192145 ) --  ( 0.6123345281640498 , 1.0524828157192145 ) -- ( 0.540059240080143 , 1.0526340156803704 ) --  ( 0.540059240080143 , 1.0526340156803704 ) -- ( 0.4666666666666681 , 1.05 ) --  ( 0.4666666666666681 , 1.05 ) -- ( 0.5018465338257349 , 0.9877871848550392 ) --  ( 0.5018465338257349 , 0.9877871848550392 ) -- ( 0.5363727073322161 , 0.9238701536466756 ) --  ( 0.5363727073322161 , 0.9238701536466756 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6081255508470748 , 0.9227672211479456 ) --  ( 0.6081255508470748 , 0.9227672211479456 ) -- ( 0.6459269907557152 , 0.9867488392571987 ) --  ( 0.6459269907557152 , 0.9867488392571987 ) -- ( 0.6833333333333345 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.6833333333333345 , 1.05 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- cycle;
\draw[meshtrig]  ( 0.6833333333333345 , 1.05 ) -- ( 0.6459269907557152 , 0.9867488392571987 ) --  ( 0.6459269907557152 , 0.9867488392571987 ) -- ( 0.6081255508470748 , 0.9227672211479456 ) --  ( 0.6081255508470748 , 0.9227672211479456 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6435346707487051 , 0.8609167270973179 ) --  ( 0.6435346707487051 , 0.8609167270973179 ) -- ( 0.7157672646837518 , 0.8612026424926358 ) --  ( 0.7157672646837518 , 0.8612026424926358 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.7534570343710796 , 0.9250389118114706 ) --  ( 0.7534570343710796 , 0.9250389118114706 ) -- ( 0.7189234635174819 , 0.9885242192265165 ) --  ( 0.7189234635174819 , 0.9885242192265165 ) -- ( 0.6833333333333345 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.4666666666666681 , 1.05 ) -- ( 0.2500000000000016 , 1.05 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- cycle;
\draw[meshtrig]  ( 0.4666666666666681 , 1.05 ) -- ( 0.39563212077241455 , 1.0534282255353098 ) --  ( 0.39563212077241455 , 1.0534282255353098 ) -- ( 0.32327410315990085 , 1.053623674996399 ) --  ( 0.32327410315990085 , 1.053623674996399 ) -- ( 0.2500000000000016 , 1.05 ) --  ( 0.2500000000000016 , 1.05 ) -- ( 0.2854363700669092 , 0.9858741618375234 ) --  ( 0.2854363700669092 , 0.9858741618375234 ) -- ( 0.3206165905963016 , 0.920585274775085 ) --  ( 0.3206165905963016 , 0.920585274775085 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3928945772549227 , 0.9204667746027426 ) --  ( 0.3928945772549227 , 0.9204667746027426 ) -- ( 0.4300067471172283 , 0.9857871364745407 ) --  ( 0.4300067471172283 , 0.9857871364745407 ) -- ( 0.4666666666666681 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.4666666666666681 , 1.05 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- cycle;
\draw[meshtrig]  ( 0.4666666666666681 , 1.05 ) -- ( 0.4300067471172283 , 0.9857871364745407 ) --  ( 0.4300067471172283 , 0.9857871364745407 ) -- ( 0.3928945772549227 , 0.9204667746027426 ) --  ( 0.3928945772549227 , 0.9204667746027426 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.42832925993096466 , 0.8589410674991398 ) --  ( 0.42832925993096466 , 0.8589410674991398 ) -- ( 0.4999719864853037 , 0.8600721957988499 ) --  ( 0.4999719864853037 , 0.8600721957988499 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.5363727073322161 , 0.9238701536466756 ) --  ( 0.5363727073322161 , 0.9238701536466756 ) -- ( 0.5018465338257349 , 0.9877871848550392 ) --  ( 0.5018465338257349 , 0.9877871848550392 ) -- ( 0.4666666666666681 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.2500000000000016 , 1.05 ) -- ( 0.033333333333335 , 1.05 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- cycle;
\draw[meshtrig]  ( 0.2500000000000016 , 1.05 ) -- ( 0.17856632837985378 , 1.0543912927066073 ) --  ( 0.17856632837985378 , 1.0543912927066073 ) -- ( 0.10607886452140265 , 1.0545820594958235 ) --  ( 0.10607886452140265 , 1.0545820594958235 ) -- ( 0.03333333333333499 , 1.05 ) --  ( 0.033333333333335 , 1.05 ) -- ( 0.06941437701249366 , 0.9840102630341747 ) --  ( 0.06941437701249366 , 0.9840102630341747 ) -- ( 0.10548694873239006 , 0.9176129960772585 ) --  ( 0.10548694873239006 , 0.9176129960772585 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.1780490031402428 , 0.9193891913349677 ) --  ( 0.1780490031402428 , 0.9193891913349677 ) -- ( 0.21427975908840072 , 0.9856951390142213 ) --  ( 0.21427975908840072 , 0.9856951390142213 ) -- ( 0.2500000000000016 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.2500000000000016 , 1.05 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- cycle;
\draw[meshtrig]  ( 0.2500000000000016 , 1.05 ) -- ( 0.21427975908840075 , 0.9856951390142213 ) --  ( 0.21427975908840075 , 0.9856951390142213 ) -- ( 0.17804900314024283 , 0.9193891913349678 ) --  ( 0.17804900314024283 , 0.9193891913349678 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.21376789643743802 , 0.8568929416790714 ) --  ( 0.21376789643743802 , 0.8568929416790714 ) -- ( 0.28533640041250136 , 0.8577003765645436 ) --  ( 0.28533640041250136 , 0.8577003765645436 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3206165905963016 , 0.920585274775085 ) --  ( 0.3206165905963016 , 0.920585274775085 ) -- ( 0.2854363700669092 , 0.9858741618375234 ) --  ( 0.2854363700669092 , 0.9858741618375234 ) -- ( 0.2500000000000016 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.033333333333335 , 1.05 ) -- ( -0.1833333333333312 , 1.05 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- cycle;
\draw[meshtrig]  ( 0.033333333333335 , 1.05 ) -- ( -0.038956931133609124 , 1.0549861117431476 ) --  ( -0.038956931133609124 , 1.0549861117431476 ) -- ( -0.11156408482964895 , 1.0550677922033513 ) --  ( -0.11156408482964895 , 1.0550677922033513 ) -- ( -0.1833333333333312 , 1.05 ) --  ( -0.1833333333333312 , 1.05 ) -- ( -0.14678522853925322 , 0.9829390003099913 ) --  ( -0.14678522853925322 , 0.9829390003099913 ) -- ( -0.1102715332684465 , 0.9161224538031785 ) --  ( -0.1102715332684465 , 0.9161224538031785 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.03834052257014385 , 0.9203283981496335 ) --  ( -0.03834052257014385 , 0.9203283981496335 ) -- ( -0.002373879155330155 , 0.9869197145376847 ) --  ( -0.002373879155330155 , 0.9869197145376847 ) -- ( 0.03333333333333499 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.033333333333335 , 1.05 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- cycle;
\draw[meshtrig]  ( 0.033333333333335 , 1.05 ) -- ( -0.0023738791553301482 , 0.9869197145376847 ) --  ( -0.0023738791553301482 , 0.9869197145376847 ) -- ( -0.038340522570143844 , 0.9203283981496335 ) --  ( -0.038340522570143844 , 0.9203283981496335 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.002348621817385351 , 0.8560564247356943 ) --  ( -0.002348621817385351 , 0.8560564247356943 ) -- ( 0.0699066445920039 , 0.8562914654162328 ) --  ( 0.0699066445920039 , 0.8562914654162328 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.10548694873239006 , 0.9176129960772584 ) --  ( 0.10548694873239006 , 0.9176129960772584 ) -- ( 0.06941437701249366 , 0.9840102630341747 ) --  ( 0.06941437701249366 , 0.9840102630341747 ) -- ( 0.03333333333333499 , 1.05 ) --  cycle;
\draw[meshtriglin] ( -0.1833333333333312 , 1.05 ) -- ( -0.3999999999999977 , 1.05 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- cycle;
\draw[meshtrig]  ( -0.1833333333333312 , 1.05 ) -- ( -0.25671759446675385 , 1.0548164253451058 ) --  ( -0.25671759446675385 , 1.0548164253451058 ) -- ( -0.3293247288735934 , 1.0547125102086596 ) --  ( -0.3293247288735934 , 1.0547125102086596 ) -- ( -0.3999999999999977 , 1.05 ) --  ( -0.3999999999999977 , 1.05 ) -- ( -0.36426532250038174 , 0.9810648811498776 ) --  ( -0.36426532250038174 , 0.9810648811498776 ) -- ( -0.3287187261738935 , 0.9125740258261502 ) --  ( -0.3287187261738935 , 0.9125740258261502 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.2586390223095666 , 0.9187077420803949 ) --  ( -0.2586390223095666 , 0.9187077420803949 ) -- ( -0.2213752145267966 , 0.9870590921543015 ) --  ( -0.2213752145267966 , 0.9870590921543015 ) -- ( -0.1833333333333312 , 1.05 ) --  cycle;
\draw[meshtriglin] ( -0.1833333333333312 , 1.05 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- cycle;
\draw[meshtrig]  ( -0.1833333333333312 , 1.05 ) -- ( -0.22137521452679657 , 0.9870590921543015 ) --  ( -0.22137521452679657 , 0.9870590921543015 ) -- ( -0.2586390223095666 , 0.9187077420803949 ) --  ( -0.2586390223095666 , 0.9187077420803949 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.22224998722605535 , 0.8521741636290938 ) --  ( -0.22224998722605535 , 0.8521741636290938 ) -- ( -0.14849416478045815 , 0.8539734401409103 ) --  ( -0.14849416478045815 , 0.8539734401409103 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.11027153326844649 , 0.9161224538031785 ) --  ( -0.11027153326844649 , 0.9161224538031785 ) -- ( -0.14678522853925322 , 0.9829390003099913 ) --  ( -0.14678522853925322 , 0.9829390003099913 ) -- ( -0.1833333333333312 , 1.05 ) --  cycle;
\draw[meshtriglin] ( -0.3999999999999977 , 1.05 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- cycle;
\draw[meshtrig]  ( -0.3999999999999977 , 1.05 ) -- ( -0.4434179677962403 , 0.9854003059606452 ) --  ( -0.4434179677962403 , 0.9854003059606452 ) -- ( -0.48402213034652924 , 0.9139000888815131 ) --  ( -0.48402213034652924 , 0.9139000888815131 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.447307233011927 , 0.8434713377258243 ) --  ( -0.447307233011927 , 0.8434713377258243 ) -- ( -0.3715979210996608 , 0.8466378325785983 ) --  ( -0.3715979210996608 , 0.8466378325785983 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3287187261738935 , 0.9125740258261502 ) --  ( -0.3287187261738935 , 0.9125740258261502 ) -- ( -0.36426532250038174 , 0.9810648811498776 ) --  ( -0.36426532250038174 , 0.9810648811498776 ) -- ( -0.3999999999999977 , 1.05 ) --  cycle;
\draw[meshtriglin] ( -1.05 , 0.1166666666666687 ) -- ( -1.05 , -0.1166666666666649 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- cycle;
\draw[meshtrig]  ( -1.05 , 0.1166666666666687 ) -- ( -1.05281530791667 , 0.0389430858770749 ) --  ( -1.05281530791667 , 0.0389430858770749 ) -- ( -1.052815314394646 , -0.038942485624503545 ) --  ( -1.052815314394646 , -0.038942485624503545 ) -- ( -1.05 , -0.11666666666666492 ) --  ( -1.05 , -0.1166666666666649 ) -- ( -0.9885771677493629 , -0.07939764014956963 ) --  ( -0.9885771677493629 , -0.07939764014956963 ) -- ( -0.9267001258440039 , -0.042096119341651125 ) --  ( -0.9267001258440039 , -0.042096119341651125 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.9268383978072687 , 0.035718080415228955 ) --  ( -0.9268383978072687 , 0.035718080415228955 ) -- ( -0.9887034728373856 , 0.07621246737889117 ) --  ( -0.9887034728373856 , 0.07621246737889117 ) -- ( -1.05 , 0.1166666666666687 ) --  cycle;
\draw[meshtriglin] ( -1.05 , 0.1166666666666687 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- cycle;
\draw[meshtrig]  ( -1.05 , 0.1166666666666687 ) -- ( -0.9887034728373856 , 0.07621246737889117 ) --  ( -0.9887034728373856 , 0.07621246737889117 ) -- ( -0.9268383978072687 , 0.035718080415228955 ) --  ( -0.9268383978072687 , 0.035718080415228955 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.867012204697426 , 0.07252953332407251 ) --  ( -0.867012204697426 , 0.07252953332407251 ) -- ( -0.8661862712609579 , 0.1498585961568884 ) --  ( -0.8661862712609579 , 0.1498585961568884 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.9259498893447593 , 0.19015567651068113 ) --  ( -0.9259498893447593 , 0.19015567651068113 ) -- ( -0.9886052364410595 , 0.15344025813172396 ) --  ( -0.9886052364410595 , 0.15344025813172396 ) -- ( -1.05 , 0.1166666666666687 ) --  cycle;
\draw[meshtriglin] ( -1.05 , -0.1166666666666649 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- cycle;
\draw[meshtrig]  ( -1.05 , -0.1166666666666649 ) -- ( -0.9887950909307492 , -0.15631460656011326 ) --  ( -0.9887950909307492 , -0.15631460656011326 ) -- ( -0.9261667084375255 , -0.19589761899349528 ) --  ( -0.9261667084375255 , -0.19589761899349528 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8661786124567552 , -0.15878083137444088 ) --  ( -0.8661786124567552 , -0.15878083137444088 ) -- ( -0.8669919567671212 , -0.08178502652000867 ) --  ( -0.8669919567671212 , -0.08178502652000867 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.9267001258440039 , -0.04209611934165111 ) --  ( -0.9267001258440039 , -0.04209611934165111 ) -- ( -0.9885771677493629 , -0.07939764014956961 ) --  ( -0.9885771677493629 , -0.07939764014956961 ) -- ( -1.05 , -0.1166666666666649 ) --  cycle;
\draw[meshtriglin] ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- cycle;
\draw[meshtrig]  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.44528167780512523 , -0.8492094364382639 ) --  ( -0.44528167780512523 , -0.8492094364382639 ) -- ( -0.3690031098195404 , -0.8522355233372153 ) --  ( -0.3690031098195404 , -0.8522355233372153 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3285500644994527 , -0.7890803421244216 ) --  ( -0.3285500644994527 , -0.7890803421244216 ) -- ( -0.3640140512770006 , -0.7217941401262172 ) --  ( -0.3640140512770006 , -0.7217941401262172 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.43523298975656693 , -0.7128674158725383 ) --  ( -0.43523298975656693 , -0.7128674158725383 ) -- ( -0.47641075778083986 , -0.777214265620551 ) --  ( -0.47641075778083986 , -0.777214265620551 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  cycle;
\draw[meshtriglin] ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig]  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.6757445835914477 , -0.8476399677338374 ) --  ( -0.6757445835914477 , -0.8476399677338374 ) -- ( -0.5982022496482441 , -0.8463200165068022 ) --  ( -0.5982022496482441 , -0.8463200165068022 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.5668675521388813 , -0.7712788402694822 ) --  ( -0.5668675521388813 , -0.7712788402694822 ) -- ( -0.6094271186426303 , -0.6932112120656309 ) --  ( -0.6094271186426303 , -0.6932112120656309 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6799401354640988 , -0.6895979421422965 ) --  ( -0.6799401354640988 , -0.6895979421422965 ) -- ( -0.7154044542425962 , -0.7683894862478686 ) --  ( -0.7154044542425962 , -0.7683894862478686 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  cycle;
\draw[meshtriglin] ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig]  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.4764107577808399 , -0.7772142656205511 ) --  ( -0.4764107577808399 , -0.7772142656205511 ) -- ( -0.43523298975656693 , -0.7128674158725383 ) --  ( -0.43523298975656693 , -0.7128674158725383 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4824617529392552 , -0.640267533292927 ) --  ( -0.4824617529392552 , -0.640267533292927 ) -- ( -0.5656811130529144 , -0.6267340091371687 ) --  ( -0.5656811130529144 , -0.6267340091371687 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6094271186426303 , -0.6932112120656309 ) --  ( -0.6094271186426303 , -0.6932112120656309 ) -- ( -0.5668675521388813 , -0.7712788402694822 ) --  ( -0.5668675521388813 , -0.7712788402694822 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  cycle;
\draw[meshtriglin] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- cycle;
\draw[meshtrig]  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.43492079848997 , -0.8501318740661219 ) --  ( 0.43492079848997 , -0.8501318740661219 ) -- ( 0.5060467996564963 , -0.8499331104709797 ) --  ( 0.5060467996564963 , -0.8499331104709797 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5420578271226576 , -0.7781632549408265 ) --  ( 0.5420578271226576 , -0.7781632549408265 ) -- ( 0.5082491254447635 , -0.7090049726658247 ) --  ( 0.5082491254447635 , -0.7090049726658247 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.4381213006936108 , -0.7111151867455268 ) --  ( 0.4381213006936108 , -0.7111151867455268 ) -- ( 0.4006863460826344 , -0.7800787993120325 ) --  ( 0.4006863460826344 , -0.7800787993120325 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  cycle;
\draw[meshtriglin] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- cycle;
\draw[meshtrig]  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6467378529222647 , -0.8505621346651747 ) --  ( 0.6467378529222647 , -0.8505621346651747 ) -- ( 0.7167112214183144 , -0.852136963998501 ) --  ( 0.7167112214183144 , -0.852136963998501 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7527402519816849 , -0.7826621599013467 ) --  ( 0.7527402519816849 , -0.7826621599013467 ) -- ( 0.7195914504792387 , -0.7127196415739251 ) --  ( 0.7195914504792387 , -0.7127196415739251 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.651211214557726 , -0.7134579323331989 ) --  ( 0.651211214557726 , -0.7134579323331989 ) -- ( 0.6141382318572642 , -0.781594962880859 ) --  ( 0.6141382318572642 , -0.781594962880859 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  cycle;
\draw[meshtriglin] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- cycle;
\draw[meshtrig]  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6141382318572642 , -0.7815949628808591 ) --  ( 0.6141382318572642 , -0.7815949628808591 ) -- ( 0.651211214557726 , -0.7134579323331989 ) --  ( 0.651211214557726 , -0.7134579323331989 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.617170473504908 , -0.643845189281738 ) --  ( 0.617170473504908 , -0.643845189281738 ) -- ( 0.5465303091842169 , -0.6431946517111108 ) --  ( 0.5465303091842169 , -0.6431946517111108 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5082491254447635 , -0.7090049726658247 ) --  ( 0.5082491254447635 , -0.7090049726658247 ) -- ( 0.5420578271226576 , -0.7781632549408265 ) --  ( 0.5420578271226576 , -0.7781632549408265 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  cycle;
\draw[meshtriglin] ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- cycle;
\draw[meshtrig]  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8542650235495499 , -0.8572236907661851 ) --  ( 0.8542650235495499 , -0.8572236907661851 ) -- ( 0.922247228864283 , -0.861309702411293 ) --  ( 0.922247228864283 , -0.861309702411293 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.9574571238110825 , -0.7959391762348321 ) --  ( 0.9574571238110825 , -0.7959391762348321 ) -- ( 0.9248064101761642 , -0.7265994044661909 ) --  ( 0.9248064101761642 , -0.7265994044661909 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8583782459086174 , -0.7243549846688204 ) --  ( 0.8583782459086174 , -0.7243549846688204 ) -- ( 0.8228340232507964 , -0.7895276953085815 ) --  ( 0.8228340232507964 , -0.7895276953085815 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  cycle;
\draw[meshtriglin] ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- cycle;
\draw[meshtrig]  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8228340232507964 , -0.7895276953085815 ) --  ( 0.8228340232507964 , -0.7895276953085815 ) -- ( 0.8583782459086174 , -0.7243549846688204 ) --  ( 0.8583782459086174 , -0.7243549846688204 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8239242449405222 , -0.6527954271640611 ) --  ( 0.8239242449405222 , -0.6527954271640611 ) -- ( 0.7554842257900226 , -0.6481568987363752 ) --  ( 0.7554842257900226 , -0.6481568987363752 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7195914504792387 , -0.7127196415739251 ) --  ( 0.7195914504792387 , -0.7127196415739251 ) -- ( 0.7527402519816849 , -0.7826621599013467 ) --  ( 0.7527402519816849 , -0.7826621599013467 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  cycle;
\draw[meshtriglin] ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- cycle;
\draw[meshtrig]  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.022519858937526 , -0.8073011922436508 ) --  ( 1.022519858937526 , -0.8073011922436508 ) -- ( 1.0539511705400322 , -0.7480986451845513 ) --  ( 1.0539511705400322 , -0.7480986451845513 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0196917301687725 , -0.6771049536619768 ) --  ( 1.0196917301687725 , -0.6771049536619768 ) -- ( 0.9557464090848756 , -0.6669780815052267 ) --  ( 0.9557464090848756 , -0.6669780815052267 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9248064101761642 , -0.7265994044661909 ) --  ( 0.9248064101761642 , -0.7265994044661909 ) -- ( 0.9574571238110825 , -0.7959391762348321 ) --  ( 0.9574571238110825 , -0.7959391762348321 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  cycle;
\draw[meshtriglin] ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- cycle;
\draw[meshtrig]  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.371864943854521 , -0.1411709437417325 ) --  ( 1.371864943854521 , -0.1411709437417325 ) -- ( 1.3714873172826012 , -0.06426179016952673 ) --  ( 1.3714873172826012 , -0.06426179016952673 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3024044589110313 , -0.023925163012570614 ) --  ( 1.3024044589110313 , -0.023925163012570614 ) -- ( 1.238935041314377 , -0.060461946838121644 ) --  ( 1.238935041314377 , -0.060461946838121644 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.2389553933271038 , -0.136888179395919 ) --  ( 1.2389553933271038 , -0.136888179395919 ) -- ( 1.302966685916337 , -0.17679176269896224 ) --  ( 1.302966685916337 , -0.17679176269896224 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  cycle;
\draw[meshtriglin] ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) -- cycle;
\draw[meshtrig]  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.302966685916337 , -0.17679176269896224 ) --  ( 1.302966685916337 , -0.17679176269896224 ) -- ( 1.2389553933271038 , -0.136888179395919 ) --  ( 1.2389553933271038 , -0.136888179395919 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1833542154392969 , -0.17430490027407064 ) --  ( 1.1833542154392969 , -0.17430490027407064 ) -- ( 1.1859206644888125 , -0.25077396390625334 ) --  ( 1.1859206644888125 , -0.25077396390625334 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.2458577839423979 , -0.2893248237710752 ) --  ( 1.2458577839423979 , -0.2893248237710752 ) -- ( 1.3069500908492688 , -0.25313011851791334 ) --  ( 1.3069500908492688 , -0.25313011851791334 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  cycle;
\draw[meshtriglin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[meshtrig]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3712710404999906 , 0.09225021991689636 ) --  ( 1.3712710404999906 , 0.09225021991689636 ) -- ( 1.370975868762258 , 0.17178903497682035 ) --  ( 1.370975868762258 , 0.17178903497682035 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2462352117679485 , 0.09771200234780773 ) --  ( 1.2462352117679485 , 0.09771200234780773 ) -- ( 1.3064144658217214 , 0.05514268182562046 ) --  ( 1.3064144658217214 , 0.05514268182562046 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  cycle;
\draw[meshtriglin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- cycle;
\draw[meshtrig]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3064144658217214 , 0.05514268182562047 ) --  ( 1.3064144658217214 , 0.05514268182562047 ) -- ( 1.2462352117679485 , 0.09771200234780773 ) --  ( 1.2462352117679485 , 0.09771200234780773 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1883664727260121 , 0.06163200242269144 ) --  ( 1.1883664727260121 , 0.06163200242269144 ) -- ( 1.1851587676612616 , -0.018108625893147188 ) --  ( 1.1851587676612616 , -0.018108625893147188 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.238935041314377 , -0.06046194683812165 ) --  ( 1.238935041314377 , -0.06046194683812165 ) -- ( 1.3024044589110313 , -0.02392516301257062 ) --  ( 1.3024044589110313 , -0.02392516301257062 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  cycle;
\draw[meshtriglin] ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[meshtrig]  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304073052508927 , 0.2925447870506785 ) --  ( 1.304073052508927 , 0.2925447870506785 ) -- ( 1.2411965524700688 , 0.3349445706237523 ) --  ( 1.2411965524700688 , 0.3349445706237523 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  cycle;
\draw[meshtriglin] ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- cycle;
\draw[meshtrig]  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.715767264683752 , 0.8612026424926358 ) --  ( 0.715767264683752 , 0.8612026424926358 ) -- ( 0.6435346707487052 , 0.8609167270973179 ) --  ( 0.6435346707487052 , 0.8609167270973179 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6053195424722553 , 0.7983915745281218 ) --  ( 0.6053195424722553 , 0.7983915745281218 ) -- ( 0.6394414606927022 , 0.7362191965434671 ) --  ( 0.6394414606927022 , 0.7362191965434671 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7103974551582982 , 0.7346368352728605 ) --  ( 0.7103974551582982 , 0.7346368352728605 ) -- ( 0.7486819190219846 , 0.7973294185148438 ) --  ( 0.7486819190219846 , 0.7973294185148438 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  cycle;
\draw[meshtriglin] ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- cycle;
\draw[meshtrig]  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.7486819190219846 , 0.7973294185148438 ) --  ( 0.7486819190219846 , 0.7973294185148438 ) -- ( 0.7103974551582982 , 0.7346368352728605 ) --  ( 0.7103974551582982 , 0.7346368352728605 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7472219832273098 , 0.6717533848392117 ) --  ( 0.7472219832273098 , 0.6717533848392117 ) -- ( 0.8211426869231601 , 0.6699549205591363 ) --  ( 0.8211426869231601 , 0.6699549205591363 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8602063117132552 , 0.7336490464680027 ) --  ( 0.8602063117132552 , 0.7336490464680027 ) -- ( 0.8243236673942693 , 0.7979479910109399 ) --  ( 0.8243236673942693 , 0.7979479910109399 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  cycle;
\draw[meshtriglin] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- cycle;
\draw[meshtrig]  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.4999719864853038 , 0.8600721957988499 ) --  ( 0.4999719864853038 , 0.8600721957988499 ) -- ( 0.4283292599309647 , 0.8589410674991398 ) --  ( 0.4283292599309647 , 0.8589410674991398 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3908356542779047 , 0.7916320988854707 ) --  ( 0.3908356542779047 , 0.7916320988854707 ) -- ( 0.4256629926505867 , 0.7272306446929155 ) --  ( 0.4256629926505867 , 0.7272306446929155 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.49657820455283136 , 0.7270008037097068 ) --  ( 0.49657820455283136 , 0.7270008037097068 ) -- ( 0.5334527012746746 , 0.7928923203165442 ) --  ( 0.5334527012746746 , 0.7928923203165442 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  cycle;
\draw[meshtriglin] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- cycle;
\draw[meshtrig]  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.5334527012746746 , 0.7928923203165443 ) --  ( 0.5334527012746746 , 0.7928923203165443 ) -- ( 0.4965782045528313 , 0.7270008037097069 ) --  ( 0.4965782045528313 , 0.7270008037097069 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.5318959833922028 , 0.6671456685771457 ) --  ( 0.5318959833922028 , 0.6671456685771457 ) -- ( 0.6027335072385714 , 0.6705230387852689 ) --  ( 0.6027335072385714 , 0.6705230387852689 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6394414606927022 , 0.7362191965434671 ) --  ( 0.6394414606927022 , 0.7362191965434671 ) -- ( 0.6053195424722553 , 0.7983915745281218 ) --  ( 0.6053195424722553 , 0.7983915745281218 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  cycle;
\draw[meshtriglin] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- cycle;
\draw[meshtrig]  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3715979210996607 , 0.8466378325785983 ) --  ( -0.3715979210996607 , 0.8466378325785983 ) -- ( -0.44730723301192693 , 0.8434713377258243 ) --  ( -0.44730723301192693 , 0.8434713377258243 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.47886749635758835 , 0.7688783661606297 ) --  ( -0.47886749635758835 , 0.7688783661606297 ) -- ( -0.4386275069203538 , 0.701933087337168 ) --  ( -0.4386275069203538 , 0.701933087337168 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.3683070966832866 , 0.7112616440426702 ) --  ( -0.3683070966832866 , 0.7112616440426702 ) -- ( -0.3323976225241233 , 0.7813369315825981 ) --  ( -0.3323976225241233 , 0.7813369315825981 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  cycle;
\draw[meshtriglin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5992299594120808 , 0.8408985817929194 ) --  ( -0.5992299594120808 , 0.8408985817929194 ) -- ( -0.6763756014696919 , 0.8426960071971706 ) --  ( -0.6763756014696919 , 0.8426960071971706 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6104788255896372 , 0.6836140539591097 ) --  ( -0.6104788255896372 , 0.6836140539591097 ) -- ( -0.5682477596070058 , 0.7636621102225032 ) --  ( -0.5682477596070058 , 0.7636621102225032 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[meshtriglin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- cycle;
\draw[meshtrig]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5682477596070058 , 0.7636621102225033 ) --  ( -0.5682477596070058 , 0.7636621102225033 ) -- ( -0.6104788255896372 , 0.6836140539591098 ) --  ( -0.6104788255896372 , 0.6836140539591098 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43862750692035374 , 0.701933087337168 ) --  ( -0.43862750692035374 , 0.701933087337168 ) -- ( -0.47886749635758824 , 0.7688783661606297 ) --  ( -0.47886749635758824 , 0.7688783661606297 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[meshtriglin] ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig]  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7935535049739207 , 0.7858124804665393 ) --  ( -0.7935535049739207 , 0.7858124804665393 ) -- ( -0.8318906679591958 , 0.7258675080852182 ) --  ( -0.8318906679591958 , 0.7258675080852182 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.7922561765823712 , 0.6423905616496814 ) --  ( -0.7922561765823712 , 0.6423905616496814 ) -- ( -0.7185279972673366 , 0.6207337880668979 ) --  ( -0.7185279972673366 , 0.6207337880668979 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  cycle;
\draw[meshtriglin] ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- cycle;
\draw[meshtrig]  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8661862712609579 , 0.14985859615688843 ) --  ( -0.8661862712609579 , 0.14985859615688843 ) -- ( -0.867012204697426 , 0.07252953332407253 ) --  ( -0.867012204697426 , 0.07252953332407253 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8035098688483325 , 0.031091849945095753 ) --  ( -0.8035098688483325 , 0.031091849945095753 ) -- ( -0.7418015904494968 , 0.06699163219224478 ) --  ( -0.7418015904494968 , 0.06699163219224478 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7401821867518826 , 0.14414879859155938 ) --  ( -0.7401821867518826 , 0.14414879859155938 ) -- ( -0.8011087726905204 , 0.18544174140238026 ) --  ( -0.8011087726905204 , 0.18544174140238026 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  cycle;
\draw[meshtriglin] ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[meshtrig]  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.8608557523612257 , 0.3807082852297509 ) --  ( -0.8608557523612257 , 0.3807082852297509 ) -- ( -0.8630608053252129 , 0.30392795648478815 ) --  ( -0.8630608053252129 , 0.30392795648478815 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8004650721898834 , 0.2636724765298128 ) --  ( -0.8004650721898834 , 0.2636724765298128 ) -- ( -0.7368060212898209 , 0.30037735599619214 ) --  ( -0.7368060212898209 , 0.30037735599619214 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.7315699562106985 , 0.3762653399898559 ) --  ( -0.7315699562106985 , 0.3762653399898559 ) -- ( -0.7932037870786841 , 0.4163090095430897 ) --  ( -0.7932037870786841 , 0.4163090095430897 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  cycle;
\draw[meshtriglin] ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[meshtrig]  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8011087726905204 , 0.1854417414023803 ) --  ( -0.8011087726905204 , 0.1854417414023803 ) -- ( -0.7401821867518826 , 0.1441487985915594 ) --  ( -0.7401821867518826 , 0.1441487985915594 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.680791410038447 , 0.181369682566785 ) --  ( -0.680791410038447 , 0.181369682566785 ) -- ( -0.6779043951634324 , 0.2595056461984122 ) --  ( -0.6779043951634324 , 0.2595056461984122 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.7368060212898209 , 0.30037735599619214 ) --  ( -0.7368060212898209 , 0.30037735599619214 ) -- ( -0.8004650721898834 , 0.2636724765298128 ) --  ( -0.8004650721898834 , 0.2636724765298128 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  cycle;
\draw[meshtriglin] ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig]  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.8644550274394375 , 0.5956685107057201 ) --  ( -0.8644550274394375 , 0.5956685107057201 ) -- ( -0.8610079144368056 , 0.5264037646057559 ) --  ( -0.8610079144368056 , 0.5264037646057559 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.7906031658216067 , 0.5060091708608628 ) --  ( -0.7906031658216067 , 0.5060091708608628 ) -- ( -0.7205548737256446 , 0.554083365234312 ) --  ( -0.7205548737256446 , 0.554083365234312 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.7185279972673366 , 0.6207337880668979 ) --  ( -0.7185279972673366 , 0.6207337880668979 ) -- ( -0.7922561765823711 , 0.6423905616496814 ) --  ( -0.7922561765823711 , 0.6423905616496814 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  cycle;
\draw[meshtriglin] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- cycle;
\draw[meshtrig]  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8669919567671212 , -0.08178502652000864 ) --  ( -0.8669919567671212 , -0.08178502652000864 ) -- ( -0.8661786124567552 , -0.15878083137444085 ) --  ( -0.8661786124567552 , -0.15878083137444085 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8009756560866108 , -0.19732638011404702 ) --  ( -0.8009756560866108 , -0.19732638011404702 ) -- ( -0.7400135125818971 , -0.15936339020910545 ) --  ( -0.7400135125818971 , -0.15936339020910545 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7420620487387314 , -0.08258349089694997 ) --  ( -0.7420620487387314 , -0.08258349089694997 ) -- ( -0.8037549253363279 , -0.04367323758559101 ) --  ( -0.8037549253363279 , -0.04367323758559101 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  cycle;
\draw[meshtriglin] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- cycle;
\draw[meshtrig]  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8037549253363279 , -0.043673237585591 ) --  ( -0.8037549253363279 , -0.043673237585591 ) -- ( -0.7420620487387314 , -0.08258349089694995 ) --  ( -0.7420620487387314 , -0.08258349089694995 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6833190413044199 , -0.04680534792586599 ) --  ( -0.6833190413044199 , -0.04680534792586599 ) -- ( -0.683327218656525 , 0.028179161372058642 ) --  ( -0.683327218656525 , 0.028179161372058642 ) -- ( -0.6787627359378182 , 0.10280244640864489 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7418015904494968 , 0.06699163219224478 ) --  ( -0.7418015904494968 , 0.06699163219224478 ) -- ( -0.8035098688483325 , 0.03109184994509575 ) --  ( -0.8035098688483325 , 0.03109184994509575 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  cycle;
\draw[meshtriglin] ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[meshtrig]  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8631189875753087 , -0.31197907701833516 ) --  ( -0.8631189875753087 , -0.31197907701833516 ) -- ( -0.8609891281508795 , -0.38822492713382745 ) --  ( -0.8609891281508795 , -0.38822492713382745 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.7930159133521634 , -0.4264211513133068 ) --  ( -0.7930159133521634 , -0.4264211513133068 ) -- ( -0.7309376161763238 , -0.3895122127035897 ) --  ( -0.7309376161763238 , -0.3895122127035897 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.736456981884794 , -0.3142775866759583 ) --  ( -0.736456981884794 , -0.3142775866759583 ) -- ( -0.8004597534561103 , -0.2749344558864145 ) --  ( -0.8004597534561103 , -0.2749344558864145 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  cycle;
\draw[meshtriglin] ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- cycle;
\draw[meshtrig]  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8004597534561103 , -0.27493445588641446 ) --  ( -0.8004597534561103 , -0.27493445588641446 ) -- ( -0.736456981884794 , -0.3142775866759583 ) --  ( -0.736456981884794 , -0.3142775866759583 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6770976759589025 , -0.2766709462353335 ) --  ( -0.6770976759589025 , -0.2766709462353335 ) -- ( -0.680330200047077 , -0.19926297160298215 ) --  ( -0.680330200047077 , -0.19926297160298215 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7400135125818971 , -0.15936339020910545 ) --  ( -0.7400135125818971 , -0.15936339020910545 ) -- ( -0.8009756560866108 , -0.19732638011404702 ) --  ( -0.8009756560866108 , -0.19732638011404702 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  cycle;
\draw[meshtriglin] ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- cycle;
\draw[meshtrig]  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.7154044542425962 , -0.7683894862478687 ) --  ( -0.7154044542425962 , -0.7683894862478687 ) -- ( -0.6799401354640988 , -0.6895979421422965 ) --  ( -0.6799401354640988 , -0.6895979421422965 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.7184653167924346 , -0.6302000318338533 ) --  ( -0.7184653167924346 , -0.6302000318338533 ) -- ( -0.7924402651699183 , -0.649621888350163 ) --  ( -0.7924402651699183 , -0.649621888350163 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.8319801931925224 , -0.7306397356362567 ) --  ( -0.8319801931925224 , -0.7306397356362567 ) -- ( -0.793438931405391 , -0.7904059090437036 ) --  ( -0.793438931405391 , -0.7904059090437036 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  cycle;
\draw[meshtriglin] ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig]  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.7932037870786841 , 0.4163090095430897 ) --  ( -0.7932037870786841 , 0.4163090095430897 ) -- ( -0.7315699562106985 , 0.3762653399898559 ) --  ( -0.7315699562106985 , 0.3762653399898559 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6675176921707353 , 0.4260226197392451 ) --  ( -0.6675176921707353 , 0.4260226197392451 ) -- ( -0.6587314699584118 , 0.5140247470795418 ) --  ( -0.6587314699584118 , 0.5140247470795418 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.7205548737256446 , 0.554083365234312 ) --  ( -0.7205548737256446 , 0.554083365234312 ) -- ( -0.7906031658216067 , 0.5060091708608628 ) --  ( -0.7906031658216067 , 0.5060091708608628 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  cycle;
\draw[meshtriglin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.861225442676627 , -0.5326944928628937 ) --  ( -0.861225442676627 , -0.5326944928628937 ) -- ( -0.8646803428430624 , -0.6012715314934455 ) --  ( -0.8646803428430624 , -0.6012715314934455 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.7924402651699184 , -0.649621888350163 ) --  ( -0.7924402651699184 , -0.649621888350163 ) -- ( -0.7184653167924347 , -0.6302000318338533 ) --  ( -0.7184653167924347 , -0.6302000318338533 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[meshtriglin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[meshtrig]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6663955529280469 , -0.440806601636578 ) --  ( -0.6663955529280469 , -0.440806601636578 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.7309376161763238 , -0.3895122127035897 ) --  ( -0.7309376161763238 , -0.3895122127035897 ) -- ( -0.7930159133521634 , -0.4264211513133068 ) --  ( -0.7930159133521634 , -0.4264211513133068 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[meshtriglin] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- cycle;
\draw[meshtrig]  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7554842257900226 , -0.6481568987363752 ) --  ( 0.7554842257900226 , -0.6481568987363752 ) -- ( 0.8239242449405222 , -0.6527954271640611 ) --  ( 0.8239242449405222 , -0.6527954271640611 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8653270615552289 , -0.5850636681817174 ) --  ( 0.8653270615552289 , -0.5850636681817174 ) -- ( 0.837983317788206 , -0.5122640650483166 ) --  ( 0.837983317788206 , -0.5122640650483166 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7723715184350779 , -0.510424301122799 ) --  ( 0.7723715184350779 , -0.510424301122799 ) -- ( 0.7308706744636347 , -0.5786079357462244 ) --  ( 0.7308706744636347 , -0.5786079357462244 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  cycle;
\draw[meshtriglin] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[meshtrig]  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9557464090848756 , -0.6669780815052267 ) --  ( 0.9557464090848756 , -0.6669780815052267 ) -- ( 1.0196917301687725 , -0.6771049536619768 ) --  ( 1.0196917301687725 , -0.6771049536619768 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.064106168575054 , -0.6175059127421283 ) --  ( 1.064106168575054 , -0.6175059127421283 ) -- ( 1.0432928695368069 , -0.5465171787935938 ) --  ( 1.0432928695368069 , -0.5465171787935938 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9810592204138945 , -0.5378266100082272 ) --  ( 0.9810592204138945 , -0.5378266100082272 ) -- ( 0.9377751031874763 , -0.5988113053617634 ) --  ( 0.9377751031874763 , -0.5988113053617634 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  cycle;
\draw[meshtriglin] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- cycle;
\draw[meshtrig]  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9377751031874763 , -0.5988113053617634 ) --  ( 0.9377751031874763 , -0.5988113053617634 ) -- ( 0.9810592204138945 , -0.5378266100082272 ) --  ( 0.9810592204138945 , -0.5378266100082272 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9501315660624093 , -0.46214382677041027 ) --  ( 0.9501315660624093 , -0.46214382677041027 ) -- ( 0.8796802247161597 , -0.45017848476231676 ) --  ( 0.8796802247161597 , -0.45017848476231676 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.837983317788206 , -0.5122640650483166 ) --  ( 0.837983317788206 , -0.5122640650483166 ) -- ( 0.8653270615552289 , -0.5850636681817173 ) --  ( 0.8653270615552289 , -0.5850636681817173 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  cycle;
\draw[meshtriglin] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- cycle;
\draw[meshtrig]  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1851587676612616 , -0.018108625893147188 ) --  ( 1.1851587676612616 , -0.018108625893147188 ) -- ( 1.1883664727260121 , 0.06163200242269144 ) --  ( 1.1883664727260121 , 0.06163200242269144 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1235669297591109 , 0.10243950083629715 ) --  ( 1.1235669297591109 , 0.10243950083629715 ) -- ( 1.0623282016971336 , 0.06476093567800513 ) --  ( 1.0623282016971336 , 0.06476093567800513 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0597559441179807 , -0.014352065503839231 ) --  ( 1.0597559441179807 , -0.014352065503839231 ) -- ( 1.1176837353343745 , -0.055722079724057544 ) --  ( 1.1176837353343745 , -0.055722079724057544 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  cycle;
\draw[meshtriglin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[meshtrig]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.069585122966604 , 0.2108089337096651 ) --  ( 1.069585122966604 , 0.2108089337096651 ) -- ( 1.1276934404227053 , 0.17552785294845394 ) --  ( 1.1276934404227053 , 0.17552785294845394 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  cycle;
\draw[meshtriglin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- cycle;
\draw[meshtrig]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1276934404227053 , 0.17552785294845394 ) --  ( 1.1276934404227053 , 0.17552785294845394 ) -- ( 1.069585122966604 , 0.2108089337096651 ) --  ( 1.069585122966604 , 0.2108089337096651 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0130311350271155 , 0.17438355892979135 ) --  ( 1.0130311350271155 , 0.17438355892979135 ) -- ( 1.0102318722654964 , 0.1009261649589031 ) --  ( 1.0102318722654964 , 0.1009261649589031 ) -- ( 0.9993569123864751 , 0.026971018290832788 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0623282016971336 , 0.06476093567800512 ) --  ( 1.0623282016971336 , 0.06476093567800512 ) -- ( 1.1235669297591109 , 0.10243950083629713 ) --  ( 1.1235669297591109 , 0.10243950083629713 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  cycle;
\draw[meshtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[meshtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1859206644888125 , -0.25077396390625334 ) --  ( 1.1859206644888125 , -0.25077396390625334 ) -- ( 1.1833542154392969 , -0.17430490027407067 ) --  ( 1.1833542154392969 , -0.17430490027407067 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1062994518272857 , -0.14147284879660182 ) --  ( 1.1062994518272857 , -0.14147284879660182 ) -- ( 1.0353272178802748 , -0.1857363878005482 ) --  ( 1.0353272178802748 , -0.1857363878005482 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0346589379197357 , -0.26071069082129394 ) --  ( 1.0346589379197357 , -0.26071069082129394 ) -- ( 1.1086977579329842 , -0.2926947731263363 ) --  ( 1.1086977579329842 , -0.2926947731263363 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[meshtriglin] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[meshtrig]  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1176837353343745 , -0.05572207972405755 ) --  ( 1.1176837353343745 , -0.05572207972405755 ) -- ( 1.0597559441179807 , -0.014352065503839238 ) --  ( 1.0597559441179807 , -0.014352065503839238 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.997829778121135 , -0.0593116549535955 ) --  ( 0.997829778121135 , -0.0593116549535955 ) -- ( 0.98444100728028 , -0.14593319827293133 ) --  ( 0.98444100728028 , -0.14593319827293133 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0353272178802748 , -0.1857363878005482 ) --  ( 1.0353272178802748 , -0.1857363878005482 ) -- ( 1.1062994518272857 , -0.14147284879660182 ) --  ( 1.1062994518272857 , -0.14147284879660182 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  cycle;
\draw[meshtriglin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[meshtrig]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1689415948433364 , 0.46593856708312065 ) --  ( 1.1689415948433364 , 0.46593856708312065 ) -- ( 1.155976852329957 , 0.5525516820049328 ) --  ( 1.155976852329957 , 0.5525516820049328 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.086090064633013 , 0.580278591740869 ) --  ( 1.086090064633013 , 0.580278591740869 ) -- ( 1.0331972752460987 , 0.5249329952083425 ) --  ( 1.0331972752460987 , 0.5249329952083425 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0471971027457785 , 0.4394983806366068 ) --  ( 1.0471971027457785 , 0.4394983806366068 ) -- ( 1.1124973663070095 , 0.40829554544338165 ) --  ( 1.1124973663070095 , 0.40829554544338165 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  cycle;
\draw[meshtriglin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[meshtrig]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1124973663070095 , 0.40829554544338165 ) --  ( 1.1124973663070095 , 0.40829554544338165 ) -- ( 1.0471971027457785 , 0.4394983806366068 ) --  ( 1.0471971027457785 , 0.4394983806366068 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9947851327625664 , 0.39772592744194846 ) --  ( 0.9947851327625664 , 0.39772592744194846 ) -- ( 1.0051591112251734 , 0.3227745646431931 ) --  ( 1.0051591112251734 , 0.3227745646431931 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  cycle;
\draw[meshtriglin] ( 1.138232252591865 , 0.6349738616114288 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[meshtrig]  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.0583752349169928 , 0.6470353919228247 ) --  ( 1.0583752349169928 , 0.6470353919228247 ) -- ( 0.9767921602371397 , 0.6576733368834076 ) --  ( 0.9767921602371397 , 0.6576733368834076 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9254466613197271 , 0.603813139818597 ) --  ( 0.9254466613197271 , 0.603813139818597 ) -- ( 0.9544734264229147 , 0.5378861898891498 ) --  ( 0.9544734264229147 , 0.5378861898891498 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0331972752460987 , 0.5249329952083425 ) --  ( 1.0331972752460987 , 0.5249329952083425 ) -- ( 1.086090064633013 , 0.580278591740869 ) --  ( 1.086090064633013 , 0.580278591740869 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  cycle;
\draw[meshtriglin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- cycle;
\draw[meshtrig]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7058837080214613 , 0.6141618874444036 ) --  ( 0.7058837080214613 , 0.6141618874444036 ) -- ( 0.7378177907809523 , 0.55371787408261 ) --  ( 0.7378177907809523 , 0.55371787408261 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8094564231784808 , 0.549526656351744 ) --  ( 0.8094564231784808 , 0.549526656351744 ) -- ( 0.8517549020093267 , 0.6083295877654745 ) --  ( 0.8517549020093267 , 0.6083295877654745 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8211426869231601 , 0.6699549205591363 ) --  ( 0.8211426869231601 , 0.6699549205591363 ) -- ( 0.7472219832273098 , 0.6717533848392117 ) --  ( 0.7472219832273098 , 0.6717533848392117 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[meshtriglin] ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[meshtrig]  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8517549020093267 , 0.6083295877654745 ) --  ( 0.8517549020093267 , 0.6083295877654745 ) -- ( 0.8094564231784808 , 0.549526656351744 ) --  ( 0.8094564231784808 , 0.549526656351744 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8390296137487168 , 0.4843596254524762 ) --  ( 0.8390296137487168 , 0.4843596254524762 ) -- ( 0.9100015537008633 , 0.4771874399873314 ) --  ( 0.9100015537008633 , 0.4771874399873314 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9544734264229147 , 0.5378861898891498 ) --  ( 0.9544734264229147 , 0.5378861898891498 ) -- ( 0.9254466613197271 , 0.603813139818597 ) --  ( 0.9254466613197271 , 0.603813139818597 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  cycle;
\draw[meshtriglin] ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[meshtrig]  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6587314699584118 , 0.5140247470795418 ) --  ( -0.6587314699584118 , 0.5140247470795418 ) -- ( -0.6675176921707353 , 0.42602261973924516 ) --  ( -0.6675176921707353 , 0.42602261973924516 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6092867279051534 , 0.3668449144646137 ) --  ( -0.6092867279051534 , 0.3668449144646137 ) -- ( -0.5448001368677776 , 0.39651678339020857 ) --  ( -0.5448001368677776 , 0.39651678339020857 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5318435344398929 , 0.4821194811682963 ) --  ( -0.5318435344398929 , 0.4821194811682963 ) -- ( -0.5878516420547819 , 0.5403396851778478 ) --  ( -0.5878516420547819 , 0.5403396851778478 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  cycle;
\draw[meshtriglin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[meshtrig]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5878516420547819 , 0.5403396851778478 ) --  ( -0.5878516420547819 , 0.5403396851778478 ) -- ( -0.5318435344398929 , 0.48211948116829634 ) --  ( -0.5318435344398929 , 0.48211948116829634 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.45642021177843317 , 0.4985604813311569 ) --  ( -0.45642021177843317 , 0.4985604813311569 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[meshtriglin] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[meshtrig]  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.5865969073598868 , -0.554199755955418 ) --  ( -0.5865969073598868 , -0.554199755955418 ) -- ( -0.5298447443357567 , -0.49827051108522447 ) --  ( -0.5298447443357567 , -0.49827051108522447 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6663955529280469 , -0.4408066016365779 ) --  ( -0.6663955529280469 , -0.4408066016365779 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  cycle;
\draw[meshtriglin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4261666969839064 , -0.5847711025938196 ) --  ( -0.4261666969839064 , -0.5847711025938196 ) -- ( -0.45295506530597246 , -0.5154363677912922 ) --  ( -0.45295506530597246 , -0.5154363677912922 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5298447443357567 , -0.4982705110852244 ) --  ( -0.5298447443357567 , -0.4982705110852244 ) -- ( -0.5865969073598868 , -0.554199755955418 ) --  ( -0.5865969073598868 , -0.554199755955418 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.5656811130529144 , -0.6267340091371687 ) --  ( -0.5656811130529144 , -0.6267340091371687 ) -- ( -0.4824617529392552 , -0.640267533292927 ) --  ( -0.4824617529392552 , -0.640267533292927 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[meshtriglin] ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[meshtrig]  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.1301818162098125 , -0.6404516480343542 ) --  ( 1.1301818162098125 , -0.6404516480343542 ) -- ( 1.1749907707138145 , -0.5920010936864268 ) --  ( 1.1749907707138145 , -0.5920010936864268 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.1515949127220921 , -0.5191671481652768 ) --  ( 1.1515949127220921 , -0.5191671481652768 ) -- ( 1.0859153401843098 , -0.4965249473093827 ) --  ( 1.0859153401843098 , -0.4965249473093827 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0432928695368069 , -0.5465171787935937 ) --  ( 1.0432928695368069 , -0.5465171787935937 ) -- ( 1.064106168575054 , -0.6175059127421283 ) --  ( 1.064106168575054 , -0.6175059127421283 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  cycle;
\draw[meshtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[meshtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1322705217514315 , -0.37633066512091456 ) --  ( 1.1322705217514315 , -0.37633066512091456 ) -- ( 1.0780059870228713 , -0.4263465748848443 ) --  ( 1.0780059870228713 , -0.4263465748848443 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0859153401843098 , -0.4965249473093827 ) --  ( 1.0859153401843098 , -0.4965249473093827 ) -- ( 1.1515949127220921 , -0.5191671481652768 ) --  ( 1.1515949127220921 , -0.5191671481652768 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.2091997955432936 , -0.4715284576599451 ) --  ( 1.2091997955432936 , -0.4715284576599451 ) -- ( 1.1979734062128269 , -0.39901536125334264 ) --  ( 1.1979734062128269 , -0.39901536125334264 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[meshtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[meshtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1086977579329842 , -0.2926947731263363 ) --  ( 1.1086977579329842 , -0.2926947731263363 ) -- ( 1.0346589379197357 , -0.260710690821294 ) --  ( 1.0346589379197357 , -0.260710690821294 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9860745778111681 , -0.3132410244922487 ) --  ( 0.9860745778111681 , -0.3132410244922487 ) -- ( 1.005346159694498 , -0.39520644185962694 ) --  ( 1.005346159694498 , -0.39520644185962694 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0780059870228713 , -0.4263465748848443 ) --  ( 1.0780059870228713 , -0.4263465748848443 ) -- ( 1.1322705217514315 , -0.37633066512091456 ) --  ( 1.1322705217514315 , -0.37633066512091456 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[meshtriglin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[meshtrig]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8796802247161596 , -0.45017848476231676 ) --  ( 0.8796802247161596 , -0.45017848476231676 ) -- ( 0.9501315660624092 , -0.46214382677041027 ) --  ( 0.9501315660624092 , -0.46214382677041027 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.005346159694498 , -0.39520644185962694 ) --  ( 1.005346159694498 , -0.39520644185962694 ) -- ( 0.9860745778111681 , -0.3132410244922487 ) --  ( 0.9860745778111681 , -0.3132410244922487 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9179887490319747 , -0.30254715878424865 ) --  ( 0.9179887490319747 , -0.30254715878424865 ) -- ( 0.8668221996804715 , -0.37300702772239447 ) --  ( 0.8668221996804715 , -0.37300702772239447 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- cycle;
\draw[meshtrig_int]  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.003007131082100651 , -0.8571380008991079 ) --  ( 0.003007131082100651 , -0.8571380008991079 ) -- ( 0.07575574802286773 , -0.8562466441764859 ) --  ( 0.07575574802286773 , -0.8562466441764859 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.11446232957939673 , -0.7830642979597682 ) --  ( 0.11446232957939673 , -0.7830642979597682 ) -- ( 0.08110847387424996 , -0.7166595850433355 ) --  ( 0.08110847387424996 , -0.7166595850433355 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.008848837524802672 , -0.7174109682852594 ) --  ( 0.008848837524802672 , -0.7174109682852594 ) -- ( -0.03005694311949786 , -0.7845670644436159 ) --  ( -0.03005694311949786 , -0.7845670644436159 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- cycle;
\draw[meshtrig_int]  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.220367964178296 , -0.8536266929312664 ) --  ( 0.220367964178296 , -0.8536266929312664 ) -- ( 0.29220321980012864 , -0.8523592098505923 ) --  ( 0.29220321980012864 , -0.8523592098505923 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.32865763382072405 , -0.7783132898036154 ) --  ( 0.32865763382072405 , -0.7783132898036154 ) -- ( 0.29485861327040774 , -0.710167202996626 ) --  ( 0.29485861327040774 , -0.710167202996626 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.22331179024157544 , -0.7111704144184913 ) --  ( 0.22331179024157544 , -0.7111704144184913 ) -- ( 0.18556398776305946 , -0.780319712647346 ) --  ( 0.18556398776305946 , -0.780319712647346 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- cycle;
\draw[meshtrig_int]  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.18556398776305943 , -0.780319712647346 ) --  ( 0.18556398776305943 , -0.780319712647346 ) -- ( 0.2233117902415754 , -0.7111704144184913 ) --  ( 0.2233117902415754 , -0.7111704144184913 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.18995793453642867 , -0.6447657015020587 ) --  ( 0.18995793453642867 , -0.6447657015020587 ) -- ( 0.11885627635276594 , -0.6475102868144808 ) --  ( 0.11885627635276594 , -0.6475102868144808 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.08110847387424996 , -0.7166595850433355 ) --  ( 0.08110847387424996 , -0.7166595850433355 ) -- ( 0.11446232957939673 , -0.7830642979597682 ) --  ( 0.11446232957939673 , -0.7830642979597682 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- cycle;
\draw[meshtrig_int]  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4006863460826344 , -0.7800787993120326 ) --  ( 0.4006863460826344 , -0.7800787993120326 ) -- ( 0.4381213006936108 , -0.7111151867455269 ) --  ( 0.4381213006936108 , -0.7111151867455269 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.40305404237864867 , -0.6400682886567685 ) --  ( 0.40305404237864867 , -0.6400682886567685 ) -- ( 0.33205681754937 , -0.6410447024232026 ) --  ( 0.33205681754937 , -0.6410447024232026 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.29485861327040774 , -0.710167202996626 ) --  ( 0.29485861327040774 , -0.710167202996626 ) -- ( 0.32865763382072405 , -0.7783132898036154 ) --  ( 0.32865763382072405 , -0.7783132898036154 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- cycle;
\draw[meshtrig_int]  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.2853364004125014 , 0.8577003765645436 ) --  ( 0.2853364004125014 , 0.8577003765645436 ) -- ( 0.21376789643743804 , 0.8568929416790714 ) --  ( 0.21376789643743804 , 0.8568929416790714 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.17728800037471715 , 0.7842729675565809 ) --  ( 0.17728800037471715 , 0.7842729675565809 ) -- ( 0.21306412409216366 , 0.7178931359997878 ) --  ( 0.21306412409216366 , 0.7178931359997878 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.28434654382044056 , 0.7189729675781114 ) --  ( 0.28434654382044056 , 0.7189729675781114 ) -- ( 0.31985283983127094 , 0.7864326307132279 ) --  ( 0.31985283983127094 , 0.7864326307132279 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- cycle;
\draw[meshtrig_int]  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.31985283983127094 , 0.7864326307132279 ) --  ( 0.31985283983127094 , 0.7864326307132279 ) -- ( 0.28434654382044056 , 0.7189729675781114 ) --  ( 0.28434654382044056 , 0.7189729675781114 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.31899686657918697 , 0.6544456319169735 ) --  ( 0.31899686657918697 , 0.6544456319169735 ) -- ( 0.3891534853487637 , 0.6573779593909521 ) --  ( 0.3891534853487637 , 0.6573779593909521 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4256629926505867 , 0.7272306446929155 ) --  ( 0.4256629926505867 , 0.7272306446929155 ) -- ( 0.3908356542779047 , 0.7916320988854707 ) --  ( 0.3908356542779047 , 0.7916320988854707 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1415118766572706 , 0.850652799113374 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- cycle;
\draw[meshtrig_int]  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.06990664459200392 , 0.8562914654162328 ) --  ( 0.06990664459200392 , 0.8562914654162328 ) -- ( -0.002348621817385323 , 0.8560564247356943 ) --  ( -0.002348621817385323 , 0.8560564247356943 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.03640011974949807 , 0.7822809421936843 ) --  ( -0.03640011974949807 , 0.7822809421936843 ) -- ( 0.0009851624240777568 , 0.7150392856643845 ) --  ( 0.0009851624240777568 , 0.7150392856643845 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.07275092195085926 , 0.7154160191278477 ) --  ( 0.07275092195085926 , 0.7154160191278477 ) -- ( 0.10713139930406493 , 0.7830344091206108 ) --  ( 0.10713139930406493 , 0.7830344091206108 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- cycle;
\draw[meshtrig_int]  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.10713139930406494 , 0.7830344091206108 ) --  ( 0.10713139930406494 , 0.7830344091206108 ) -- ( 0.07275092195085928 , 0.7154160191278477 ) --  ( 0.07275092195085928 , 0.7154160191278477 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.10852704566830579 , 0.6490361875710546 ) --  ( 0.10852704566830579 , 0.6490361875710546 ) -- ( 0.17868364673895798 , 0.6502747460070246 ) --  ( 0.17868364673895798 , 0.6502747460070246 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.2130641240921637 , 0.7178931359997878 ) --  ( 0.2130641240921637 , 0.7178931359997878 ) -- ( 0.17728800037471715 , 0.7842729675565809 ) --  ( 0.17728800037471715 , 0.7842729675565809 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- cycle;
\draw[meshtrig_int]  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.14849416478045813 , 0.8539734401409103 ) --  ( -0.14849416478045813 , 0.8539734401409103 ) -- ( -0.22224998722605532 , 0.8521741636290938 ) --  ( -0.22224998722605532 , 0.8521741636290938 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.25389705899059994 , 0.7787535333643139 ) --  ( -0.25389705899059994 , 0.7787535333643139 ) -- ( -0.21441072078775678 , 0.7129697568636086 ) --  ( -0.21441072078775678 , 0.7129697568636086 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.14121138903096703 , 0.7146315198162636 ) --  ( -0.14121138903096703 , 0.7146315198162636 ) -- ( -0.10749839547702048 , 0.7820770592696239 ) --  ( -0.10749839547702048 , 0.7820770592696239 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- cycle;
\draw[meshtrig_int]  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.10749839547702046 , 0.7820770592696239 ) --  ( -0.10749839547702046 , 0.7820770592696239 ) -- ( -0.14121138903096703 , 0.7146315198162636 ) --  ( -0.14121138903096703 , 0.7146315198162636 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.10382610685739121 , 0.6473898632869637 ) --  ( -0.10382610685739121 , 0.6473898632869637 ) -- ( -0.03272783112986882 , 0.6475937462110242 ) --  ( -0.03272783112986882 , 0.6475937462110242 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.0009851624240777707 , 0.7150392856643845 ) --  ( 0.0009851624240777707 , 0.7150392856643845 ) -- ( -0.036400119749498056 , 0.7822809421936843 ) --  ( -0.036400119749498056 , 0.7822809421936843 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- cycle;
\draw[meshtrig_int]  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.33239762252412325 , 0.7813369315825981 ) --  ( -0.33239762252412325 , 0.7813369315825981 ) -- ( -0.36830709668328654 , 0.7112616440426702 ) --  ( -0.36830709668328654 , 0.7112616440426702 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.32412696268469865 , 0.6392828458184074 ) --  ( -0.32412696268469865 , 0.6392828458184074 ) -- ( -0.24952567263480613 , 0.6432344130906553 ) --  ( -0.24952567263480613 , 0.6432344130906553 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.21441072078775675 , 0.7129697568636086 ) --  ( -0.21441072078775675 , 0.7129697568636086 ) -- ( -0.2538970589905999 , 0.7787535333643139 ) --  ( -0.2538970589905999 , 0.7787535333643139 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[meshtrig_int]  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.21849233500977086 , -0.8564874362409609 ) --  ( -0.21849233500977086 , -0.8564874362409609 ) -- ( -0.14418177522897807 , -0.8572294165329127 ) --  ( -0.14418177522897807 , -0.8572294165329127 ) -- ( -0.06896272376379842 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.1021202490670455 , -0.7868294881991804 ) --  ( -0.1021202490670455 , -0.7868294881991804 ) -- ( -0.1352777743702926 , -0.7219358157963884 ) --  ( -0.1352777743702926 , -0.7219358157963884 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.20903456637553433 , -0.7213293786592871 ) --  ( -0.20903456637553433 , -0.7213293786592871 ) -- ( -0.24963383307752895 , -0.7856166139249778 ) --  ( -0.24963383307752895 , -0.7856166139249778 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[meshtrig_int]  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.030056943119497873 , -0.7845670644436159 ) --  ( -0.030056943119497873 , -0.7845670644436159 ) -- ( 0.008848837524802658 , -0.7174109682852594 ) --  ( 0.008848837524802658 , -0.7174109682852594 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.02430868777844443 , -0.6525172958824674 ) --  ( -0.02430868777844443 , -0.6525172958824674 ) -- ( -0.09637199372599206 , -0.6547797196380319 ) --  ( -0.09637199372599206 , -0.6547797196380319 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.1352777743702926 , -0.7219358157963884 ) --  ( -0.1352777743702926 , -0.7219358157963884 ) -- ( -0.1021202490670455 , -0.7868294881991804 ) --  ( -0.1021202490670455 , -0.7868294881991804 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- cycle;
\draw[meshtrig_int]  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.24963383307752898 , -0.785616613924978 ) --  ( -0.24963383307752898 , -0.785616613924978 ) -- ( -0.20903456637553436 , -0.7213293786592871 ) --  ( -0.20903456637553436 , -0.7213293786592871 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.2437710297223981 , -0.6543383092243652 ) --  ( -0.2437710297223981 , -0.6543383092243652 ) -- ( -0.3191067597712566 , -0.6516344750551338 ) --  ( -0.3191067597712566 , -0.6516344750551338 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.3640140512770006 , -0.7217941401262172 ) --  ( -0.3640140512770006 , -0.7217941401262172 ) -- ( -0.3285500644994527 , -0.7890803421244216 ) --  ( -0.3285500644994527 , -0.7890803421244216 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- cycle;
\draw[meshtrig_int]  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.33205681754937 , -0.6410447024232026 ) --  ( 0.33205681754937 , -0.6410447024232026 ) -- ( 0.4030540423786486 , -0.6400682886567685 ) --  ( 0.4030540423786486 , -0.6400682886567685 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.4405354127917529 , -0.5682561003326566 ) --  ( 0.4405354127917529 , -0.5682561003326566 ) -- ( 0.40701955837557846 , -0.49742032577497874 ) --  ( 0.40701955837557846 , -0.49742032577497874 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.33602233354629985 , -0.4983967395414127 ) --  ( 0.33602233354629985 , -0.4983967395414127 ) -- ( 0.2985409631331956 , -0.5702089278655247 ) --  ( 0.2985409631331956 , -0.5702089278655247 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[meshtrig_int]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.11885627635276592 , -0.6475102868144808 ) --  ( 0.11885627635276592 , -0.6475102868144808 ) -- ( 0.18995793453642865 , -0.6447657015020587 ) --  ( 0.18995793453642865 , -0.6447657015020587 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.22708528901953443 , -0.5728458849848228 ) --  ( 0.22708528901953443 , -0.5728458849848228 ) -- ( 0.19311098531897747 , -0.5036706537800092 ) --  ( 0.19311098531897747 , -0.5036706537800092 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.12200932713531475 , -0.5064152390924314 ) --  ( 0.12200932713531475 , -0.5064152390924314 ) -- ( 0.08488197265220898 , -0.5783350556096671 ) --  ( 0.08488197265220898 , -0.5783350556096671 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[meshtrig_int]  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.2985409631331956 , -0.5702089278655247 ) --  ( 0.2985409631331956 , -0.5702089278655247 ) -- ( 0.33602233354629985 , -0.4983967395414127 ) --  ( 0.33602233354629985 , -0.4983967395414127 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.30204802984574286 , -0.42922150833659906 ) --  ( 0.30204802984574286 , -0.42922150833659906 ) -- ( 0.2305923557320817 , -0.4318584654558973 ) --  ( 0.2305923557320817 , -0.4318584654558973 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.19311098531897747 , -0.5036706537800092 ) --  ( 0.19311098531897747 , -0.5036706537800092 ) -- ( 0.22708528901953443 , -0.5728458849848228 ) --  ( 0.22708528901953443 , -0.5728458849848228 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- cycle;
\draw[meshtrig_int]  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.3891534853487637 , 0.6573779593909521 ) --  ( 0.3891534853487637 , 0.6573779593909521 ) -- ( 0.31899686657918697 , 0.6544456319169735 ) --  ( 0.31899686657918697 , 0.6544456319169735 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.28458896007956735 , 0.5840724041528003 ) --  ( 0.28458896007956735 , 0.5840724041528003 ) -- ( 0.3203376723495245 , 0.5166315038626059 ) --  ( 0.3203376723495245 , 0.5166315038626059 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3904942911191012 , 0.5195638313365846 ) --  ( 0.3904942911191012 , 0.5195638313365846 ) -- ( 0.42490219761872083 , 0.5899370591007578 ) --  ( 0.42490219761872083 , 0.5899370591007578 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  cycle;
\draw[meshtrig_intlin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[meshtrig_int]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6027335072385714 , 0.6705230387852689 ) --  ( 0.6027335072385714 , 0.6705230387852689 ) -- ( 0.5318959833922028 , 0.6671456685771457 ) --  ( 0.5318959833922028 , 0.6671456685771457 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4936175996174236 , 0.5962848338949711 ) --  ( 0.4936175996174236 , 0.5962848338949711 ) -- ( 0.5279250951165066 , 0.5322593809250113 ) --  ( 0.5279250951165066 , 0.5322593809250113 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5987063918671908 , 0.5359213303870414 ) --  ( 0.5987063918671908 , 0.5359213303870414 ) -- ( 0.6351801931187918 , 0.603608732819031 ) --  ( 0.6351801931187918 , 0.603608732819031 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[meshtrig_int]  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4249021976187209 , 0.5899370591007578 ) --  ( 0.4249021976187209 , 0.5899370591007578 ) -- ( 0.3904942911191013 , 0.5195638313365847 ) --  ( 0.3904942911191013 , 0.5195638313365847 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.4248017866181843 , 0.45553837836662486 ) --  ( 0.4248017866181843 , 0.45553837836662486 ) -- ( 0.493517188616887 , 0.4618861531608382 ) --  ( 0.493517188616887 , 0.4618861531608382 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5279250951165066 , 0.5322593809250113 ) --  ( 0.5279250951165066 , 0.5322593809250113 ) -- ( 0.4936175996174236 , 0.5962848338949711 ) --  ( 0.4936175996174236 , 0.5962848338949711 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  cycle;
\draw[meshtrig_intlin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- cycle;
\draw[meshtrig_int]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6351801931187918 , 0.603608732819031 ) --  ( 0.6351801931187918 , 0.603608732819031 ) -- ( 0.5987063918671908 , 0.5359213303870414 ) --  ( 0.5987063918671908 , 0.5359213303870414 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.6302953777308503 , 0.47549235840515663 ) --  ( 0.6302953777308503 , 0.47549235840515663 ) -- ( 0.6983581648461109 , 0.4827507888552616 ) --  ( 0.6983581648461109 , 0.4827507888552616 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7378177907809523 , 0.55371787408261 ) --  ( 0.7378177907809523 , 0.55371787408261 ) -- ( 0.7058837080214613 , 0.6141618874444036 ) --  ( 0.7058837080214613 , 0.6141618874444036 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- cycle;
\draw[meshtrig_int]  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.178683646738958 , 0.6502747460070246 ) --  ( 0.178683646738958 , 0.6502747460070246 ) -- ( 0.10852704566830582 , 0.6490361875710546 ) --  ( 0.10852704566830582 , 0.6490361875710546 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.07486426710578073 , 0.5786298845565739 ) --  ( 0.07486426710578073 , 0.5786298845565739 ) -- ( 0.11135808961390786 , 0.5094621399780633 ) --  ( 0.11135808961390786 , 0.5094621399780633 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.18151469068456005 , 0.5107006984140333 ) --  ( 0.18151469068456005 , 0.5107006984140333 ) -- ( 0.21517746924708514 , 0.581107001428514 ) --  ( 0.21517746924708514 , 0.581107001428514 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- cycle;
\draw[meshtrig_int]  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.21517746924708514 , 0.581107001428514 ) --  ( 0.21517746924708514 , 0.581107001428514 ) -- ( 0.18151469068456005 , 0.5107006984140334 ) --  ( 0.18151469068456005 , 0.5107006984140334 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.21726340295451718 , 0.4432597981238389 ) --  ( 0.21726340295451718 , 0.4432597981238389 ) -- ( 0.2866748937869994 , 0.4462252008481252 ) --  ( 0.2866748937869994 , 0.4462252008481252 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3203376723495245 , 0.5166315038626059 ) --  ( 0.3203376723495245 , 0.5166315038626059 ) -- ( 0.28458896007956735 , 0.5840724041528003 ) --  ( 0.28458896007956735 , 0.5840724041528003 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- cycle;
\draw[meshtrig_int]  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.032727831129868795 , 0.6475937462110242 ) --  ( -0.032727831129868795 , 0.6475937462110242 ) -- ( -0.10382610685739119 , 0.6473898632869637 ) --  ( -0.10382610685739119 , 0.6473898632869637 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.1362251848088824 , 0.5793454982687305 ) --  ( -0.1362251848088824 , 0.5793454982687305 ) -- ( -0.0975259870328512 , 0.5115050161745578 ) --  ( -0.0975259870328512 , 0.5115050161745578 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.026427711305328803 , 0.5117088990986182 ) --  ( -0.026427711305328803 , 0.5117088990986182 ) -- ( 0.005971366646162393 , 0.5797532641168514 ) --  ( 0.005971366646162393 , 0.5797532641168514 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- cycle;
\draw[meshtrig_int]  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.0059713666461624 , 0.5797532641168514 ) --  ( 0.0059713666461624 , 0.5797532641168514 ) -- ( -0.026427711305328797 , 0.5117088990986182 ) --  ( -0.026427711305328797 , 0.5117088990986182 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.010066111202798322 , 0.4425411545201075 ) --  ( 0.010066111202798322 , 0.4425411545201075 ) -- ( 0.07895901166241664 , 0.4414177749598301 ) --  ( 0.07895901166241664 , 0.4414177749598301 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.11135808961390786 , 0.5094621399780633 ) --  ( 0.11135808961390786 , 0.5094621399780633 ) -- ( 0.07486426710578073 , 0.5786298845565739 ) --  ( 0.07486426710578073 , 0.5786298845565739 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[meshtrig_int]  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.2495256726348061 , 0.6432344130906553 ) --  ( -0.2495256726348061 , 0.6432344130906553 ) -- ( -0.3241269626846986 , 0.6392828458184074 ) --  ( -0.3241269626846986 , 0.6392828458184074 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.35395305109403463 , 0.5747141102869103 ) --  ( -0.35395305109403463 , 0.5747141102869103 ) -- ( -0.30917784945347815 , 0.5140969420276613 ) --  ( -0.30917784945347815 , 0.5140969420276613 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.2345765594035856 , 0.5180485092999092 ) --  ( -0.2345765594035856 , 0.5180485092999092 ) -- ( -0.20475047099424962 , 0.5826172448314062 ) --  ( -0.20475047099424962 , 0.5826172448314062 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- cycle;
\draw[meshtrig_int]  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.20475047099424962 , 0.5826172448314063 ) --  ( -0.20475047099424962 , 0.5826172448314063 ) -- ( -0.2345765594035856 , 0.5180485092999092 ) --  ( -0.2345765594035856 , 0.5180485092999092 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.19587736162755442 , 0.45020802720573644 ) --  ( -0.19587736162755442 , 0.45020802720573644 ) -- ( -0.1273520754421872 , 0.4469362806430607 ) --  ( -0.1273520754421872 , 0.4469362806430607 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.0975259870328512 , 0.5115050161745577 ) --  ( -0.0975259870328512 , 0.5115050161745577 ) -- ( -0.1362251848088824 , 0.5793454982687305 ) --  ( -0.1362251848088824 , 0.5793454982687305 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  cycle;
\draw[meshtrig_intlin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[meshtrig_int]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.4564202117784332 , 0.49856048133115693 ) --  ( -0.4564202117784332 , 0.49856048133115693 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4056583941441333 , 0.43391431553662946 ) --  ( -0.4056583941441333 , 0.43391431553662946 ) -- ( -0.3350305209785275 , 0.44369704465252086 ) --  ( -0.3350305209785275 , 0.44369704465252086 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3091778494534781 , 0.5140969420276613 ) --  ( -0.3091778494534781 , 0.5140969420276613 ) -- ( -0.35395305109403463 , 0.5747141102869103 ) --  ( -0.35395305109403463 , 0.5747141102869103 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.683327218656525 , 0.02817916137205867 ) --  ( -0.683327218656525 , 0.02817916137205867 ) -- ( -0.6833190413044199 , -0.046805347925865964 ) --  ( -0.6833190413044199 , -0.046805347925865964 ) -- ( -0.6787453555057278 , -0.12136098535576649 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6177650642721251 , -0.08471263368435328 ) --  ( -0.6177650642721251 , -0.08471263368435328 ) -- ( -0.5567847730385223 , -0.04806428201294004 ) --  ( -0.5567847730385223 , -0.04806428201294004 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5567905665158858 , 0.026656861908530435 ) --  ( -0.5567905665158858 , 0.026656861908530435 ) -- ( -0.617776651226852 , 0.06472965415858767 ) --  ( -0.617776651226852 , 0.06472965415858767 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6197537774742972 , 0.13565977403559737 ) --  ( -0.6197537774742972 , 0.13565977403559737 ) -- ( -0.5607448190107762 , 0.16851710166254985 ) --  ( -0.5607448190107762 , 0.16851710166254985 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.5579006855844609 , 0.2463508818946538 ) --  ( -0.5579006855844609 , 0.2463508818946538 ) -- ( -0.6140655106216668 , 0.2913273344998053 ) --  ( -0.6140655106216668 , 0.2913273344998053 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6779043951634324 , 0.2595056461984122 ) --  ( -0.6779043951634324 , 0.2595056461984122 ) -- ( -0.680791410038447 , 0.181369682566785 ) --  ( -0.680791410038447 , 0.181369682566785 ) -- ( -0.6787627359378182 , 0.10280244640864489 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[meshtrig_int]  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6140655106216668 , 0.2913273344998053 ) --  ( -0.6140655106216668 , 0.2913273344998053 ) -- ( -0.5579006855844609 , 0.24635088189465382 ) --  ( -0.5579006855844609 , 0.24635088189465382 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4932526628014165 , 0.27562681499991426 ) --  ( -0.4932526628014165 , 0.27562681499991426 ) -- ( -0.4847694650555778 , 0.3498792007103262 ) --  ( -0.4847694650555778 , 0.3498792007103262 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5448001368677776 , 0.39651678339020857 ) --  ( -0.5448001368677776 , 0.39651678339020857 ) -- ( -0.6092867279051534 , 0.3668449144646137 ) --  ( -0.6092867279051534 , 0.3668449144646137 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.617776651226852 , 0.06472965415858767 ) --  ( -0.617776651226852 , 0.06472965415858767 ) -- ( -0.5567905665158858 , 0.026656861908530435 ) --  ( -0.5567905665158858 , 0.026656861908530435 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.4977816080523647 , 0.0595141895354829 ) --  ( -0.4977816080523647 , 0.0595141895354829 ) -- ( -0.49975873429980994 , 0.1304443094124926 ) --  ( -0.49975873429980994 , 0.1304443094124926 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.5607448190107762 , 0.16851710166254985 ) --  ( -0.5607448190107762 , 0.16851710166254985 ) -- ( -0.6197537774742972 , 0.13565977403559737 ) --  ( -0.6197537774742972 , 0.13565977403559737 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.680330200047077 , -0.19926297160298212 ) --  ( -0.680330200047077 , -0.19926297160298212 ) -- ( -0.6770976759589025 , -0.2766709462353335 ) --  ( -0.6770976759589025 , -0.2766709462353335 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6128984218434688 , -0.3091429572578736 ) --  ( -0.6128984218434688 , -0.3091429572578736 ) -- ( -0.556615904937206 , -0.2655861943241842 ) --  ( -0.556615904937206 , -0.2655861943241842 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.5598040438558713 , -0.18847328271225197 ) --  ( -0.5598040438558713 , -0.18847328271225197 ) -- ( -0.6192746996807996 , -0.15491713403400925 ) --  ( -0.6192746996807996 , -0.15491713403400925 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6192746996807996 , -0.15491713403400922 ) --  ( -0.6192746996807996 , -0.15491713403400922 ) -- ( -0.5598040438558713 , -0.18847328271225194 ) --  ( -0.5598040438558713 , -0.18847328271225194 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.49882375262226863 , -0.15182493104083872 ) --  ( -0.49882375262226863 , -0.15182493104083872 ) -- ( -0.49731411721359403 , -0.08162043069118277 ) --  ( -0.49731411721359403 , -0.08162043069118277 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5567847730385223 , -0.04806428201294003 ) --  ( -0.5567847730385223 , -0.04806428201294003 ) -- ( -0.6177650642721251 , -0.08471263368435326 ) --  ( -0.6177650642721251 , -0.08471263368435326 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- cycle;
\draw[meshtrig_int]  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.4825208684555413 , -0.3690961800459205 ) --  ( -0.4825208684555413 , -0.3690961800459205 ) -- ( -0.49142712824324225 , -0.2955628057182076 ) --  ( -0.49142712824324225 , -0.2955628057182076 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.556615904937206 , -0.2655861943241842 ) --  ( -0.556615904937206 , -0.2655861943241842 ) -- ( -0.6128984218434688 , -0.3091429572578736 ) --  ( -0.6128984218434688 , -0.3091429572578736 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[meshtrig_int]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.014946354701892005 , -0.5841257532319671 ) --  ( 0.014946354701892005 , -0.5841257532319671 ) -- ( -0.017861908765319193 , -0.5179966343370314 ) --  ( -0.017861908765319193 , -0.5179966343370314 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.08992521471286682 , -0.5202590580925959 ) --  ( -0.08992521471286682 , -0.5202590580925959 ) -- ( -0.12918025719320325 , -0.5886506007430962 ) --  ( -0.12918025719320325 , -0.5886506007430962 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.09637199372599208 , -0.6547797196380319 ) --  ( -0.09637199372599208 , -0.6547797196380319 ) -- ( -0.024308687778444443 , -0.6525172958824674 ) --  ( -0.024308687778444443 , -0.6525172958824674 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- cycle;
\draw[meshtrig_int]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.08488197265220897 , -0.5783350556096671 ) --  ( 0.08488197265220897 , -0.5783350556096671 ) -- ( 0.12200932713531473 , -0.5064152390924314 ) --  ( 0.12200932713531473 , -0.5064152390924314 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.08920106366810354 , -0.4402861201974955 ) --  ( 0.08920106366810354 , -0.4402861201974955 ) -- ( 0.019265445717786572 , -0.4460768178197955 ) --  ( 0.019265445717786572 , -0.4460768178197955 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.0178619087653192 , -0.5179966343370314 ) --  ( -0.0178619087653192 , -0.5179966343370314 ) -- ( 0.014946354701891998 , -0.5841257532319671 ) --  ( 0.014946354701891998 , -0.5841257532319671 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[meshtrig_int]  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5465303091842169 , -0.6431946517111108 ) --  ( 0.5465303091842169 , -0.6431946517111108 ) -- ( 0.617170473504908 , -0.643845189281738 ) --  ( 0.617170473504908 , -0.643845189281738 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.6537129641152372 , -0.5706917517994303 ) --  ( 0.6537129641152372 , -0.5706917517994303 ) -- ( 0.6216284233641114 , -0.4994776834991058 ) --  ( 0.6216284233641114 , -0.4994776834991058 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5510463441446329 , -0.4985397017626323 ) --  ( 0.5510463441446329 , -0.4985397017626323 ) -- ( 0.5125488056762801 , -0.5688157883264834 ) --  ( 0.5125488056762801 , -0.5688157883264834 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- cycle;
\draw[meshtrig_int]  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5125488056762801 , -0.5688157883264834 ) --  ( 0.5125488056762801 , -0.5688157883264834 ) -- ( 0.5510463441446329 , -0.4985397017626323 ) --  ( 0.5510463441446329 , -0.4985397017626323 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5175304897284585 , -0.4277039272049544 ) --  ( 0.5175304897284585 , -0.4277039272049544 ) -- ( 0.4455170968439313 , -0.4271442392111276 ) --  ( 0.4455170968439313 , -0.4271442392111276 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.40701955837557846 , -0.4974203257749787 ) --  ( 0.40701955837557846 , -0.4974203257749787 ) -- ( 0.4405354127917529 , -0.5682561003326566 ) --  ( 0.4405354127917529 , -0.5682561003326566 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  cycle;
\draw[meshtrig_intlin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[meshtrig_int]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.3191067597712566 , -0.6516344750551338 ) --  ( -0.3191067597712566 , -0.6516344750551338 ) -- ( -0.24377102972239814 , -0.6543383092243652 ) --  ( -0.24377102972239814 , -0.6543383092243652 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.19865366177654023 , -0.5944035438282961 ) --  ( -0.19865366177654023 , -0.5944035438282961 ) -- ( -0.22887202387954075 , -0.5317649442629957 ) --  ( -0.22887202387954075 , -0.5317649442629957 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.3042077539283992 , -0.5290611100937644 ) --  ( -0.3042077539283992 , -0.5290611100937644 ) -- ( -0.34932512187425707 , -0.5889958754898335 ) --  ( -0.34932512187425707 , -0.5889958754898335 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[meshtrig_intlin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- cycle;
\draw[meshtrig_int]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.34932512187425707 , -0.5889958754898335 ) --  ( -0.34932512187425707 , -0.5889958754898335 ) -- ( -0.3042077539283992 , -0.5290611100937644 ) --  ( -0.3042077539283992 , -0.5290611100937644 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.33059846021097433 , -0.4602940812563413 ) --  ( -0.33059846021097433 , -0.4602940812563413 ) -- ( -0.40210653443940736 , -0.45146181781498734 ) --  ( -0.40210653443940736 , -0.45146181781498734 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.45295506530597246 , -0.5154363677912922 ) --  ( -0.45295506530597246 , -0.5154363677912922 ) -- ( -0.4261666969839064 , -0.5847711025938196 ) --  ( -0.4261666969839064 , -0.5847711025938196 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[meshtrig_int]  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.12918025719320328 , -0.5886506007430962 ) --  ( -0.12918025719320328 , -0.5886506007430962 ) -- ( -0.08992521471286684 , -0.5202590580925959 ) --  ( -0.08992521471286684 , -0.5202590580925959 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.12014357681586736 , -0.45762045852729544 ) --  ( -0.12014357681586736 , -0.45762045852729544 ) -- ( -0.18961698139920433 , -0.4633734016124954 ) --  ( -0.18961698139920433 , -0.4633734016124954 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.22887202387954078 , -0.5317649442629957 ) --  ( -0.22887202387954078 , -0.5317649442629957 ) -- ( -0.19865366177654026 , -0.5944035438282961 ) --  ( -0.19865366177654026 , -0.5944035438282961 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  cycle;
\draw[meshtrig_intlin] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[meshtrig_int]  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7308706744636347 , -0.5786079357462244 ) --  ( 0.7308706744636347 , -0.5786079357462244 ) -- ( 0.7723715184350779 , -0.510424301122799 ) --  ( 0.7723715184350779 , -0.510424301122799 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7355549332185931 , -0.43455130684643356 ) --  ( 0.7355549332185931 , -0.43455130684643356 ) -- ( 0.6625494079157894 , -0.43140746102260735 ) --  ( 0.6625494079157894 , -0.43140746102260735 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6216284233641114 , -0.49947768349910576 ) --  ( 0.6216284233641114 , -0.49947768349910576 ) -- ( 0.6537129641152372 , -0.5706917517994303 ) --  ( 0.6537129641152372 , -0.5706917517994303 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- cycle;
\draw[meshtrig_int]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.44551709684393126 , -0.4271442392111276 ) --  ( 0.44551709684393126 , -0.4271442392111276 ) -- ( 0.5175304897284585 , -0.4277039272049544 ) --  ( 0.5175304897284585 , -0.4277039272049544 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5557065417558106 , -0.35410454934126356 ) --  ( 0.5557065417558106 , -0.35410454934126356 ) -- ( 0.5218692008986355 , -0.2799454834837459 ) --  ( 0.5218692008986355 , -0.2799454834837459 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.4498558080141083 , -0.27938579548991915 ) --  ( 0.4498558080141083 , -0.27938579548991915 ) -- ( 0.4116797559867562 , -0.35298517335360996 ) --  ( 0.4116797559867562 , -0.35298517335360996 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[meshtrig_intlin] ( 0.147851912122035 , 0.4402943953995527 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- cycle;
\draw[meshtrig_int]  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.07895901166241667 , 0.4414177749598301 ) --  ( 0.07895901166241667 , 0.4414177749598301 ) -- ( 0.01006611120279835 , 0.4425411545201075 ) --  ( 0.01006611120279835 , 0.4425411545201075 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.024637527859604602 , 0.3703454790417052 ) --  ( -0.024637527859604602 , 0.3703454790417052 ) -- ( 0.009551733537610796 , 0.2970264240030255 ) --  ( 0.009551733537610796 , 0.2970264240030255 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.07844463399722913 , 0.295903044442748 ) --  ( 0.07844463399722913 , 0.295903044442748 ) -- ( 0.11314827305963207 , 0.36809871992115034 ) --  ( 0.11314827305963207 , 0.36809871992115034 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  cycle;
\draw[meshtrig_intlin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[meshtrig_int]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7753577987419508 , -0.3662051513086766 ) --  ( 0.7753577987419508 , -0.3662051513086766 ) -- ( 0.7421551389625047 , -0.2947151499470935 ) --  ( 0.7421551389625047 , -0.2947151499470935 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.669149613659701 , -0.2915713041232673 ) --  ( 0.669149613659701 , -0.2915713041232673 ) -- ( 0.6293467481363434 , -0.3599174596610243 ) --  ( 0.6293467481363434 , -0.3599174596610243 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6625494079157894 , -0.43140746102260735 ) --  ( 0.6625494079157894 , -0.43140746102260735 ) -- ( 0.7355549332185931 , -0.43455130684643356 ) --  ( 0.7355549332185931 , -0.43455130684643356 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[meshtrig_intlin] ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- cycle;
\draw[meshtrig_int]  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6293467481363434 , -0.3599174596610243 ) --  ( 0.6293467481363434 , -0.3599174596610243 ) -- ( 0.669149613659701 , -0.29157130412326737 ) --  ( 0.669149613659701 , -0.29157130412326737 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6353122728025259 , -0.2174122382657497 ) --  ( 0.6353122728025259 , -0.2174122382657497 ) -- ( 0.5616720664219932 , -0.21159932794598899 ) --  ( 0.5616720664219932 , -0.21159932794598899 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5218692008986355 , -0.2799454834837459 ) --  ( 0.5218692008986355 , -0.2799454834837459 ) -- ( 0.5557065417558106 , -0.35410454934126356 ) --  ( 0.5557065417558106 , -0.35410454934126356 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- cycle;
\draw[meshtrig_int]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0102318722654964 , 0.10092616495890308 ) --  ( 1.0102318722654964 , 0.10092616495890308 ) -- ( 1.0130311350271155 , 0.17438355892979135 ) --  ( 1.0130311350271155 , 0.17438355892979135 ) -- ( 1.0088859651268092 , 0.24514303080207084 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9466396627207001 , 0.2121097338278317 ) --  ( 0.9466396627207001 , 0.2121097338278317 ) -- ( 0.884393360314591 , 0.17907643685359254 ) --  ( 0.884393360314591 , 0.17907643685359254 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8812170094011463 , 0.10635243268317987 ) --  ( 0.8812170094011463 , 0.10635243268317987 ) -- ( 0.9402869608938107 , 0.06666172548700634 ) --  ( 0.9402869608938107 , 0.06666172548700634 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[meshtrig_int]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9391255933439401 , 0.0005053228031149035 ) --  ( 0.9391255933439401 , 0.0005053228031149035 ) -- ( 0.8788942743014051 , -0.025960372684602995 ) --  ( 0.8788942743014051 , -0.025960372684602995 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.865855264262385 , -0.11114315888507187 ) --  ( 0.865855264262385 , -0.11114315888507187 ) -- ( 0.9130475732658999 , -0.16986024959782284 ) --  ( 0.9130475732658999 , -0.16986024959782284 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.98444100728028 , -0.14593319827293133 ) --  ( 0.98444100728028 , -0.14593319827293133 ) -- ( 0.997829778121135 , -0.059311654953595486 ) --  ( 0.997829778121135 , -0.059311654953595486 ) -- ( 0.9993569123864751 , 0.026971018290832816 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- cycle;
\draw[meshtrig_int]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9402869608938107 , 0.06666172548700633 ) --  ( 0.9402869608938107 , 0.06666172548700633 ) -- ( 0.8812170094011463 , 0.10635243268317987 ) --  ( 0.8812170094011463 , 0.10635243268317987 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8209856903586114 , 0.07988673719546198 ) --  ( 0.8209856903586114 , 0.07988673719546198 ) -- ( 0.8198243228087407 , 0.013730334511570547 ) --  ( 0.8198243228087407 , 0.013730334511570547 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.8788942743014051 , -0.025960372684603 ) --  ( 0.8788942743014051 , -0.025960372684603 ) -- ( 0.9391255933439401 , 0.0005053228031148965 ) --  ( 0.9391255933439401 , 0.0005053228031148965 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  cycle;
\draw[meshtrig_intlin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[meshtrig_int]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0051591112251734 , 0.32277456464319304 ) --  ( 1.0051591112251734 , 0.32277456464319304 ) -- ( 0.9947851327625664 , 0.3977259274419484 ) --  ( 0.9947851327625664 , 0.3977259274419484 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9357972182645725 , 0.422729832131598 ) --  ( 0.9357972182645725 , 0.422729832131598 ) -- ( 0.8921680540380903 , 0.376524094162178 ) --  ( 0.8921680540380903 , 0.376524094162178 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.9019879149166751 , 0.301926581062529 ) --  ( 0.9019879149166751 , 0.301926581062529 ) -- ( 0.9554369400217421 , 0.2735348059322999 ) --  ( 0.9554369400217421 , 0.2735348059322999 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  cycle;
\draw[meshtrig_intlin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- cycle;
\draw[meshtrig_int]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9554369400217421 , 0.2735348059322999 ) --  ( 0.9554369400217421 , 0.2735348059322999 ) -- ( 0.9019879149166751 , 0.301926581062529 ) --  ( 0.9019879149166751 , 0.301926581062529 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.839741612510566 , 0.2688932840882899 ) --  ( 0.839741612510566 , 0.2688932840882899 ) -- ( 0.8309443352095239 , 0.20746821198382165 ) --  ( 0.8309443352095239 , 0.20746821198382165 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.884393360314591 , 0.17907643685359254 ) --  ( 0.884393360314591 , 0.17907643685359254 ) -- ( 0.9466396627207001 , 0.21210973382783166 ) --  ( 0.9466396627207001 , 0.21210973382783166 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[meshtrig_int]  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9100015537008633 , 0.4771874399873314 ) --  ( 0.9100015537008633 , 0.4771874399873314 ) -- ( 0.8390296137487168 , 0.4843596254524762 ) --  ( 0.8390296137487168 , 0.4843596254524762 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7937935979114503 , 0.4367789316011638 ) --  ( 0.7937935979114503 , 0.4367789316011638 ) -- ( 0.8211662438615291 , 0.383548643896961 ) --  ( 0.8211662438615291 , 0.383548643896961 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.8921680540380903 , 0.376524094162178 ) --  ( 0.8921680540380903 , 0.376524094162178 ) -- ( 0.9357972182645725 , 0.422729832131598 ) --  ( 0.9357972182645725 , 0.422729832131598 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- cycle;
\draw[meshtrig_int]  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.12240857295642635 , -0.36526171518386996 ) --  ( 0.12240857295642635 , -0.36526171518386996 ) -- ( 0.08568046429443217 , -0.29602800779254446 ) --  ( 0.08568046429443217 , -0.29602800779254446 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.01574484634411521 , -0.30181870541484446 ) --  ( 0.01574484634411521 , -0.30181870541484446 ) -- ( -0.017462662944207584 , -0.37684311042846996 ) --  ( -0.017462662944207584 , -0.37684311042846996 ) -- ( -0.05067017223253039 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( 0.019265445717786572 , -0.4460768178197955 ) --  ( 0.019265445717786572 , -0.4460768178197955 ) -- ( 0.08920106366810354 , -0.4402861201974955 ) --  ( 0.08920106366810354 , -0.4402861201974955 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[meshtrig_int]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3938395600599046 , 0.38136225085926734 ) --  ( 0.3938395600599046 , 0.38136225085926734 ) -- ( 0.4315927355003276 , 0.3135338981461232 ) --  ( 0.4315927355003276 , 0.3135338981461232 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5003081374990304 , 0.31988167294033654 ) --  ( 0.5003081374990304 , 0.31988167294033654 ) -- ( 0.53127036405731 , 0.39405780044769406 ) --  ( 0.53127036405731 , 0.39405780044769406 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.49351718861688704 , 0.4618861531608382 ) --  ( 0.49351718861688704 , 0.4618861531608382 ) -- ( 0.42480178661818435 , 0.45553837836662486 ) --  ( 0.42480178661818435 , 0.45553837836662486 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- cycle;
\draw[meshtrig_int]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.49731411721359403 , -0.08162043069118276 ) --  ( -0.49731411721359403 , -0.08162043069118276 ) -- ( -0.49882375262226863 , -0.15182493104083872 ) --  ( -0.49882375262226863 , -0.15182493104083872 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4364451170610518 , -0.18640946898841432 ) --  ( -0.4364451170610518 , -0.18640946898841432 ) -- ( -0.3725568460911604 , -0.15078950658633397 ) --  ( -0.3725568460911604 , -0.15078950658633397 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3710472106824858 , -0.080585006236678 ) --  ( -0.3710472106824858 , -0.080585006236678 ) -- ( -0.4334258462437026 , -0.0460004682891024 ) --  ( -0.4334258462437026 , -0.0460004682891024 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[meshtrig_intlin] ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[meshtrig_int]  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.49142712824324225 , -0.2955628057182076 ) --  ( -0.49142712824324225 , -0.2955628057182076 ) -- ( -0.4825208684555413 , -0.36909618004592043 ) --  ( -0.4825208684555413 , -0.36909618004592043 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.42810842211339156 , -0.3964325382090836 ) --  ( -0.42810842211339156 , -0.3964325382090836 ) -- ( -0.38260223555894274 , -0.35023552204453384 ) --  ( -0.38260223555894274 , -0.35023552204453384 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.39150849534664367 , -0.27670214771682095 ) --  ( -0.39150849534664367 , -0.27670214771682095 ) -- ( -0.4459209416887934 , -0.24936578955365785 ) --  ( -0.4459209416887934 , -0.24936578955365785 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  cycle;
\draw[meshtrig_intlin] ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- cycle;
\draw[meshtrig_int]  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4459209416887934 , -0.24936578955365782 ) --  ( -0.4459209416887934 , -0.24936578955365782 ) -- ( -0.39150849534664367 , -0.27670214771682095 ) --  ( -0.39150849534664367 , -0.27670214771682095 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.32762022437675226 , -0.2410821853147406 ) --  ( -0.32762022437675226 , -0.2410821853147406 ) -- ( -0.31814439974901065 , -0.1781258647494971 ) --  ( -0.31814439974901065 , -0.1781258647494971 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.37255684609116035 , -0.15078950658633394 ) --  ( -0.37255684609116035 , -0.15078950658633394 ) -- ( -0.43644511706105177 , -0.18640946898841432 ) --  ( -0.43644511706105177 , -0.18640946898841432 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[meshtrig_int]  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.40210653443940736 , -0.45146181781498734 ) --  ( -0.40210653443940736 , -0.45146181781498734 ) -- ( -0.33059846021097433 , -0.4602940812563413 ) --  ( -0.33059846021097433 , -0.4602940812563413 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.2850922736565255 , -0.41409706509179156 ) --  ( -0.2850922736565255 , -0.41409706509179156 ) -- ( -0.3110941613305097 , -0.35906778548588786 ) --  ( -0.3110941613305097 , -0.35906778548588786 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.38260223555894274 , -0.35023552204453384 ) --  ( -0.38260223555894274 , -0.35023552204453384 ) -- ( -0.42810842211339156 , -0.3964325382090836 ) --  ( -0.42810842211339156 , -0.3964325382090836 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[meshtrig_int]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.2866748937869994 , 0.4462252008481252 ) --  ( 0.2866748937869994 , 0.4462252008481252 ) -- ( 0.2172634029545172 , 0.4432597981238389 ) --  ( 0.2172634029545172 , 0.4432597981238389 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.18415032605471318 , 0.36970498576469424 ) --  ( 0.18415032605471318 , 0.36970498576469424 ) -- ( 0.2204487399873914 , 0.29911557612983586 ) --  ( 0.2204487399873914 , 0.29911557612983586 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2898602308198736 , 0.3020809788541221 ) --  ( 0.2898602308198736 , 0.3020809788541221 ) -- ( 0.3229733077196776 , 0.37563579121326673 ) --  ( 0.3229733077196776 , 0.37563579121326673 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[meshtrig_intlin] ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[meshtrig_int]  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.11314827305963207 , 0.36809871992115034 ) --  ( 0.11314827305963207 , 0.36809871992115034 ) -- ( 0.07844463399722913 , 0.29590304444274806 ) --  ( 0.07844463399722913 , 0.29590304444274806 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.11474304792990733 , 0.2253136348078896 ) --  ( 0.11474304792990733 , 0.2253136348078896 ) -- ( 0.18574510092498844 , 0.2269199006514335 ) --  ( 0.18574510092498844 , 0.2269199006514335 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2204487399873914 , 0.2991155761298358 ) --  ( 0.2204487399873914 , 0.2991155761298358 ) -- ( 0.1841503260547132 , 0.36970498576469424 ) --  ( 0.1841503260547132 , 0.36970498576469424 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[meshtrig_int]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.3378080466023354 , -0.35518112305427785 ) --  ( 0.3378080466023354 , -0.35518112305427785 ) -- ( 0.3021123892452667 , -0.2837776948912548 ) --  ( 0.3021123892452667 , -0.2837776948912548 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.2306567151316055 , -0.28641465201055305 ) --  ( 0.2306567151316055 , -0.28641465201055305 ) -- ( 0.194896698375013 , -0.36045503729287426 ) --  ( 0.194896698375013 , -0.36045503729287426 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.2305923557320817 , -0.4318584654558973 ) --  ( 0.2305923557320817 , -0.4318584654558973 ) -- ( 0.30204802984574286 , -0.42922150833659906 ) --  ( 0.30204802984574286 , -0.42922150833659906 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- cycle;
\draw[meshtrig_int]  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.194896698375013 , -0.3604550372928743 ) --  ( 0.194896698375013 , -0.3604550372928743 ) -- ( 0.2306567151316055 , -0.28641465201055305 ) --  ( 0.2306567151316055 , -0.28641465201055305 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.19392860646961133 , -0.2171809446192275 ) --  ( 0.19392860646961133 , -0.2171809446192275 ) -- ( 0.12144048105102467 , -0.2219876225102232 ) --  ( 0.12144048105102467 , -0.2219876225102232 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.08568046429443217 , -0.29602800779254446 ) --  ( 0.08568046429443217 , -0.29602800779254446 ) -- ( 0.12240857295642635 , -0.36526171518386996 ) --  ( 0.12240857295642635 , -0.36526171518386996 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  cycle;
\draw[meshtrig_intlin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- cycle;
\draw[meshtrig_int]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8668221996804715 , -0.37300702772239447 ) --  ( 0.8668221996804715 , -0.37300702772239447 ) -- ( 0.9179887490319747 , -0.3025471587842487 ) --  ( 0.9179887490319747 , -0.3025471587842487 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.8764774145739628 , -0.22679327640221933 ) --  ( 0.8764774145739628 , -0.22679327640221933 ) -- ( 0.7927149468785107 , -0.22500921249386488 ) --  ( 0.7927149468785107 , -0.22500921249386488 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7421551389625047 , -0.29471514994709347 ) --  ( 0.7421551389625047 , -0.29471514994709347 ) -- ( 0.7753577987419508 , -0.3662051513086766 ) --  ( 0.7753577987419508 , -0.3662051513086766 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[meshtrig_intlin] ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- cycle;
\draw[meshtrig_int]  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.09233156682077309 , 0.3776289568891006 ) --  ( -0.09233156682077309 , 0.3776289568891006 ) -- ( -0.12583634438472618 , 0.3115933796978162 ) --  ( -0.12583634438472618 , 0.3115933796978162 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.09164708298751081 , 0.23827432465913645 ) --  ( -0.09164708298751081 , 0.23827432465913645 ) -- ( -0.023953044026342324 , 0.23099084681174106 ) --  ( -0.023953044026342324 , 0.23099084681174106 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.009551733537610803 , 0.2970264240030254 ) --  ( 0.009551733537610803 , 0.2970264240030254 ) -- ( -0.024637527859604595 , 0.3703454790417052 ) --  ( -0.024637527859604595 , 0.3703454790417052 ) -- ( -0.05882678925681999 , 0.4436645340803849 ) --  cycle;
\draw[meshtrig_intlin] ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- cycle;
\draw[meshtrig_int]  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.12735207544218718 , 0.4469362806430607 ) --  ( -0.12735207544218718 , 0.4469362806430607 ) -- ( -0.1958773616275544 , 0.45020802720573644 ) --  ( -0.1958773616275544 , 0.45020802720573644 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.22938213919150752 , 0.3841724500144521 ) --  ( -0.22938213919150752 , 0.3841724500144521 ) -- ( -0.19436163057009342 , 0.31486512626049196 ) --  ( -0.19436163057009342 , 0.31486512626049196 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.1258363443847262 , 0.3115933796978162 ) --  ( -0.1258363443847262 , 0.3115933796978162 ) -- ( -0.0923315668207731 , 0.37762895688910053 ) --  ( -0.0923315668207731 , 0.37762895688910053 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- cycle;
\draw[meshtrig_int]  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9130475732658999 , -0.16986024959782284 ) --  ( 0.9130475732658999 , -0.16986024959782284 ) -- ( 0.865855264262385 , -0.11114315888507187 ) --  ( 0.865855264262385 , -0.11114315888507187 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.782092796566933 , -0.10935909497671739 ) --  ( 0.782092796566933 , -0.10935909497671739 ) -- ( 0.7455226378749958 , -0.1662921217811139 ) --  ( 0.7455226378749958 , -0.1662921217811139 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7927149468785107 , -0.22500921249386488 ) --  ( 0.7927149468785107 , -0.22500921249386488 ) -- ( 0.8764774145739628 , -0.22679327640221933 ) --  ( 0.8764774145739628 , -0.22679327640221933 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- cycle;
\draw[meshtrig_int]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3229733077196776 , 0.3756357912132668 ) --  ( 0.3229733077196776 , 0.3756357912132668 ) -- ( 0.2898602308198736 , 0.3020809788541221 ) --  ( 0.2898602308198736 , 0.3020809788541221 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.32761340626029656 , 0.23425262614097794 ) --  ( 0.32761340626029656 , 0.23425262614097794 ) -- ( 0.3984796586005236 , 0.23997908578697846 ) --  ( 0.3984796586005236 , 0.23997908578697846 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.4315927355003276 , 0.31353389814612315 ) --  ( 0.4315927355003276 , 0.31353389814612315 ) -- ( 0.3938395600599046 , 0.38136225085926734 ) --  ( 0.3938395600599046 , 0.38136225085926734 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[meshtrig_int]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.4334258462437027 , -0.0460004682891024 ) --  ( -0.4334258462437027 , -0.0460004682891024 ) -- ( -0.3710472106824858 , -0.080585006236678 ) --  ( -0.3710472106824858 , -0.080585006236678 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.30980501769417007 , -0.045737656773409074 ) --  ( -0.30980501769417007 , -0.045737656773409074 ) -- ( -0.3109414602670712 , 0.02369423063743545 ) --  ( -0.3109414602670712 , 0.02369423063743545 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.373320095828288 , 0.05827876858501107 ) --  ( -0.373320095828288 , 0.05827876858501107 ) -- ( -0.43456228881660375 , 0.02343141912174214 ) --  ( -0.43456228881660375 , 0.02343141912174214 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- cycle;
\draw[meshtrig_int]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.43456228881660375 , 0.023431419121742132 ) --  ( -0.43456228881660375 , 0.023431419121742132 ) -- ( -0.373320095828288 , 0.05827876858501106 ) --  ( -0.373320095828288 , 0.05827876858501106 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.37529722207573324 , 0.12920888846202078 ) --  ( -0.37529722207573324 , 0.12920888846202078 ) -- ( -0.4385165413114942 , 0.16529165887576153 ) --  ( -0.4385165413114942 , 0.16529165887576153 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.49975873429980994 , 0.1304443094124926 ) --  ( -0.49975873429980994 , 0.1304443094124926 ) -- ( -0.4977816080523647 , 0.0595141895354829 ) --  ( -0.4977816080523647 , 0.0595141895354829 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[meshtrig_intlin] ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- cycle;
\draw[meshtrig_int]  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5982234959461744 , 0.40663381570771295 ) --  ( 0.5982234959461744 , 0.40663381570771295 ) -- ( 0.6342144012767591 , 0.3450337034603743 ) --  ( 0.6342144012767591 , 0.3450337034603743 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7022771883920197 , 0.3522921339104793 ) --  ( 0.7022771883920197 , 0.3522921339104793 ) -- ( 0.7343490701766956 , 0.421150676607923 ) --  ( 0.7343490701766956 , 0.421150676607923 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.6983581648461109 , 0.4827507888552616 ) --  ( 0.6983581648461109 , 0.4827507888552616 ) -- ( 0.6302953777308503 , 0.47549235840515663 ) --  ( 0.6302953777308503 , 0.47549235840515663 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  cycle;
\draw[meshtrig_intlin] ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[meshtrig_int]  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7343490701766956 , 0.42115067660792305 ) --  ( 0.7343490701766956 , 0.42115067660792305 ) -- ( 0.7022771883920197 , 0.35229213391047937 ) --  ( 0.7022771883920197 , 0.35229213391047937 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7296498343420985 , 0.2990618462062765 ) --  ( 0.7296498343420985 , 0.2990618462062765 ) -- ( 0.7890943620768532 , 0.3146901011995173 ) --  ( 0.7890943620768532 , 0.3146901011995173 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.8211662438615291 , 0.383548643896961 ) --  ( 0.8211662438615291 , 0.383548643896961 ) -- ( 0.7937935979114503 , 0.4367789316011638 ) --  ( 0.7937935979114503 , 0.4367789316011638 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  cycle;
\draw[meshtrig_intlin] ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[meshtrig_int]  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.53127036405731 , 0.39405780044769406 ) --  ( 0.53127036405731 , 0.39405780044769406 ) -- ( 0.5003081374990304 , 0.31988167294033654 ) --  ( 0.5003081374990304 , 0.31988167294033654 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.536299042829615 , 0.2582815606929979 ) --  ( 0.536299042829615 , 0.2582815606929979 ) -- ( 0.6032521747184794 , 0.2708575759530168 ) --  ( 0.6032521747184794 , 0.2708575759530168 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6342144012767591 , 0.3450337034603743 ) --  ( 0.6342144012767591 , 0.3450337034603743 ) -- ( 0.5982234959461744 , 0.40663381570771295 ) --  ( 0.5982234959461744 , 0.40663381570771295 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- cycle;
\draw[meshtrig_int]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.41167975598675616 , -0.35298517335361 ) --  ( 0.41167975598675616 , -0.35298517335361 ) -- ( 0.4498558080141083 , -0.27938579548991915 ) --  ( 0.4498558080141083 , -0.27938579548991915 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.4141601506570396 , -0.20798236732689612 ) --  ( 0.4141601506570396 , -0.20798236732689612 ) -- ( 0.3402884412726188 , -0.21017831702756395 ) --  ( 0.3402884412726188 , -0.21017831702756395 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.3021123892452667 , -0.2837776948912548 ) --  ( 0.3021123892452667 , -0.2837776948912548 ) -- ( 0.3378080466023354 , -0.3551811230542778 ) --  ( 0.3378080466023354 , -0.3551811230542778 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[meshtrig_int]  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.08585589052752686 , -0.3881001564521613 ) --  ( -0.08585589052752686 , -0.3881001564521613 ) -- ( -0.12104160882252332 , -0.32433279746222704 ) --  ( -0.12104160882252332 , -0.32433279746222704 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.1905150134058603 , -0.33008574054742695 ) --  ( -0.1905150134058603 , -0.33008574054742695 ) -- ( -0.2248026996942008 , -0.39960604262256116 ) --  ( -0.2248026996942008 , -0.39960604262256116 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.18961698139920435 , -0.4633734016124954 ) --  ( -0.18961698139920435 , -0.4633734016124954 ) -- ( -0.12014357681586738 , -0.45762045852729544 ) --  ( -0.12014357681586738 , -0.45762045852729544 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[meshtrig_int]  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.2248026996942008 , -0.39960604262256116 ) --  ( -0.2248026996942008 , -0.39960604262256116 ) -- ( -0.1905150134058603 , -0.330085740547427 ) --  ( -0.1905150134058603 , -0.330085740547427 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.2165169010798445 , -0.27505646094152325 ) --  ( -0.2165169010798445 , -0.27505646094152325 ) -- ( -0.2768064750421692 , -0.28954748341075365 ) --  ( -0.2768064750421692 , -0.28954748341075365 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.3110941613305097 , -0.35906778548588786 ) --  ( -0.3110941613305097 , -0.35906778548588786 ) -- ( -0.2850922736565255 , -0.41409706509179156 ) --  ( -0.2850922736565255 , -0.41409706509179156 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0506701722325304 , -0.4518675154420955 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[meshtrig_int]  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.017462662944207605 , -0.37684311042846996 ) --  ( -0.017462662944207605 , -0.37684311042846996 ) -- ( 0.015744846344115188 , -0.30181870541484446 ) --  ( 0.015744846344115188 , -0.30181870541484446 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.019440871950881254 , -0.2380513464249102 ) --  ( -0.019440871950881254 , -0.2380513464249102 ) -- ( -0.08783409953420052 , -0.2493083924486015 ) --  ( -0.08783409953420052 , -0.2493083924486015 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.12104160882252334 , -0.32433279746222704 ) --  ( -0.12104160882252334 , -0.32433279746222704 ) -- ( -0.08585589052752687 , -0.3881001564521613 ) --  ( -0.08585589052752687 , -0.3881001564521613 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[meshtrig_int]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.0783542981454029 , 0.15016993064670964 ) --  ( 0.0783542981454029 , 0.15016993064670964 ) -- ( 0.11296760135597958 , 0.07663249232907357 ) --  ( 0.11296760135597958 , 0.07663249232907357 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.18396965435106072 , 0.07823875817261747 ) --  ( 0.18396965435106072 , 0.07823875817261747 ) -- ( 0.22035840413556515 , 0.15338246233379743 ) --  ( 0.22035840413556515 , 0.15338246233379743 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.18574510092498847 , 0.2269199006514335 ) --  ( 0.18574510092498847 , 0.2269199006514335 ) -- ( 0.11474304792990733 , 0.2253136348078896 ) --  ( 0.11474304792990733 , 0.2253136348078896 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[meshtrig_int]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5616720664219932 , -0.21159932794598899 ) --  ( 0.5616720664219932 , -0.21159932794598899 ) -- ( 0.6353122728025259 , -0.2174122382657497 ) --  ( 0.6353122728025259 , -0.2174122382657497 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6773417298322794 , -0.1384871359867634 ) --  ( 0.6773417298322794 , -0.1384871359867634 ) -- ( 0.6457309804814999 , -0.05374912338801641 ) --  ( 0.6457309804814999 , -0.05374912338801641 ) -- ( 0.6141202311307206 , 0.03098888921073062 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5720907741009672 , -0.04793621306825569 ) --  ( 0.5720907741009672 , -0.04793621306825569 ) -- ( 0.5300613170712137 , -0.126861315347242 ) --  ( 0.5300613170712137 , -0.126861315347242 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[meshtrig_intlin] ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[meshtrig_int]  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7455226378749958 , -0.1662921217811139 ) --  ( 0.7455226378749958 , -0.1662921217811139 ) -- ( 0.782092796566933 , -0.1093590949767174 ) --  ( 0.782092796566933 , -0.1093590949767174 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.7504820472161536 , -0.024621082377970404 ) --  ( 0.7504820472161536 , -0.024621082377970404 ) -- ( 0.682301139173437 , 0.003183903416380092 ) --  ( 0.682301139173437 , 0.003183903416380092 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6457309804814999 , -0.0537491233880164 ) --  ( 0.6457309804814999 , -0.0537491233880164 ) -- ( 0.6773417298322794 , -0.1384871359867634 ) --  ( 0.6773417298322794 , -0.1384871359867634 ) -- ( 0.7089524791830587 , -0.22322514858551043 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[meshtrig_int]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.3984796586005236 , 0.23997908578697846 ) --  ( 0.3984796586005236 , 0.23997908578697846 ) -- ( 0.3276134062602966 , 0.23425262614097794 ) --  ( 0.3276134062602966 , 0.23425262614097794 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2964867304415788 , 0.1571995668971056 ) --  ( 0.2964867304415788 , 0.1571995668971056 ) -- ( 0.3362263069630881 , 0.0858729672992338 ) --  ( 0.3362263069630881 , 0.0858729672992338 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.40709255930331506 , 0.09159942694523433 ) --  ( 0.40709255930331506 , 0.09159942694523433 ) -- ( 0.43821923512203287 , 0.16865248618910667 ) --  ( 0.43821923512203287 , 0.16865248618910667 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[meshtrig_int]  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.22035840413556515 , 0.15338246233379743 ) --  ( 0.22035840413556515 , 0.15338246233379743 ) -- ( 0.18396965435106072 , 0.07823875817261747 ) --  ( 0.18396965435106072 , 0.07823875817261747 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.22370923087256994 , 0.006912158574745667 ) --  ( 0.22370923087256994 , 0.006912158574745667 ) -- ( 0.2998375571785836 , 0.010729263138053833 ) --  ( 0.2998375571785836 , 0.010729263138053833 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.3362263069630881 , 0.0858729672992338 ) --  ( 0.3362263069630881 , 0.0858729672992338 ) -- ( 0.2964867304415788 , 0.1571995668971056 ) --  ( 0.2964867304415788 , 0.1571995668971056 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  cycle;
\draw[meshtrig_intlin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- cycle;
\draw[meshtrig_int]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.7528047823158949 , 0.10769172298981247 ) --  ( 0.7528047823158949 , 0.10769172298981247 ) -- ( 0.6834625067233078 , 0.06934030610027153 ) --  ( 0.6834625067233078 , 0.06934030610027153 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.682301139173437 , 0.0031839034163801024 ) --  ( 0.682301139173437 , 0.0031839034163801024 ) -- ( 0.7504820472161535 , -0.024621082377970394 ) --  ( 0.7504820472161535 , -0.024621082377970394 ) -- ( 0.8186629552588701 , -0.05242606817232089 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.8198243228087407 , 0.013730334511570533 ) --  ( 0.8198243228087407 , 0.013730334511570533 ) -- ( 0.8209856903586114 , 0.07988673719546197 ) --  ( 0.8209856903586114 , 0.07988673719546197 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- cycle;
\draw[meshtrig_int]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.450676534522506 , -0.13234215585036485 ) --  ( 0.450676534522506 , -0.13234215585036485 ) -- ( 0.4133212090035517 , -0.05889789407450144 ) --  ( 0.4133212090035517 , -0.05889789407450144 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.33944949961913085 , -0.06109384377516926 ) --  ( 0.33944949961913085 , -0.06109384377516926 ) -- ( 0.30293311575366444 , -0.13673405525170051 ) --  ( 0.30293311575366444 , -0.13673405525170051 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.34028844127261876 , -0.21017831702756395 ) --  ( 0.34028844127261876 , -0.21017831702756395 ) -- ( 0.4141601506570396 , -0.20798236732689612 ) --  ( 0.4141601506570396 , -0.20798236732689612 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[meshtrig_int]  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4307984649528251 , 0.37684890069747135 ) --  ( -0.4307984649528251 , 0.37684890069747135 ) -- ( -0.3853106625959111 , 0.3295662149742046 ) --  ( -0.3853106625959111 , 0.3295662149742046 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.31468278943030525 , 0.3393489440900959 ) --  ( -0.31468278943030525 , 0.3393489440900959 ) -- ( -0.28954271862161346 , 0.39641435892925403 ) --  ( -0.28954271862161346 , 0.39641435892925403 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3350305209785274 , 0.44369704465252086 ) --  ( -0.3350305209785274 , 0.44369704465252086 ) -- ( -0.4056583941441333 , 0.43391431553662946 ) --  ( -0.4056583941441333 , 0.43391431553662946 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- cycle;
\draw[meshtrig_int]  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4847694650555778 , 0.3498792007103262 ) --  ( -0.4847694650555778 , 0.3498792007103262 ) -- ( -0.4932526628014165 , 0.27562681499991426 ) --  ( -0.4932526628014165 , 0.27562681499991426 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4477648604445025 , 0.22834412927664746 ) --  ( -0.4477648604445025 , 0.22834412927664746 ) -- ( -0.3937938603417498 , 0.25531382926379265 ) --  ( -0.3937938603417498 , 0.25531382926379265 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3853106625959111 , 0.3295662149742046 ) --  ( -0.3853106625959111 , 0.3295662149742046 ) -- ( -0.4307984649528251 , 0.37684890069747135 ) --  ( -0.4307984649528251 , 0.37684890069747135 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  cycle;
\draw[meshtrig_intlin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[meshtrig_int]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.12144048105102465 , -0.2219876225102232 ) --  ( 0.12144048105102465 , -0.2219876225102232 ) -- ( 0.1939286064696113 , -0.2171809446192275 ) --  ( 0.1939286064696113 , -0.2171809446192275 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.22680478944765076 , -0.1405511598150087 ) --  ( 0.22680478944765076 , -0.1405511598150087 ) -- ( 0.18719284700710354 , -0.0687280529017856 ) --  ( 0.18719284700710354 , -0.0687280529017856 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.11470472158851686 , -0.07353473079278129 ) --  ( 0.11470472158851686 , -0.07353473079278129 ) -- ( 0.08182853861047742 , -0.1501645155970001 ) --  ( 0.08182853861047742 , -0.1501645155970001 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- cycle;
\draw[meshtrig_int]  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.28954271862161346 , 0.3964143589292541 ) --  ( -0.28954271862161346 , 0.3964143589292541 ) -- ( -0.31468278943030525 , 0.33934894409009597 ) --  ( -0.31468278943030525 , 0.33934894409009597 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.27966228080889116 , 0.2700416203361358 ) --  ( -0.27966228080889116 , 0.2700416203361358 ) -- ( -0.21950170137878525 , 0.2577997114213338 ) --  ( -0.21950170137878525 , 0.2577997114213338 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.1943616305700934 , 0.3148651262604919 ) --  ( -0.1943616305700934 , 0.3148651262604919 ) -- ( -0.22938213919150752 , 0.38417245001445205 ) --  ( -0.22938213919150752 , 0.38417245001445205 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  cycle;
\draw[meshtrig_intlin] ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- cycle;
\draw[meshtrig_int]  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4385165413114942 , 0.16529165887576153 ) --  ( -0.4385165413114942 , 0.16529165887576153 ) -- ( -0.37529722207573324 , 0.12920888846202078 ) --  ( -0.37529722207573324 , 0.12920888846202078 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.32132622197298055 , 0.15617858844916593 ) --  ( -0.32132622197298055 , 0.15617858844916593 ) -- ( -0.33057454110598883 , 0.21923105885005187 ) --  ( -0.33057454110598883 , 0.21923105885005187 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3937938603417498 , 0.25531382926379265 ) --  ( -0.3937938603417498 , 0.25531382926379265 ) -- ( -0.4477648604445025 , 0.2283441292766475 ) --  ( -0.4477648604445025 , 0.2283441292766475 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[meshtrig_int]  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.21950170137878522 , 0.2577997114213338 ) --  ( -0.21950170137878522 , 0.2577997114213338 ) -- ( -0.27966228080889116 , 0.2700416203361358 ) --  ( -0.27966228080889116 , 0.2700416203361358 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.33057454110598883 , 0.21923105885005187 ) --  ( -0.33057454110598883 , 0.21923105885005187 ) -- ( -0.32132622197298055 , 0.15617858844916593 ) --  ( -0.32132622197298055 , 0.15617858844916593 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.2611656425428746 , 0.14393667953436393 ) --  ( -0.2611656425428746 , 0.14393667953436393 ) -- ( -0.21025338224577697 , 0.19474724102044788 ) --  ( -0.21025338224577697 , 0.19474724102044788 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[meshtrig_int]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5300613170712137 , -0.126861315347242 ) --  ( 0.5300613170712137 , -0.126861315347242 ) -- ( 0.5720907741009672 , -0.04793621306825571 ) --  ( 0.5720907741009672 , -0.04793621306825571 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5347354485820128 , 0.025508048707607735 ) --  ( 0.5347354485820128 , 0.025508048707607735 ) -- ( 0.4553506660333051 , 0.020027208204484868 ) --  ( 0.4553506660333051 , 0.020027208204484868 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.4133212090035517 , -0.058897894074501425 ) --  ( 0.4133212090035517 , -0.058897894074501425 ) -- ( 0.450676534522506 , -0.13234215585036485 ) --  ( 0.450676534522506 , -0.13234215585036485 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[meshtrig_intlin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[meshtrig_int]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.08182853861047742 , -0.15016451559700011 ) --  ( 0.08182853861047742 , -0.15016451559700011 ) -- ( 0.11470472158851686 , -0.0735347307927813 ) --  ( 0.11470472158851686 , -0.0735347307927813 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.06683561970248023 , -1.5495604748533287e-05 ) --  ( 0.06683561970248023 , -1.5495604748533287e-05 ) -- ( -0.013909665161595836 , -0.0031260452209345667 ) --  ( -0.013909665161595836 , -0.0031260452209345667 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.04678584813963527 , -0.07975583002515335 ) --  ( -0.04678584813963527 , -0.07975583002515335 ) -- ( 0.0010832537464013636 , -0.15327506521318612 ) --  ( 0.0010832537464013636 , -0.15327506521318612 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[meshtrig_intlin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[meshtrig_int]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.0010832537464013706 , -0.15327506521318612 ) --  ( 0.0010832537464013706 , -0.15327506521318612 ) -- ( -0.04678584813963526 , -0.07975583002515338 ) --  ( -0.04678584813963526 , -0.07975583002515338 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.11517907572295452 , -0.09101287604884467 ) --  ( -0.11517907572295452 , -0.09101287604884467 ) -- ( -0.13570320142023717 , -0.17578915726056873 ) --  ( -0.13570320142023717 , -0.17578915726056873 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.08783409953420054 , -0.2493083924486015 ) --  ( -0.08783409953420054 , -0.2493083924486015 ) -- ( -0.01944087195088129 , -0.2380513464249102 ) --  ( -0.01944087195088129 , -0.2380513464249102 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[meshtrig_intlin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[meshtrig_int]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.2373307000894033 , -0.07885856106854261 ) --  ( -0.2373307000894033 , -0.07885856106854261 ) -- ( -0.1659928250575376 , -0.04254757795283161 ) --  ( -0.1659928250575376 , -0.04254757795283161 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.16712926763043867 , 0.026884309458012935 ) --  ( -0.16712926763043867 , 0.026884309458012935 ) -- ( -0.23960358523520547 , 0.06000521375314647 ) --  ( -0.23960358523520547 , 0.06000521375314647 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.3109414602670712 , 0.023694230637435476 ) --  ( -0.3109414602670712 , 0.023694230637435476 ) -- ( -0.30980501769417007 , -0.04573765677340905 ) --  ( -0.30980501769417007 , -0.04573765677340905 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[meshtrig_intlin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[meshtrig_int]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.31814439974901065 , -0.1781258647494971 ) --  ( -0.31814439974901065 , -0.1781258647494971 ) -- ( -0.32762022437675226 , -0.2410821853147406 ) --  ( -0.32762022437675226 , -0.2410821853147406 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.2768064750421692 , -0.28954748341075365 ) --  ( -0.2768064750421692 , -0.28954748341075365 ) -- ( -0.2165169010798445 , -0.27505646094152325 ) --  ( -0.2165169010798445 , -0.27505646094152325 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.20704107645210285 , -0.21210014037627972 ) --  ( -0.20704107645210285 , -0.21210014037627972 ) -- ( -0.25785482578668595 , -0.16363484228026667 ) --  ( -0.25785482578668595 , -0.16363484228026667 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[meshtrig_int]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.43821923512203287 , 0.16865248618910667 ) --  ( 0.43821923512203287 , 0.16865248618910667 ) -- ( 0.40709255930331506 , 0.09159942694523435 ) --  ( 0.40709255930331506 , 0.09159942694523435 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.45535066603330504 , 0.020027208204484864 ) --  ( 0.45535066603330504 , 0.020027208204484864 ) -- ( 0.5347354485820128 , 0.02550804870760773 ) --  ( 0.5347354485820128 , 0.02550804870760773 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5658621244007306 , 0.10256110795148007 ) --  ( 0.5658621244007306 , 0.10256110795148007 ) -- ( 0.5176040176707406 , 0.17413332669222953 ) --  ( 0.5176040176707406 , 0.17413332669222953 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[meshtrig_intlin] ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[meshtrig_int]  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.30293311575366444 , -0.13673405525170051 ) --  ( 0.30293311575366444 , -0.13673405525170051 ) -- ( 0.33944949961913085 , -0.06109384377516927 ) --  ( 0.33944949961913085 , -0.06109384377516927 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.2998375571785836 , 0.010729263138053835 ) --  ( 0.2998375571785836 , 0.010729263138053835 ) -- ( 0.22370923087256997 , 0.006912158574745668 ) --  ( 0.22370923087256997 , 0.006912158574745668 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.1871928470071035 , -0.06872805290178559 ) --  ( 0.1871928470071035 , -0.06872805290178559 ) -- ( 0.22680478944765076 , -0.14055115981500868 ) --  ( 0.22680478944765076 , -0.14055115981500868 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[meshtrig_int]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.0023909867186731604 , 0.1470593810305236 ) --  ( -0.0023909867186731604 , 0.1470593810305236 ) -- ( -0.04852296837217252 , 0.0704113930967015 ) --  ( -0.04852296837217252 , 0.0704113930967015 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.013909665161595836 , -0.0031260452209345667 ) --  ( -0.013909665161595836 , -0.0031260452209345667 ) -- ( 0.06683561970248023 , -1.5495604748533287e-05 ) --  ( 0.06683561970248023 , -1.5495604748533287e-05 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.1129676013559796 , 0.07663249232907357 ) --  ( 0.1129676013559796 , 0.07663249232907357 ) -- ( 0.0783542981454029 , 0.15016993064670964 ) --  ( 0.0783542981454029 , 0.15016993064670964 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[meshtrig_intlin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[meshtrig_int]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8309443352095239 , 0.20746821198382165 ) --  ( 0.8309443352095239 , 0.20746821198382165 ) -- ( 0.839741612510566 , 0.2688932840882899 ) --  ( 0.839741612510566 , 0.2688932840882899 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.7890943620768532 , 0.3146901011995173 ) --  ( 0.7890943620768532 , 0.3146901011995173 ) -- ( 0.7296498343420985 , 0.2990618462062765 ) --  ( 0.7296498343420985 , 0.2990618462062765 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7208525570410566 , 0.23763677410180828 ) --  ( 0.7208525570410566 , 0.23763677410180828 ) -- ( 0.7714998074747692 , 0.19183995699058085 ) --  ( 0.7714998074747692 , 0.19183995699058085 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[meshtrig_intlin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[meshtrig_int]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.25785482578668595 , -0.16363484228026665 ) --  ( -0.25785482578668595 , -0.16363484228026665 ) -- ( -0.20704107645210287 , -0.21210014037627972 ) --  ( -0.20704107645210287 , -0.21210014037627972 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.13570320142023717 , -0.17578915726056873 ) --  ( -0.13570320142023717 , -0.17578915726056873 ) -- ( -0.11517907572295454 , -0.09101287604884467 ) --  ( -0.11517907572295454 , -0.09101287604884467 ) -- ( -0.0946549500256719 , -0.006236594837120579 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.1659928250575376 , -0.042547577952831594 ) --  ( -0.1659928250575376 , -0.042547577952831594 ) -- ( -0.2373307000894033 , -0.07885856106854258 ) --  ( -0.2373307000894033 , -0.07885856106854258 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[meshtrig_intlin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[meshtrig_int]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.7714998074747692 , 0.19183995699058082 ) --  ( 0.7714998074747692 , 0.19183995699058082 ) -- ( 0.7208525570410566 , 0.23763677410180825 ) --  ( 0.7208525570410566 , 0.23763677410180825 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6515102814484693 , 0.19928535721226734 ) --  ( 0.6515102814484693 , 0.19928535721226734 ) -- ( 0.632815256289595 , 0.11513712321149899 ) --  ( 0.632815256289595 , 0.11513712321149899 ) -- ( 0.6141202311307206 , 0.03098888921073062 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6834625067233077 , 0.06934030610027153 ) --  ( 0.6834625067233077 , 0.06934030610027153 ) -- ( 0.7528047823158948 , 0.10769172298981247 ) --  ( 0.7528047823158948 , 0.10769172298981247 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[meshtrig_int]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.02395304402634229 , 0.23099084681174106 ) --  ( -0.02395304402634229 , 0.23099084681174106 ) -- ( -0.09164708298751079 , 0.23827432465913645 ) --  ( -0.09164708298751079 , 0.23827432465913645 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.13777906464101017 , 0.16162633672531435 ) --  ( -0.13777906464101017 , 0.16162633672531435 ) -- ( -0.11621700733334103 , 0.07769487094409688 ) --  ( -0.11621700733334103 , 0.07769487094409688 ) -- ( -0.0946549500256719 , -0.006236594837120579 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.048522968372172536 , 0.0704113930967015 ) --  ( -0.048522968372172536 , 0.0704113930967015 ) -- ( -0.0023909867186731742 , 0.1470593810305236 ) --  ( -0.0023909867186731742 , 0.1470593810305236 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[meshtrig_int]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5176040176707406 , 0.17413332669222953 ) --  ( 0.5176040176707406 , 0.17413332669222953 ) -- ( 0.5658621244007306 , 0.10256110795148007 ) --  ( 0.5658621244007306 , 0.10256110795148007 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.632815256289595 , 0.11513712321149894 ) --  ( 0.632815256289595 , 0.11513712321149894 ) -- ( 0.6515102814484693 , 0.19928535721226728 ) --  ( 0.6515102814484693 , 0.19928535721226728 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6032521747184794 , 0.2708575759530168 ) --  ( 0.6032521747184794 , 0.2708575759530168 ) -- ( 0.536299042829615 , 0.2582815606929979 ) --  ( 0.536299042829615 , 0.2582815606929979 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[meshtrig_int]  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.21025338224577694 , 0.19474724102044788 ) --  ( -0.21025338224577694 , 0.19474724102044788 ) -- ( -0.2611656425428746 , 0.14393667953436395 ) --  ( -0.2611656425428746 , 0.14393667953436395 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.23960358523520547 , 0.060005213753146464 ) --  ( -0.23960358523520547 , 0.060005213753146464 ) -- ( -0.1671292676304387 , 0.026884309458012928 ) --  ( -0.1671292676304387 , 0.026884309458012928 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.11621700733334103 , 0.07769487094409686 ) --  ( -0.11621700733334103 , 0.07769487094409686 ) -- ( -0.13777906464101017 , 0.16162633672531432 ) --  ( -0.13777906464101017 , 0.16162633672531432 ) -- ( -0.1593411219486793 , 0.24555780250653178 ) --  cycle;
\draw[gplin] ( -0.4000000000000009 , -1.05 ) -- ( -0.1833333333333344 , -1.05 );
\draw[gp]  ( -0.4000000000000009 , -1.05 ) -- ( -0.32932557825104625 , -1.0547113505361005 ) --  ( -0.32932557825104625 , -1.0547113505361005 ) -- ( -0.25671854156904617 , -1.0548141726181273 ) --  ( -0.25671854156904617 , -1.0548141726181273 ) -- ( -0.1833333333333344 , -1.05 ) ;
\draw[gplin] ( -0.4000000000000009 , -1.05 ) -- ( -0.2902330997795236 , -0.8499038491906686 );
\draw[gp]  ( -0.4000000000000009 , -1.05 ) -- ( -0.3632093621592449 , -0.9828341703737257 ) --  ( -0.3632093621592449 , -0.9828341703737257 ) -- ( -0.3266140443939871 , -0.9161325417054 ) --  ( -0.3266140443939871 , -0.9161325417054 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) ;
\draw[gplin] ( -0.1833333333333344 , -1.05 ) -- ( 0.0333333333333319 , -1.05 );
\draw[gp]  ( -0.1833333333333344 , -1.05 ) -- ( -0.11156520256893285 , -1.055067662723419 ) --  ( -0.11156520256893285 , -1.055067662723419 ) -- ( -0.038958648220391245 , -1.0549852917824116 ) --  ( -0.038958648220391245 , -1.0549852917824116 ) -- ( 0.03333333333333191 , -1.05 ) ;
\draw[gplin] ( -0.1833333333333344 , -1.05 ) -- ( -0.2902330997795236 , -0.8499038491906686 );
\draw[gp]  ( -0.1833333333333344 , -1.05 ) -- ( -0.22023496319338745 , -0.9885290887959476 ) --  ( -0.22023496319338745 , -0.9885290887959476 ) -- ( -0.2563977795456333 , -0.9219586480816407 ) --  ( -0.2563977795456333 , -0.9219586480816407 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) ;
\draw[gplin] ( -0.1833333333333344 , -1.05 ) -- ( -0.0689627237637984 , -0.8517231606019724 );
\draw[gp]  ( -0.1833333333333344 , -1.05 ) -- ( -0.14518389299749657 , -0.9837047160853599 ) --  ( -0.14518389299749657 , -0.9837047160853599 ) -- ( -0.10706366692997903 , -0.9176264908042152 ) --  ( -0.10706366692997903 , -0.9176264908042152 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) ;
\draw[gplin] ( 0.0333333333333319 , -1.05 ) -- ( 0.2499999999999984 , -1.05 );
\draw[gp]  ( 0.0333333333333319 , -1.05 ) -- ( 0.10607807947852374 , -1.054582496808456 ) --  ( 0.10607807947852374 , -1.054582496808456 ) -- ( 0.17856493205204257 , -1.0543914742510652 ) --  ( 0.17856493205204257 , -1.0543914742510652 ) -- ( 0.2499999999999984 , -1.05 ) ;
\draw[gplin] ( 0.0333333333333319 , -1.05 ) -- ( -0.0689627237637984 , -0.8517231606019724 );
\draw[gp]  ( 0.0333333333333319 , -1.05 ) -- ( -0.0007595626357604047 , -0.987401933461727 ) --  ( -0.0007595626357604047 , -0.987401933461727 ) -- ( -0.03509165725525796 , -0.9215234432243875 ) --  ( -0.03509165725525796 , -0.9215234432243875 ) -- ( -0.06896272376379839 , -0.8517231606019724 ) ;
\draw[gplin] ( 0.0333333333333319 , -1.05 ) -- ( 0.1478161852845435 , -0.8494690108762007 );
\draw[gp]  ( 0.0333333333333319 , -1.05 ) -- ( 0.07152261498536323 , -0.9837088352794824 ) --  ( 0.07152261498536323 , -0.9837088352794824 ) -- ( 0.10970051976524142 , -0.9169260075795005 ) --  ( 0.10970051976524142 , -0.9169260075795005 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) ;
\draw[gplin] ( 0.2499999999999984 , -1.05 ) -- ( 0.4666666666666651 , -1.05 );
\draw[gp]  ( 0.2499999999999984 , -1.05 ) -- ( 0.32327359512729614 , -1.05362422329989 ) --  ( 0.32327359512729614 , -1.05362422329989 ) -- ( 0.3956312637774041 , -1.0534286123955792 ) --  ( 0.3956312637774041 , -1.0534286123955792 ) -- ( 0.4666666666666651 , -1.05 ) ;
\draw[gplin] ( 0.2499999999999984 , -1.05 ) -- ( 0.1478161852845435 , -0.8494690108762007 );
\draw[gp]  ( 0.2499999999999984 , -1.05 ) -- ( 0.2163484491016888 , -0.9851229389186765 ) --  ( 0.2163484491016888 , -0.9851229389186765 ) -- ( 0.18222835985731856 , -0.9184036217679356 ) --  ( 0.18222835985731856 , -0.9184036217679356 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) ;
\draw[gplin] ( 0.2499999999999984 , -1.05 ) -- ( 0.3624566543710404 , -0.8464593766106048 );
\draw[gp]  ( 0.2499999999999984 , -1.05 ) -- ( 0.2878497163407523 , -0.983571580521476 ) --  ( 0.2878497163407523 , -0.983571580521476 ) -- ( 0.3254088477501161 , -0.9158190640295489 ) --  ( 0.3254088477501161 , -0.9158190640295489 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) ;
\draw[gplin] ( 0.4666666666666651 , -1.05 ) -- ( 0.6833333333333309 , -1.05 );
\draw[gp]  ( 0.4666666666666651 , -1.05 ) -- ( 0.5400590071269359 , -1.0526345261972188 ) --  ( 0.5400590071269359 , -1.0526345261972188 ) -- ( 0.6123340795566476 , -1.0524831916129385 ) --  ( 0.6123340795566476 , -1.0524831916129385 ) -- ( 0.6833333333333309 , -1.05 ) ;
\draw[gplin] ( 0.4666666666666651 , -1.05 ) -- ( 0.3624566543710404 , -0.8464593766106048 );
\draw[gp]  ( 0.4666666666666651 , -1.05 ) -- ( 0.43234414098804913 , -0.9832298901028154 ) --  ( 0.43234414098804913 , -0.9832298901028154 ) -- ( 0.39759854748053775 , -0.9154208199732049 ) --  ( 0.39759854748053775 , -0.9154208199732049 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) ;
\draw[gplin] ( 0.4666666666666651 , -1.05 ) -- ( 0.5754771585985147 , -0.846583996684006 );
\draw[gp]  ( 0.4666666666666651 , -1.05 ) -- ( 0.503798623062699 , -0.9842053424607653 ) --  ( 0.503798623062699 , -0.9842053424607653 ) -- ( 0.5401964659327785 , -0.9164894835773424 ) --  ( 0.5401964659327785 , -0.9164894835773424 ) -- ( 0.5754771585985147 , -0.846583996684006 ) ;
\draw[gplin] ( 0.6833333333333309 , -1.05 ) -- ( 0.5754771585985147 , -0.846583996684006 );
\draw[gp]  ( 0.6833333333333309 , -1.05 ) -- ( 0.6477890043279995 , -0.9829569447753627 ) --  ( 0.6477890043279995 , -0.9829569447753627 ) -- ( 0.6118376478947245 , -0.915158678627157 ) --  ( 0.6118376478947245 , -0.915158678627157 ) -- ( 0.5754771585985147 , -0.846583996684006 ) ;
\draw[gplin] ( 0.6833333333333345 , 1.05 ) -- ( 0.4666666666666681 , 1.05 );
\draw[gp]  ( 0.6833333333333345 , 1.05 ) -- ( 0.6123345281640498 , 1.0524828157192145 ) --  ( 0.6123345281640498 , 1.0524828157192145 ) -- ( 0.540059240080143 , 1.0526340156803704 ) --  ( 0.540059240080143 , 1.0526340156803704 ) -- ( 0.4666666666666681 , 1.05 ) ;
\draw[gplin] ( 0.6833333333333345 , 1.05 ) -- ( 0.5699283228099428 , 0.8580244457767705 );
\draw[gp]  ( 0.6833333333333345 , 1.05 ) -- ( 0.6459269907557152 , 0.9867488392571987 ) --  ( 0.6459269907557152 , 0.9867488392571987 ) -- ( 0.6081255508470748 , 0.9227672211479456 ) --  ( 0.6081255508470748 , 0.9227672211479456 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) ;
\draw[gplin] ( 0.4666666666666681 , 1.05 ) -- ( 0.2500000000000016 , 1.05 );
\draw[gp]  ( 0.4666666666666681 , 1.05 ) -- ( 0.39563212077241455 , 1.0534282255353098 ) --  ( 0.39563212077241455 , 1.0534282255353098 ) -- ( 0.32327410315990085 , 1.053623674996399 ) --  ( 0.32327410315990085 , 1.053623674996399 ) -- ( 0.2500000000000016 , 1.05 ) ;
\draw[gplin] ( 0.4666666666666681 , 1.05 ) -- ( 0.5699283228099428 , 0.8580244457767705 );
\draw[gp]  ( 0.4666666666666681 , 1.05 ) -- ( 0.5018465338257349 , 0.9877871848550392 ) --  ( 0.5018465338257349 , 0.9877871848550392 ) -- ( 0.5363727073322161 , 0.9238701536466756 ) --  ( 0.5363727073322161 , 0.9238701536466756 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) ;
\draw[gplin] ( 0.4666666666666681 , 1.05 ) -- ( 0.3553591358421013 , 0.8538922938483445 );
\draw[gp]  ( 0.4666666666666681 , 1.05 ) -- ( 0.4300067471172283 , 0.9857871364745407 ) --  ( 0.4300067471172283 , 0.9857871364745407 ) -- ( 0.3928945772549227 , 0.9204667746027426 ) --  ( 0.3928945772549227 , 0.9204667746027426 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) ;
\draw[gplin] ( 0.2500000000000016 , 1.05 ) -- ( 0.033333333333335 , 1.05 );
\draw[gp]  ( 0.2500000000000016 , 1.05 ) -- ( 0.17856632837985378 , 1.0543912927066073 ) --  ( 0.17856632837985378 , 1.0543912927066073 ) -- ( 0.10607886452140265 , 1.0545820594958235 ) --  ( 0.10607886452140265 , 1.0545820594958235 ) -- ( 0.03333333333333499 , 1.05 ) ;
\draw[gplin] ( 0.2500000000000016 , 1.05 ) -- ( 0.3553591358421013 , 0.8538922938483445 );
\draw[gp]  ( 0.2500000000000016 , 1.05 ) -- ( 0.2854363700669092 , 0.9858741618375234 ) --  ( 0.2854363700669092 , 0.9858741618375234 ) -- ( 0.3206165905963016 , 0.920585274775085 ) --  ( 0.3206165905963016 , 0.920585274775085 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) ;
\draw[gplin] ( 0.2500000000000016 , 1.05 ) -- ( 0.1415118766572706 , 0.850652799113374 );
\draw[gp]  ( 0.2500000000000016 , 1.05 ) -- ( 0.21427975908840075 , 0.9856951390142213 ) --  ( 0.21427975908840075 , 0.9856951390142213 ) -- ( 0.17804900314024283 , 0.9193891913349678 ) --  ( 0.17804900314024283 , 0.9193891913349678 ) -- ( 0.1415118766572706 , 0.850652799113374 ) ;
\draw[gplin] ( 0.033333333333335 , 1.05 ) -- ( -0.1833333333333312 , 1.05 );
\draw[gp]  ( 0.033333333333335 , 1.05 ) -- ( -0.038956931133609124 , 1.0549861117431476 ) --  ( -0.038956931133609124 , 1.0549861117431476 ) -- ( -0.11156408482964895 , 1.0550677922033513 ) --  ( -0.11156408482964895 , 1.0550677922033513 ) -- ( -0.1833333333333312 , 1.05 ) ;
\draw[gplin] ( 0.033333333333335 , 1.05 ) -- ( 0.1415118766572706 , 0.850652799113374 );
\draw[gp]  ( 0.033333333333335 , 1.05 ) -- ( 0.06941437701249366 , 0.9840102630341747 ) --  ( 0.06941437701249366 , 0.9840102630341747 ) -- ( 0.10548694873239006 , 0.9176129960772585 ) --  ( 0.10548694873239006 , 0.9176129960772585 ) -- ( 0.1415118766572706 , 0.850652799113374 ) ;
\draw[gplin] ( 0.033333333333335 , 1.05 ) -- ( -0.0737854019230739 , 0.8495225987229842 );
\draw[gp]  ( 0.033333333333335 , 1.05 ) -- ( -0.0023738791553301482 , 0.9869197145376847 ) --  ( -0.0023738791553301482 , 0.9869197145376847 ) -- ( -0.038340522570143844 , 0.9203283981496335 ) --  ( -0.038340522570143844 , 0.9203283981496335 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) ;
\draw[gplin] ( -0.1833333333333312 , 1.05 ) -- ( -0.3999999999999977 , 1.05 );
\draw[gp]  ( -0.1833333333333312 , 1.05 ) -- ( -0.25671759446675385 , 1.0548164253451058 ) --  ( -0.25671759446675385 , 1.0548164253451058 ) -- ( -0.3293247288735934 , 1.0547125102086596 ) --  ( -0.3293247288735934 , 1.0547125102086596 ) -- ( -0.3999999999999977 , 1.05 ) ;
\draw[gplin] ( -0.1833333333333312 , 1.05 ) -- ( -0.0737854019230739 , 0.8495225987229842 );
\draw[gp]  ( -0.1833333333333312 , 1.05 ) -- ( -0.14678522853925322 , 0.9829390003099913 ) --  ( -0.14678522853925322 , 0.9829390003099913 ) -- ( -0.1102715332684465 , 0.9161224538031785 ) --  ( -0.1102715332684465 , 0.9161224538031785 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) ;
\draw[gplin] ( -0.1833333333333312 , 1.05 ) -- ( -0.2933833971934431 , 0.8445373098650192 );
\draw[gp]  ( -0.1833333333333312 , 1.05 ) -- ( -0.22137521452679657 , 0.9870590921543015 ) --  ( -0.22137521452679657 , 0.9870590921543015 ) -- ( -0.2586390223095666 , 0.9187077420803949 ) --  ( -0.2586390223095666 , 0.9187077420803949 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) ;
\draw[gplin] ( -0.3999999999999977 , 1.05 ) -- ( -0.2933833971934431 , 0.8445373098650192 );
\draw[gp]  ( -0.3999999999999977 , 1.05 ) -- ( -0.36426532250038174 , 0.9810648811498776 ) --  ( -0.36426532250038174 , 0.9810648811498776 ) -- ( -0.3287187261738935 , 0.9125740258261502 ) --  ( -0.3287187261738935 , 0.9125740258261502 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) ;
\draw[gplin] ( -1.05 , 0.1166666666666687 ) -- ( -1.05 , -0.1166666666666649 );
\draw[gp]  ( -1.05 , 0.1166666666666687 ) -- ( -1.05281530791667 , 0.0389430858770749 ) --  ( -1.05281530791667 , 0.0389430858770749 ) -- ( -1.052815314394646 , -0.038942485624503545 ) --  ( -1.052815314394646 , -0.038942485624503545 ) -- ( -1.05 , -0.11666666666666492 ) ;
\draw[gplin] ( -1.05 , 0.1166666666666687 ) -- ( -0.8642012512248526 , -0.0047843729322084 );
\draw[gp]  ( -1.05 , 0.1166666666666687 ) -- ( -0.9887034728373856 , 0.07621246737889117 ) --  ( -0.9887034728373856 , 0.07621246737889117 ) -- ( -0.9268383978072687 , 0.035718080415228955 ) --  ( -0.9268383978072687 , 0.035718080415228955 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) ;
\draw[gplin] ( -1.05 , -0.1166666666666649 ) -- ( -0.8642012512248526 , -0.0047843729322084 );
\draw[gp]  ( -1.05 , -0.1166666666666649 ) -- ( -0.9885771677493629 , -0.07939764014956963 ) --  ( -0.9885771677493629 , -0.07939764014956963 ) -- ( -0.9267001258440039 , -0.042096119341651125 ) --  ( -0.9267001258440039 , -0.042096119341651125 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) ;
\draw[gplin] ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.6439170193115655 , -0.6104587096015102 );
\draw[gp]  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.7154044542425962 , -0.7683894862478687 ) --  ( -0.7154044542425962 , -0.7683894862478687 ) -- ( -0.6799401354640988 , -0.6895979421422965 ) --  ( -0.6799401354640988 , -0.6895979421422965 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) ;
\draw[gplin] ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.2902330997795236 , -0.8499038491906686 );
\draw[gp]  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.44528167780512523 , -0.8492094364382639 ) --  ( -0.44528167780512523 , -0.8492094364382639 ) -- ( -0.3690031098195404 , -0.8522355233372153 ) --  ( -0.3690031098195404 , -0.8522355233372153 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) ;
\draw[gplin] ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.394442489820115 , -0.6489306408859026 );
\draw[gp]  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.4764107577808399 , -0.7772142656205511 ) --  ( -0.4764107577808399 , -0.7772142656205511 ) -- ( -0.43523298975656693 , -0.7128674158725383 ) --  ( -0.43523298975656693 , -0.7128674158725383 ) -- ( -0.394442489820115 , -0.6489306408859026 ) ;
\draw[gplin] ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.6439170193115655 , -0.6104587096015102 );
\draw[gp]  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.5668675521388813 , -0.7712788402694822 ) --  ( -0.5668675521388813 , -0.7712788402694822 ) -- ( -0.6094271186426303 , -0.6932112120656309 ) --  ( -0.6094271186426303 , -0.6932112120656309 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) ;
\draw[gplin] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.0689627237637984 , -0.8517231606019724 );
\draw[gp]  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.21849233500977086 , -0.8564874362409609 ) --  ( -0.21849233500977086 , -0.8564874362409609 ) -- ( -0.14418177522897807 , -0.8572294165329127 ) --  ( -0.14418177522897807 , -0.8572294165329127 ) -- ( -0.06896272376379842 , -0.8517231606019724 ) ;
\draw[gplin] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.394442489820115 , -0.6489306408859026 );
\draw[gp]  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3285500644994527 , -0.7890803421244216 ) --  ( -0.3285500644994527 , -0.7890803421244216 ) -- ( -0.3640140512770006 , -0.7217941401262172 ) --  ( -0.3640140512770006 , -0.7217941401262172 ) -- ( -0.394442489820115 , -0.6489306408859026 ) ;
\draw[gplin] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.1478161852845435 , -0.8494690108762007 );
\draw[gp]  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.003007131082100651 , -0.8571380008991079 ) --  ( 0.003007131082100651 , -0.8571380008991079 ) -- ( 0.07575574802286773 , -0.8562466441764859 ) --  ( 0.07575574802286773 , -0.8562466441764859 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) ;
\draw[gplin] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.3624566543710404 , -0.8464593766106048 );
\draw[gp]  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.220367964178296 , -0.8536266929312664 ) --  ( 0.220367964178296 , -0.8536266929312664 ) -- ( 0.29220321980012864 , -0.8523592098505923 ) --  ( 0.29220321980012864 , -0.8523592098505923 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) ;
\draw[gplin] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.5754771585985147 , -0.846583996684006 );
\draw[gp]  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.43492079848997 , -0.8501318740661219 ) --  ( 0.43492079848997 , -0.8501318740661219 ) -- ( 0.5060467996564963 , -0.8499331104709797 ) --  ( 0.5060467996564963 , -0.8499331104709797 ) -- ( 0.5754771585985147 , -0.846583996684006 ) ;
\draw[gplin] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4740512672079273 , -0.6390918748903345 );
\draw[gp]  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4006863460826344 , -0.7800787993120326 ) --  ( 0.4006863460826344 , -0.7800787993120326 ) -- ( 0.4381213006936108 , -0.7111151867455269 ) --  ( 0.4381213006936108 , -0.7111151867455269 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) ;
\draw[gplin] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.7853255564495636 , -0.8517683930403638 );
\draw[gp]  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6467378529222647 , -0.8505621346651747 ) --  ( 0.6467378529222647 , -0.8505621346651747 ) -- ( 0.7167112214183144 , -0.852136963998501 ) --  ( 0.7167112214183144 , -0.852136963998501 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) ;
\draw[gplin] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.4740512672079273 , -0.6390918748903345 );
\draw[gp]  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5420578271226576 , -0.7781632549408265 ) --  ( 0.5420578271226576 , -0.7781632549408265 ) -- ( 0.5082491254447635 , -0.7090049726658247 ) --  ( 0.5082491254447635 , -0.7090049726658247 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) ;
\draw[gplin] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6857975048663628 , -0.6419058200997549 );
\draw[gp]  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6141382318572642 , -0.7815949628808591 ) --  ( 0.6141382318572642 , -0.7815949628808591 ) -- ( 0.651211214557726 , -0.7134579323331989 ) --  ( 0.651211214557726 , -0.7134579323331989 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) ;
\draw[gplin] ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.6857975048663628 , -0.6419058200997549 );
\draw[gp]  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7527402519816849 , -0.7826621599013467 ) --  ( 0.7527402519816849 , -0.7826621599013467 ) -- ( 0.7195914504792387 , -0.7127196415739251 ) --  ( 0.7195914504792387 , -0.7127196415739251 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) ;
\draw[gplin] ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8911745948482985 , -0.6561992772899875 );
\draw[gp]  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8228340232507964 , -0.7895276953085815 ) --  ( 0.8228340232507964 , -0.7895276953085815 ) -- ( 0.8583782459086174 , -0.7243549846688204 ) --  ( 0.8583782459086174 , -0.7243549846688204 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) ;
\draw[gplin] ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.8911745948482985 , -0.6561992772899875 );
\draw[gp]  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.9574571238110825 , -0.7959391762348321 ) --  ( 0.9574571238110825 , -0.7959391762348321 ) -- ( 0.9248064101761642 , -0.7265994044661909 ) --  ( 0.9248064101761642 , -0.7265994044661909 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) ;
\draw[gplin] ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.1735012410033077 , -0.0967704777556973 );
\draw[gp]  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.302966685916337 , -0.17679176269896224 ) --  ( 1.302966685916337 , -0.17679176269896224 ) -- ( 1.2389553933271038 , -0.136888179395919 ) --  ( 1.2389553933271038 , -0.136888179395919 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) ;
\draw[gplin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.1735012410033077 , -0.0967704777556973 );
\draw[gp]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3024044589110313 , -0.023925163012570614 ) --  ( 1.3024044589110313 , -0.023925163012570614 ) -- ( 1.238935041314377 , -0.060461946838121644 ) --  ( 1.238935041314377 , -0.060461946838121644 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) ;
\draw[gplin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.1833503687135174 , 0.1398087392469805 );
\draw[gp]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3064144658217214 , 0.05514268182562047 ) --  ( 1.3064144658217214 , 0.05514268182562047 ) -- ( 1.2462352117679485 , 0.09771200234780773 ) --  ( 1.2462352117679485 , 0.09771200234780773 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) ;
\draw[gplin] ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1833503687135174 , 0.1398087392469805 );
\draw[gp]  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) ;
\draw[gplin] ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.5699283228099428 , 0.8580244457767705 );
\draw[gp]  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.715767264683752 , 0.8612026424926358 ) --  ( 0.715767264683752 , 0.8612026424926358 ) -- ( 0.6435346707487052 , 0.8609167270973179 ) --  ( 0.6435346707487052 , 0.8609167270973179 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) ;
\draw[gplin] ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.6716539943703929 , 0.6712961352510208 );
\draw[gp]  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.7486819190219846 , 0.7973294185148438 ) --  ( 0.7486819190219846 , 0.7973294185148438 ) -- ( 0.7103974551582982 , 0.7346368352728605 ) --  ( 0.7103974551582982 , 0.7346368352728605 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) ;
\draw[gplin] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.3553591358421013 , 0.8538922938483445 );
\draw[gp]  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.4999719864853038 , 0.8600721957988499 ) --  ( 0.4999719864853038 , 0.8600721957988499 ) -- ( 0.4283292599309647 , 0.8589410674991398 ) --  ( 0.4283292599309647 , 0.8589410674991398 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) ;
\draw[gplin] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6716539943703929 , 0.6712961352510208 );
\draw[gp]  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6053195424722553 , 0.7983915745281218 ) --  ( 0.6053195424722553 , 0.7983915745281218 ) -- ( 0.6394414606927022 , 0.7362191965434671 ) --  ( 0.6394414606927022 , 0.7362191965434671 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) ;
\draw[gplin] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.4593101041183405 , 0.6603102868649309 );
\draw[gp]  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.5334527012746746 , 0.7928923203165443 ) --  ( 0.5334527012746746 , 0.7928923203165443 ) -- ( 0.4965782045528313 , 0.7270008037097069 ) --  ( 0.4965782045528313 , 0.7270008037097069 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) ;
\draw[gplin] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.1415118766572706 , 0.850652799113374 );
\draw[gp]  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.2853364004125014 , 0.8577003765645436 ) --  ( 0.2853364004125014 , 0.8577003765645436 ) -- ( 0.21376789643743804 , 0.8568929416790714 ) --  ( 0.21376789643743804 , 0.8568929416790714 ) -- ( 0.1415118766572706 , 0.850652799113374 ) ;
\draw[gplin] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.4593101041183405 , 0.6603102868649309 );
\draw[gp]  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3908356542779047 , 0.7916320988854707 ) --  ( 0.3908356542779047 , 0.7916320988854707 ) -- ( 0.4256629926505867 , 0.7272306446929155 ) --  ( 0.4256629926505867 , 0.7272306446929155 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) ;
\draw[gplin] ( 0.1415118766572706 , 0.850652799113374 ) -- ( -0.0737854019230739 , 0.8495225987229842 );
\draw[gp]  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.06990664459200392 , 0.8562914654162328 ) --  ( 0.06990664459200392 , 0.8562914654162328 ) -- ( -0.002348621817385323 , 0.8560564247356943 ) --  ( -0.002348621817385323 , 0.8560564247356943 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) ;
\draw[gplin] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.2933833971934431 , 0.8445373098650192 );
\draw[gp]  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.14849416478045813 , 0.8539734401409103 ) --  ( -0.14849416478045813 , 0.8539734401409103 ) -- ( -0.22224998722605532 , 0.8521741636290938 ) --  ( -0.22224998722605532 , 0.8521741636290938 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) ;
\draw[gplin] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.5194566254123806 , 0.8362159288497 );
\draw[gp]  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3715979210996607 , 0.8466378325785983 ) --  ( -0.3715979210996607 , 0.8466378325785983 ) -- ( -0.44730723301192693 , 0.8434713377258243 ) --  ( -0.44730723301192693 , 0.8434713377258243 ) -- ( -0.5194566254123806 , 0.8362159288497 ) ;
\draw[gplin] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3987282527345911 , 0.6353312785461595 );
\draw[gp]  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.33239762252412325 , 0.7813369315825981 ) --  ( -0.33239762252412325 , 0.7813369315825981 ) -- ( -0.36830709668328654 , 0.7112616440426702 ) --  ( -0.36830709668328654 , 0.7112616440426702 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) ;
\draw[gplin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.3987282527345911 , 0.6353312785461595 );
\draw[gp]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.47886749635758835 , 0.7688783661606297 ) --  ( -0.47886749635758835 , 0.7688783661606297 ) -- ( -0.4386275069203538 , 0.701933087337168 ) --  ( -0.4386275069203538 , 0.701933087337168 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) ;
\draw[gplin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.6443794566734953 , 0.5988507739502886 );
\draw[gp]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5682477596070058 , 0.7636621102225033 ) --  ( -0.5682477596070058 , 0.7636621102225033 ) -- ( -0.6104788255896372 , 0.6836140539591098 ) --  ( -0.6104788255896372 , 0.6836140539591098 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) ;
\draw[gplin] ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.6443794566734953 , 0.5988507739502886 );
\draw[gp]  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) ;
\draw[gplin] ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.6443794566734953 , 0.5988507739502886 );
\draw[gp]  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.7922561765823712 , 0.6423905616496814 ) --  ( -0.7922561765823712 , 0.6423905616496814 ) -- ( -0.7185279972673366 , 0.6207337880668979 ) --  ( -0.7185279972673366 , 0.6207337880668979 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) ;
\draw[gplin] ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.6443794566734953 , 0.5988507739502886 );
\draw[gp]  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.7906031658216067 , 0.5060091708608628 ) --  ( -0.7906031658216067 , 0.5060091708608628 ) -- ( -0.7205548737256446 , 0.554083365234312 ) --  ( -0.7205548737256446 , 0.554083365234312 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) ;
\draw[gplin] ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.6702303356588726 , 0.3363037871049568 );
\draw[gp]  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.7932037870786841 , 0.4163090095430897 ) --  ( -0.7932037870786841 , 0.4163090095430897 ) -- ( -0.7315699562106985 , 0.3762653399898559 ) --  ( -0.7315699562106985 , 0.3762653399898559 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) ;
\draw[gplin] ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8642012512248526 , -0.0047843729322084 );
\draw[gp]  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8661862712609579 , 0.14985859615688843 ) --  ( -0.8661862712609579 , 0.14985859615688843 ) -- ( -0.867012204697426 , 0.07252953332407253 ) --  ( -0.867012204697426 , 0.07252953332407253 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) ;
\draw[gplin] ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.6787627359378182 , 0.1028024464086449 );
\draw[gp]  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8011087726905204 , 0.1854417414023803 ) --  ( -0.8011087726905204 , 0.1854417414023803 ) -- ( -0.7401821867518826 , 0.1441487985915594 ) --  ( -0.7401821867518826 , 0.1441487985915594 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) ;
\draw[gplin] ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.6702303356588726 , 0.3363037871049568 );
\draw[gp]  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8004650721898834 , 0.2636724765298128 ) --  ( -0.8004650721898834 , 0.2636724765298128 ) -- ( -0.7368060212898209 , 0.30037735599619214 ) --  ( -0.7368060212898209 , 0.30037735599619214 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) ;
\draw[gplin] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8617716983481212 , -0.2352562089062936 );
\draw[gp]  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8669919567671212 , -0.08178502652000864 ) --  ( -0.8669919567671212 , -0.08178502652000864 ) -- ( -0.8661786124567552 , -0.15878083137444085 ) --  ( -0.8661786124567552 , -0.15878083137444085 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) ;
\draw[gplin] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.6787627359378182 , 0.1028024464086449 );
\draw[gp]  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8035098688483325 , 0.031091849945095753 ) --  ( -0.8035098688483325 , 0.031091849945095753 ) -- ( -0.7418015904494968 , 0.06699163219224478 ) --  ( -0.7418015904494968 , 0.06699163219224478 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) ;
\draw[gplin] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.6787453555057278 , -0.1213609853557665 );
\draw[gp]  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8037549253363279 , -0.043673237585591 ) --  ( -0.8037549253363279 , -0.043673237585591 ) -- ( -0.7420620487387314 , -0.08258349089694995 ) --  ( -0.7420620487387314 , -0.08258349089694995 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) ;
\draw[gplin] ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.6787453555057278 , -0.1213609853557665 );
\draw[gp]  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8009756560866108 , -0.19732638011404702 ) --  ( -0.8009756560866108 , -0.19732638011404702 ) -- ( -0.7400135125818971 , -0.15936339020910545 ) --  ( -0.7400135125818971 , -0.15936339020910545 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) ;
\draw[gplin] ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.6691809387497316 , -0.3526997201915631 );
\draw[gp]  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8004597534561103 , -0.27493445588641446 ) --  ( -0.8004597534561103 , -0.27493445588641446 ) -- ( -0.736456981884794 , -0.3142775866759583 ) --  ( -0.736456981884794 , -0.3142775866759583 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) ;
\draw[gplin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6439170193115655 , -0.6104587096015102 );
\draw[gp]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) ;
\draw[gplin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6691809387497316 , -0.3526997201915631 );
\draw[gp]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.7930159133521634 , -0.4264211513133068 ) --  ( -0.7930159133521634 , -0.4264211513133068 ) -- ( -0.7309376161763238 , -0.3895122127035897 ) --  ( -0.7309376161763238 , -0.3895122127035897 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) ;
\draw[gplin] ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.6439170193115655 , -0.6104587096015102 );
\draw[gp]  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.7924402651699184 , -0.649621888350163 ) --  ( -0.7924402651699184 , -0.649621888350163 ) -- ( -0.7184653167924347 , -0.6302000318338533 ) --  ( -0.7184653167924347 , -0.6302000318338533 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) ;
\draw[gplin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.6439170193115655 , -0.6104587096015102 );
\draw[gp]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4824617529392552 , -0.640267533292927 ) --  ( -0.4824617529392552 , -0.640267533292927 ) -- ( -0.5656811130529144 , -0.6267340091371687 ) --  ( -0.5656811130529144 , -0.6267340091371687 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) ;
\draw[gplin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4736146086678404 , -0.4426295543736333 );
\draw[gp]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4261666969839064 , -0.5847711025938196 ) --  ( -0.4261666969839064 , -0.5847711025938196 ) -- ( -0.45295506530597246 , -0.5154363677912922 ) --  ( -0.45295506530597246 , -0.5154363677912922 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) ;
\draw[gplin] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6691809387497316 , -0.3526997201915631 );
\draw[gp]  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6663955529280469 , -0.440806601636578 ) --  ( -0.6663955529280469 , -0.440806601636578 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) ;
\draw[gplin] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.4736146086678404 , -0.4426295543736333 );
\draw[gp]  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.5865969073598868 , -0.554199755955418 ) --  ( -0.5865969073598868 , -0.554199755955418 ) -- ( -0.5298447443357567 , -0.49827051108522447 ) --  ( -0.5298447443357567 , -0.49827051108522447 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) ;
\draw[gplin] ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.6857975048663628 , -0.6419058200997549 );
\draw[gp]  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5465303091842169 , -0.6431946517111108 ) --  ( 0.5465303091842169 , -0.6431946517111108 ) -- ( 0.617170473504908 , -0.643845189281738 ) --  ( 0.617170473504908 , -0.643845189281738 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) ;
\draw[gplin] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.8911745948482985 , -0.6561992772899875 );
\draw[gp]  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7554842257900226 , -0.6481568987363752 ) --  ( 0.7554842257900226 , -0.6481568987363752 ) -- ( 0.8239242449405222 , -0.6527954271640611 ) --  ( 0.8239242449405222 , -0.6527954271640611 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) ;
\draw[gplin] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.8085604585213968 , -0.4376951526702597 );
\draw[gp]  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7308706744636347 , -0.5786079357462244 ) --  ( 0.7308706744636347 , -0.5786079357462244 ) -- ( 0.7723715184350779 , -0.510424301122799 ) --  ( 0.7723715184350779 , -0.510424301122799 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) ;
\draw[gplin] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 1.0830658599424057 , -0.6867066608480045 );
\draw[gp]  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9557464090848756 , -0.6669780815052267 ) --  ( 0.9557464090848756 , -0.6669780815052267 ) -- ( 1.0196917301687725 , -0.6771049536619768 ) --  ( 1.0196917301687725 , -0.6771049536619768 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) ;
\draw[gplin] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8085604585213968 , -0.4376951526702597 );
\draw[gp]  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8653270615552289 , -0.5850636681817174 ) --  ( 0.8653270615552289 , -0.5850636681817174 ) -- ( 0.837983317788206 , -0.5122640650483166 ) --  ( 0.837983317788206 , -0.5122640650483166 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) ;
\draw[gplin] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 1.0200123915952546 , -0.4737286961487514 );
\draw[gp]  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9377751031874763 , -0.5988113053617634 ) --  ( 0.9377751031874763 , -0.5988113053617634 ) -- ( 0.9810592204138945 , -0.5378266100082272 ) --  ( 0.9810592204138945 , -0.5378266100082272 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) ;
\draw[gplin] ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0200123915952546 , -0.4737286961487514 );
\draw[gp]  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.064106168575054 , -0.6175059127421283 ) --  ( 1.064106168575054 , -0.6175059127421283 ) -- ( 1.0432928695368069 , -0.5465171787935938 ) --  ( 1.0432928695368069 , -0.5465171787935938 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) ;
\draw[gplin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1735012410033077 , -0.0967704777556973 );
\draw[gp]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1859206644888125 , -0.25077396390625334 ) --  ( 1.1859206644888125 , -0.25077396390625334 ) -- ( 1.1833542154392969 , -0.17430490027407067 ) --  ( 1.1833542154392969 , -0.17430490027407067 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) ;
\draw[gplin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.0200123915952546 , -0.4737286961487514 );
\draw[gp]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1322705217514315 , -0.37633066512091456 ) --  ( 1.1322705217514315 , -0.37633066512091456 ) -- ( 1.0780059870228713 , -0.4263465748848443 ) --  ( 1.0780059870228713 , -0.4263465748848443 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) ;
\draw[gplin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 0.9602398822694148 , -0.2285773403105738 );
\draw[gp]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1086977579329842 , -0.2926947731263363 ) --  ( 1.1086977579329842 , -0.2926947731263363 ) -- ( 1.0346589379197357 , -0.260710690821294 ) --  ( 1.0346589379197357 , -0.260710690821294 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) ;
\draw[gplin] ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.0200123915952546 , -0.4737286961487514 );
\draw[gp]  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.1515949127220921 , -0.5191671481652768 ) --  ( 1.1515949127220921 , -0.5191671481652768 ) -- ( 1.0859153401843098 , -0.4965249473093827 ) --  ( 1.0859153401843098 , -0.4965249473093827 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) ;
\draw[gplin] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1833503687135174 , 0.1398087392469805 );
\draw[gp]  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1851587676612616 , -0.018108625893147188 ) --  ( 1.1851587676612616 , -0.018108625893147188 ) -- ( 1.1883664727260121 , 0.06163200242269144 ) --  ( 1.1883664727260121 , 0.06163200242269144 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) ;
\draw[gplin] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 0.9993569123864751 , 0.0269710182908328 );
\draw[gp]  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1176837353343745 , -0.05572207972405755 ) --  ( 1.1176837353343745 , -0.05572207972405755 ) -- ( 1.0597559441179807 , -0.014352065503839238 ) --  ( 1.0597559441179807 , -0.014352065503839238 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) ;
\draw[gplin] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 0.9602398822694148 , -0.2285773403105738 );
\draw[gp]  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1062994518272857 , -0.14147284879660182 ) --  ( 1.1062994518272857 , -0.14147284879660182 ) -- ( 1.0353272178802748 , -0.1857363878005482 ) --  ( 1.0353272178802748 , -0.1857363878005482 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) ;
\draw[gplin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1752804615042078 , 0.3758474902546755 );
\draw[gp]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) ;
\draw[gplin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 0.9993569123864751 , 0.0269710182908328 );
\draw[gp]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1235669297591109 , 0.10243950083629715 ) --  ( 1.1235669297591109 , 0.10243950083629715 ) -- ( 1.0623282016971336 , 0.06476093567800513 ) --  ( 1.0623282016971336 , 0.06476093567800513 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) ;
\draw[gplin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.0088859651268092 , 0.2451430308020708 );
\draw[gp]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1276934404227053 , 0.17552785294845394 ) --  ( 1.1276934404227053 , 0.17552785294845394 ) -- ( 1.069585122966604 , 0.2108089337096651 ) --  ( 1.069585122966604 , 0.2108089337096651 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) ;
\draw[gplin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.0088859651268092 , 0.2451430308020708 );
\draw[gp]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) ;
\draw[gplin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 0.9794263824910548 , 0.4689355701010179 );
\draw[gp]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1124973663070095 , 0.40829554544338165 ) --  ( 1.1124973663070095 , 0.40829554544338165 ) -- ( 1.0471971027457785 , 0.4394983806366068 ) --  ( 1.0471971027457785 , 0.4394983806366068 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) ;
\draw[gplin] ( 1.138232252591865 , 0.6349738616114288 ) -- ( 0.9794263824910548 , 0.4689355701010179 );
\draw[gp]  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.086090064633013 , 0.580278591740869 ) --  ( 1.086090064633013 , 0.580278591740869 ) -- ( 1.0331972752460987 , 0.5249329952083425 ) --  ( 1.0331972752460987 , 0.5249329952083425 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) ;
\draw[gplin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.8934257686049293 , 0.666440197739282 );
\draw[gp]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7472219832273098 , 0.6717533848392117 ) --  ( 0.7472219832273098 , 0.6717533848392117 ) -- ( 0.8211426869231601 , 0.6699549205591363 ) --  ( 0.8211426869231601 , 0.6699549205591363 ) -- ( 0.8934257686049293 , 0.666440197739282 ) ;
\draw[gplin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.4593101041183405 , 0.6603102868649309 );
\draw[gp]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6027335072385714 , 0.6705230387852689 ) --  ( 0.6027335072385714 , 0.6705230387852689 ) -- ( 0.5318959833922028 , 0.6671456685771457 ) --  ( 0.5318959833922028 , 0.6671456685771457 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) ;
\draw[gplin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7664209519613715 , 0.4900092193053667 );
\draw[gp]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7058837080214613 , 0.6141618874444036 ) --  ( 0.7058837080214613 , 0.6141618874444036 ) -- ( 0.7378177907809523 , 0.55371787408261 ) --  ( 0.7378177907809523 , 0.55371787408261 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) ;
\draw[gplin] ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9794263824910548 , 0.4689355701010179 );
\draw[gp]  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9254466613197271 , 0.603813139818597 ) --  ( 0.9254466613197271 , 0.603813139818597 ) -- ( 0.9544734264229147 , 0.5378861898891498 ) --  ( 0.9544734264229147 , 0.5378861898891498 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) ;
\draw[gplin] ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.7664209519613715 , 0.4900092193053667 );
\draw[gp]  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8517549020093267 , 0.6083295877654745 ) --  ( 0.8517549020093267 , 0.6083295877654745 ) -- ( 0.8094564231784808 , 0.549526656351744 ) --  ( 0.8094564231784808 , 0.549526656351744 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) ;
\draw[gplin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.6443794566734953 , 0.5988507739502886 );
\draw[gp]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) ;
\draw[gplin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.4762862673097391 , 0.4241315864207381 );
\draw[gp]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.4564202117784332 , 0.49856048133115693 ) --  ( -0.4564202117784332 , 0.49856048133115693 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) ;
\draw[gplin] ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6702303356588726 , 0.3363037871049568 );
\draw[gp]  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6587314699584118 , 0.5140247470795418 ) --  ( -0.6587314699584118 , 0.5140247470795418 ) -- ( -0.6675176921707353 , 0.42602261973924516 ) --  ( -0.6675176921707353 , 0.42602261973924516 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) ;
\draw[gplin] ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.4762862673097391 , 0.4241315864207381 );
\draw[gp]  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5878516420547819 , 0.5403396851778478 ) --  ( -0.5878516420547819 , 0.5403396851778478 ) -- ( -0.5318435344398929 , 0.48211948116829634 ) --  ( -0.5318435344398929 , 0.48211948116829634 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) ;
\draw[gplin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6702303356588726 , 0.3363037871049568 );
\draw[gp]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.680791410038447 , 0.181369682566785 ) --  ( -0.680791410038447 , 0.181369682566785 ) -- ( -0.6779043951634324 , 0.2595056461984122 ) --  ( -0.6779043951634324 , 0.2595056461984122 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) ;
\draw[gplin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6787453555057278 , -0.1213609853557665 );
\draw[gp]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.683327218656525 , 0.02817916137205867 ) --  ( -0.683327218656525 , 0.02817916137205867 ) -- ( -0.6833190413044199 , -0.046805347925865964 ) --  ( -0.6833190413044199 , -0.046805347925865964 ) -- ( -0.6787453555057278 , -0.12136098535576649 ) ;
\draw[gplin] ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.4762862673097391 , 0.4241315864207381 );
\draw[gp]  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6092867279051534 , 0.3668449144646137 ) --  ( -0.6092867279051534 , 0.3668449144646137 ) -- ( -0.5448001368677776 , 0.39651678339020857 ) --  ( -0.5448001368677776 , 0.39651678339020857 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) ;
\draw[gplin] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6691809387497316 , -0.3526997201915631 );
\draw[gp]  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.680330200047077 , -0.19926297160298212 ) --  ( -0.680330200047077 , -0.19926297160298212 ) -- ( -0.6770976759589025 , -0.2766709462353335 ) --  ( -0.6770976759589025 , -0.2766709462353335 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) ;
\draw[gplin] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.4736146086678404 , -0.4426295543736333 );
\draw[gp]  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) ;
\draw[gplin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 1.0200123915952546 , -0.4737286961487514 );
\draw[gp]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8796802247161596 , -0.45017848476231676 ) --  ( 0.8796802247161596 , -0.45017848476231676 ) -- ( 0.9501315660624092 , -0.46214382677041027 ) --  ( 0.9501315660624092 , -0.46214382677041027 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) ;
\draw[gplin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.9602398822694148 , -0.2285773403105738 );
\draw[gp]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8668221996804715 , -0.37300702772239447 ) --  ( 0.8668221996804715 , -0.37300702772239447 ) -- ( 0.9179887490319747 , -0.3025471587842487 ) --  ( 0.9179887490319747 , -0.3025471587842487 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) ;
\draw[gplin] ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9602398822694148 , -0.2285773403105738 );
\draw[gp]  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.005346159694498 , -0.39520644185962694 ) --  ( 1.005346159694498 , -0.39520644185962694 ) -- ( 0.9860745778111681 , -0.3132410244922487 ) --  ( 0.9860745778111681 , -0.3132410244922487 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) ;
\draw[gplin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0088859651268092 , 0.2451430308020708 );
\draw[gp]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0102318722654964 , 0.10092616495890308 ) --  ( 1.0102318722654964 , 0.10092616495890308 ) -- ( 1.0130311350271155 , 0.17438355892979135 ) --  ( 1.0130311350271155 , 0.17438355892979135 ) -- ( 1.0088859651268092 , 0.24514303080207084 ) ;
\draw[gplin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9602398822694148 , -0.2285773403105738 );
\draw[gp]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.997829778121135 , -0.0593116549535955 ) --  ( 0.997829778121135 , -0.0593116549535955 ) -- ( 0.98444100728028 , -0.14593319827293133 ) --  ( 0.98444100728028 , -0.14593319827293133 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) ;
\draw[gplin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9794263824910548 , 0.4689355701010179 );
\draw[gp]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0051591112251734 , 0.32277456464319304 ) --  ( 1.0051591112251734 , 0.32277456464319304 ) -- ( 0.9947851327625664 , 0.3977259274419484 ) --  ( 0.9947851327625664 , 0.3977259274419484 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) ;
\draw[gplin] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.7664209519613715 , 0.4900092193053667 );
\draw[gp]  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9100015537008633 , 0.4771874399873314 ) --  ( 0.9100015537008633 , 0.4771874399873314 ) -- ( 0.8390296137487168 , 0.4843596254524762 ) --  ( 0.8390296137487168 , 0.4843596254524762 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) ;
\draw[Gamma_lin] ( -0.3363562412820026 , -0.9339825929589878 ) -- ( -0.2288019251058629 , -0.9648913931352362 );
\draw[Gamma_h] ( -0.3361299930992523 , -0.933468119206468 ) -- ( -0.30172626281666515 , -0.9475757745221323 );
\draw[Gamma_h] ( -0.30172626281666515 , -0.9475757745221323 ) -- ( -0.2663860894420827 , -0.9599864840558933 );
\draw[Gamma_h] ( -0.2663860894420827 , -0.9599864840558933 ) -- ( -0.23035780120017613 , -0.9706804816019329 );
\draw[Gamma_lin] ( -0.3363562412820026 , -0.9339825929589878 ) -- ( -0.4815620532920163 , -0.843269958055691 );
\draw[Gamma_h] ( -0.3361299930992523 , -0.933468119206468 ) -- ( -0.3873475316663817 , -0.908531347345855 );
\draw[Gamma_h] ( -0.3873475316663817 , -0.908531347345855 ) -- ( -0.43684379652903055 , -0.8791650980006485 );
\draw[Gamma_h] ( -0.43684379652903055 , -0.8791650980006485 ) -- ( -0.48362322047525835 , -0.8459083656938098 );
\draw[Gamma_lin] ( -0.14790792215908638 , -0.9885852835055939 ) -- ( 0.005960405917266133 , -0.9969440202570486 );
\draw[Gamma_h] ( -0.14788277445459933 , -0.9883890144320385 ) -- ( -0.09699146284249761 , -0.9951225211284315 );
\draw[Gamma_h] ( -0.09699146284249761 , -0.9951225211284315 ) -- ( -0.04554695212865069 , -0.9989498854607456 );
\draw[Gamma_h] ( -0.04554695212865069 , -0.9989498854607456 ) -- ( 0.006006114543514329 , -0.9999884662568549 );
\draw[simpl_div] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.12282481778843779 , -0.8925619449271363 );
\draw[simpl_div] ( -0.12282481778843779 , -0.8925619449271363 ) -- ( -0.17665732665956105 , -0.9321300830735196 );
\draw[simpl_div] ( -0.17665732665956105 , -0.9321300830735196 ) -- ( -0.23035780120017613 , -0.9706804816019329 );
\draw[Gamma_lin] ( -0.14790792215908638 , -0.9885852835055939 ) -- ( -0.2288019251058629 , -0.9648913931352362 );
\draw[Gamma_h] ( -0.14788277445459933 , -0.9883890144320385 ) -- ( -0.1753981554346581 , -0.9834793906557272 );
\draw[Gamma_h] ( -0.1753981554346581 , -0.9834793906557272 ) -- ( -0.2029325390203041 , -0.9775741800968397 );
\draw[Gamma_h] ( -0.2029325390203041 , -0.9775741800968397 ) -- ( -0.23035780120017613 , -0.9706804816019329 );
\draw[Gamma_lin] ( 0.06326460653517968 , -0.9975716431011075 ) -- ( 0.2125812767185265 , -0.9765674939590173 );
\draw[Gamma_h] ( 0.0632860468350813 , -0.9980403187398215 ) -- ( 0.11339188386148671 , -0.9937953681104759 );
\draw[Gamma_h] ( 0.11339188386148671 , -0.9937953681104759 ) -- ( 0.16337913649858474 , -0.9872859808622093 );
\draw[Gamma_h] ( 0.16337913649858474 , -0.9872859808622093 ) -- ( 0.21300314490792038 , -0.9786342682789015 );
\draw[simpl_div] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.10071101808812348 , -0.9009517063130041 );
\draw[simpl_div] ( 0.10071101808812348 , -0.9009517063130041 ) -- ( 0.05338627661047515 , -0.9510420926126611 );
\draw[simpl_div] ( 0.05338627661047515 , -0.9510420926126611 ) -- ( 0.006006114543514329 , -0.9999884662568549 );
\draw[Gamma_lin] ( 0.06326460653517968 , -0.9975716431011075 ) -- ( 0.005960405917266133 , -0.9969440202570486 );
\draw[Gamma_h] ( 0.0632860468350813 , -0.9980403187398215 ) -- ( 0.04425073560015175 , -0.9990367178392638 );
\draw[Gamma_h] ( 0.04425073560015175 , -0.9990367178392638 ) -- ( 0.02514821836711837 , -0.9996889212559537 );
\draw[Gamma_h] ( 0.02514821836711837 , -0.9996889212559537 ) -- ( 0.006006114543514336 , -0.9999884662568549 );
\draw[Gamma_lin] ( 0.301903802987807 , -0.9560568494100664 ) -- ( 0.4024901096682779 , -0.9246518100258854 );
\draw[Gamma_h] ( 0.30234271588963113 , -0.9576837606088543 ) -- ( 0.3361471497975175 , -0.9479544370263656 );
\draw[Gamma_h] ( 0.3361471497975175 , -0.9479544370263656 ) -- ( 0.3696915757452277 , -0.9373275517211409 );
\draw[Gamma_h] ( 0.3696915757452277 , -0.9373275517211409 ) -- ( 0.4029229644694024 , -0.9258322612003511 );
\draw[simpl_div] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.3133276824156534 , -0.8927227207802141 );
\draw[simpl_div] ( 0.3133276824156534 , -0.8927227207802141 ) -- ( 0.26338912879497356 , -0.9367303858695025 );
\draw[simpl_div] ( 0.26338912879497356 , -0.9367303858695025 ) -- ( 0.21300314490792038 , -0.9786342682789015 );
\draw[Gamma_lin] ( 0.301903802987807 , -0.9560568494100664 ) -- ( 0.2125812767185265 , -0.9765674939590173 );
\draw[Gamma_h] ( 0.30234271588963113 , -0.9576837606088543 ) -- ( 0.2727518708755602 , -0.9653790092275273 );
\draw[Gamma_h] ( 0.2727518708755602 , -0.9653790092275273 ) -- ( 0.2429506144554988 , -0.9723742712610661 );
\draw[Gamma_h] ( 0.2429506144554988 , -0.9723742712610661 ) -- ( 0.21300314490792038 , -0.9786342682789015 );
\draw[Gamma_lin] ( 0.5731817389586388 , -0.8508751737643288 ) -- ( 0.5768439804241426 , -0.8491618132410822 );
\draw[Gamma_h] ( 0.5732848020146181 , -0.8510781241489688 ) -- ( 0.574479532560757 , -0.8504550279966283 );
\draw[Gamma_h] ( 0.574479532560757 , -0.8504550279966283 ) -- ( 0.5756736042643318 , -0.8498308241198301 );
\draw[Gamma_h] ( 0.5756736042643318 , -0.8498308241198301 ) -- ( 0.5768670148091606 , -0.8492055135597911 );
\draw[simpl_div] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5192156368193044 , -0.8755872668627804 );
\draw[simpl_div] ( 0.5192156368193044 , -0.8755872668627804 ) -- ( 0.4615768970262284 , -0.9020715816291179 );
\draw[simpl_div] ( 0.4615768970262284 , -0.9020715816291179 ) -- ( 0.4029229644694024 , -0.9258322612003511 );
\draw[Gamma_lin] ( 0.5731817389586388 , -0.8508751737643288 ) -- ( 0.4024901096682779 , -0.9246518100258854 );
\draw[Gamma_h] ( 0.5732848020146181 , -0.8510781241489688 ) -- ( 0.5176979093105677 , -0.8784886110997302 );
\draw[Gamma_h] ( 0.5176979093105677 , -0.8784886110997302 ) -- ( 0.4607975413851893 , -0.9034752366706109 );
\draw[Gamma_h] ( 0.4607975413851893 , -0.9034752366706109 ) -- ( 0.4029229644694024 , -0.9258322612003511 );
\draw[Gamma_lin] ( 0.5768439804241426 , -0.8491618132410822 ) -- ( 0.5809224919095873 , -0.8467185260226436 );
\draw[Gamma_h] ( 0.5768670148091606 , -0.8492055135597911 ) -- ( 0.5782684267386737 , -0.8484688378797252 );
\draw[Gamma_h] ( 0.5782684267386737 , -0.8484688378797252 ) -- ( 0.5796691311499528 , -0.8477305062663978 );
\draw[Gamma_h] ( 0.5796691311499528 , -0.8477305062663978 ) -- ( 0.5810691239368191 , -0.8469905208654025 );
\draw[Gamma_lin] ( 0.3966564774273101 , 0.9266522128622805 ) -- ( 0.30009496274101594 , 0.9567569399238802 );
\draw[Gamma_h] ( 0.3971122621508926 , 0.9279120852422883 ) -- ( 0.3651671440808174 , 0.9388171218012312 );
\draw[Gamma_h] ( 0.3651671440808174 , 0.9388171218012312 ) -- ( 0.33294058512495595 , 0.9489186151660337 );
\draw[Gamma_h] ( 0.33294058512495595 , 0.9489186151660337 ) -- ( 0.30047930209415696 , 0.9581908454558041 );
\draw[Gamma_lin] ( 0.3966564774273101 , 0.9266522128622805 ) -- ( 0.5583756777268397 , 0.8578019660939551 );
\draw[Gamma_h] ( 0.3971122621508926 , 0.9279120852422883 ) -- ( 0.4519371460187456 , 0.9070946788428271 );
\draw[Gamma_h] ( 0.4519371460187456 , 0.9070946788428271 ) -- ( 0.5059137492648839 , 0.8839129769883931 );
\draw[Gamma_h] ( 0.5059137492648839 , 0.8839129769883931 ) -- ( 0.5587578351708229 , 0.8585398108622506 );
\draw[Gamma_lin] ( 0.21018416684184285 , 0.976838305922455 ) -- ( 0.06168979638685762 , 0.9977458157313344 );
\draw[Gamma_h] ( 0.21063953856042625 , 0.9790949884189588 ) -- ( 0.16126231282867406 , 0.9876064985724705 );
\draw[Gamma_h] ( 0.16126231282867406 , 0.9876064985724705 ) -- ( 0.11153759023216081 , 0.9939933960366646 );
\draw[Gamma_h] ( 0.11153759023216081 , 0.9939933960366646 ) -- ( 0.06170610711874715 , 0.9981359729607104 );
\draw[simpl_div] ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.19502831114888936 , 0.8898060725382486 );
\draw[simpl_div] ( 0.19502831114888936 , 0.8898060725382486 ) -- ( 0.24814256123581127 , 0.9254200651886895 );
\draw[simpl_div] ( 0.24814256123581127 , 0.9254200651886895 ) -- ( 0.30047930209415696 , 0.9581908454558041 );
\draw[Gamma_lin] ( 0.21018416684184285 , 0.976838305922455 ) -- ( 0.30009496274101594 , 0.9567569399238802 );
\draw[Gamma_h] ( 0.21063953856042625 , 0.9790949884189588 ) -- ( 0.24076205683042193 , 0.9728577239655055 );
\draw[Gamma_h] ( 0.24076205683042193 , 0.9728577239655055 ) -- ( 0.2707304484306391 , 0.9658776513725568 );
\draw[Gamma_h] ( 0.2707304484306391 , 0.9658776513725568 ) -- ( 0.30047930209415696 , 0.9581908454558041 );
\draw[Gamma_lin] ( 0.004880206837060579 , 0.9967487284598237 ) -- ( -0.1496364120244639 , 0.988333192347206 );
\draw[Gamma_h] ( 0.004925789428726252 , 0.9999947378283057 ) -- ( -0.046856227942312194 , 0.9988878312549293 );
\draw[Gamma_h] ( -0.046856227942312194 , 0.9988878312549293 ) -- ( -0.0985170721138992 , 0.994964658394164 );
\draw[Gamma_h] ( -0.0985170721138992 , 0.994964658394164 ) -- ( -0.1496054514073227 , 0.9881070880297939 );
\draw[simpl_div] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.02892123459360917 , 0.9034857934035355 );
\draw[simpl_div] ( -0.02892123459360917 , 0.9034857934035355 ) -- ( 0.016546100167866135 , 0.9527748557846075 );
\draw[simpl_div] ( 0.016546100167866135 , 0.9527748557846075 ) -- ( 0.06170610711874715 , 0.9981359729607104 );
\draw[Gamma_lin] ( 0.004880206837060579 , 0.9967487284598237 ) -- ( 0.06168979638685762 , 0.9977458157313344 );
\draw[Gamma_h] ( 0.004925789428726252 , 0.9999947378283057 ) -- ( 0.023905365350936448 , 0.9997194692548977 );
\draw[Gamma_h] ( 0.023905365350936448 , 0.9997194692548977 ) -- ( 0.04284123163246346 , 0.9990971449361602 );
\draw[Gamma_h] ( 0.04284123163246346 , 0.9990971449361602 ) -- ( 0.06170610711874715 , 0.9981359729607104 );
\draw[Gamma_lin] ( -0.22914916097661014 , 0.9644621741399948 ) -- ( -0.3391468959896142 , 0.9327289359826751 );
\draw[Gamma_h] ( -0.23079270928026546 , 0.9705644564645971 ) -- ( -0.2676534302063364 , 0.9595766098131567 );
\draw[Gamma_h] ( -0.2676534302063364 , 0.9595766098131567 ) -- ( -0.3037864147904016 , 0.9467920995079285 );
\draw[Gamma_h] ( -0.3037864147904016 , 0.9467920995079285 ) -- ( -0.3389249532079862 , 0.932232936655686 );
\draw[simpl_div] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.24743343366908394 , 0.8981853964916 );
\draw[simpl_div] ( -0.24743343366908394 , 0.8981853964916 ) -- ( -0.19892548061114143 , 0.9459584664805443 );
\draw[simpl_div] ( -0.19892548061114143 , 0.9459584664805443 ) -- ( -0.1496054514073227 , 0.9881070880297939 );
\draw[Gamma_lin] ( -0.22914916097661014 , 0.9644621741399948 ) -- ( -0.1496364120244639 , 0.988333192347206 );
\draw[Gamma_h] ( -0.23079270928026546 , 0.9705644564645971 ) -- ( -0.20378349463681394 , 0.9773781077844462 );
\draw[Gamma_h] ( -0.20378349463681394 , 0.9773781077844462 ) -- ( -0.17667987462212284 , 0.983228301086898 );
\draw[Gamma_h] ( -0.17667987462212284 , 0.983228301086898 ) -- ( -0.1496054514073227 , 0.9881070880297939 );
\draw[Gamma_lin] ( -0.3391468959896142 , 0.9327289359826751 ) -- ( -0.490070166183186 , 0.837297595731992 );
\draw[Gamma_h] ( -0.3389249532079862 , 0.932232936655686 ) -- ( -0.39219672772572073 , 0.9058947627653835 );
\draw[Gamma_h] ( -0.39219672772572073 , 0.9058947627653835 ) -- ( -0.4435345936730995 , 0.8747612542135965 );
\draw[Gamma_h] ( -0.4435345936730995 , 0.8747612542135965 ) -- ( -0.4918120570428034 , 0.8394563966280267 );
\draw[simpl_div] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.36570693706624835 , -0.8470912103901619 );
\draw[simpl_div] ( -0.36570693706624835 , -0.8470912103901619 ) -- ( -0.43863116595598206 , -0.8387981493124177 );
\draw[simpl_div] ( -0.43863116595598206 , -0.8387981493124177 ) -- ( -0.5078262462554601 , -0.8261987210731895 );
\draw[Gamma_lin] ( -0.48156205329201635 , -0.843269958055691 ) -- ( -0.5079560399170532 , -0.8263474132265358 );
\draw[Gamma_h] ( -0.4836232204752584 , -0.8459083656938098 ) -- ( -0.49182250443283915 , -0.8394410468928085 );
\draw[Gamma_h] ( -0.49182250443283915 , -0.8394410468928085 ) -- ( -0.499892412574132 , -0.83286968036821 );
\draw[Gamma_h] ( -0.499892412574132 , -0.83286968036821 ) -- ( -0.5078262462554601 , -0.8261987210731895 );
\draw[Gamma_lin] ( -0.6603566151824914 , -0.6469278547307262 ) -- ( -0.5620257033324326 , -0.7610192903756742 );
\draw[Gamma_h] ( -0.6606680791410011 , -0.6471273643762329 ) -- ( -0.6330658711272991 , -0.6888085397616169 );
\draw[Gamma_h] ( -0.6330658711272991 , -0.6888085397616169 ) -- ( -0.6024444486185667 , -0.7291590872909802 );
\draw[Gamma_h] ( -0.6024444486185667 , -0.7291590872909802 ) -- ( -0.5691284369921228 , -0.7675802428048561 );
\draw[simpl_div] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.45248969788845494 , -0.6884564272097624 );
\draw[simpl_div] ( -0.45248969788845494 , -0.6884564272097624 ) -- ( -0.5106882575301792 , -0.7280033356053728 );
\draw[simpl_div] ( -0.5106882575301792 , -0.7280033356053728 ) -- ( -0.5691284369921228 , -0.7675802428048561 );
\draw[Gamma_lin] ( -0.5079560399170532 , -0.8263474132265358 ) -- ( -0.5620257033324326 , -0.7610192903756742 );
\draw[Gamma_h] ( -0.5078262462554601 , -0.8261987210731895 ) -- ( -0.528884028963631 , -0.8076781290041019 );
\draw[Gamma_h] ( -0.528884028963631 , -0.8076781290041019 ) -- ( -0.5493374491261875 , -0.7881018243748552 );
\draw[Gamma_h] ( -0.5493374491261875 , -0.7881018243748552 ) -- ( -0.5691284369921228 , -0.7675802428048561 );
\draw[simpl_div] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6308835053115048 , -0.8170149459191148 );
\draw[simpl_div] ( 0.6308835053115048 , -0.8170149459191148 ) -- ( 0.6850065819192288 , -0.7848926162444768 );
\draw[simpl_div] ( 0.6850065819192288 , -0.7848926162444768 ) -- ( 0.7374643747259869 , -0.7503785633412056 );
\draw[Gamma_lin] ( 0.5809224919095873 , -0.8467185260226436 ) -- ( 0.7367860551390594 , -0.7494191108808418 );
\draw[Gamma_h] ( 0.5810691239368191 , -0.8469905208654025 ) -- ( 0.6345520451491845 , -0.8171547153030494 );
\draw[Gamma_h] ( 0.6345520451491845 , -0.8171547153030494 ) -- ( 0.6868046859782558 , -0.784903826076446 );
\draw[Gamma_h] ( 0.6868046859782558 , -0.784903826076446 ) -- ( 0.7374643747259869 , -0.7503785633412056 );
\draw[Gamma_lin] ( 0.7367860551390594 , -0.7494191108808418 ) -- ( 0.8552735808122465 , -0.6537007045073301 );
\draw[Gamma_h] ( 0.7374643747259869 , -0.7503785633412056 ) -- ( 0.7782267107467244 , -0.7200231040632575 );
\draw[Gamma_h] ( 0.7782267107467244 , -0.7200231040632575 ) -- ( 0.81782034582985 , -0.6880451976849845 );
\draw[Gamma_h] ( 0.81782034582985 , -0.6880451976849845 ) -- ( 0.8560522879458726 , -0.6545450332482214 );
\draw[Gamma_lin] ( 0.7247782384309137 , 0.7582744257833177 ) -- ( 0.5743418059218405 , 0.8499230272029068 );
\draw[Gamma_h] ( 0.7252782112341541 , 0.7589942750981019 ) -- ( 0.6763908826264408 , 0.7915934870169379 );
\draw[Gamma_h] ( 0.6763908826264408 , 0.7915934870169379 ) -- ( 0.6260592173205521 , 0.8221009873835019 );
\draw[Gamma_h] ( 0.6260592173205521 , 0.8221009873835019 ) -- ( 0.5745840561709522 , 0.8503990343850839 );
\draw[Gamma_lin] ( 0.7247782384309137 , 0.7582744257833177 ) -- ( 0.8383366277694067 , 0.6676464352165083 );
\draw[Gamma_h] ( 0.7252782112341541 , 0.7589942750981019 ) -- ( 0.7644916812636565 , 0.730529375987321 );
\draw[Gamma_h] ( 0.7644916812636565 , 0.730529375987321 ) -- ( 0.8026936009421386 , 0.7005693573850746 );
\draw[Gamma_h] ( 0.8026936009421386 , 0.7005693573850746 ) -- ( 0.8397144909659828 , 0.669200930812739 );
\draw[simpl_div] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.42755494878276706 , 0.8575546008610291 );
\draw[simpl_div] ( 0.42755494878276706 , 0.8575546008610291 ) -- ( 0.49844555412453834 , 0.8573516032566844 );
\draw[simpl_div] ( 0.49844555412453834 , 0.8573516032566844 ) -- ( 0.5676679958197318 , 0.8539887802578573 );
\draw[Gamma_lin] ( 0.5583756777268397 , 0.8578019660939551 ) -- ( 0.5676315106140066 , 0.8539192242601955 );
\draw[Gamma_h] ( 0.5587578351708229 , 0.8585398108622506 ) -- ( 0.561732900626886 , 0.8570292781402409 );
\draw[Gamma_h] ( 0.561732900626886 , 0.8570292781402409 ) -- ( 0.5647029765661981 , 0.8555122578519487 );
\draw[Gamma_h] ( 0.5647029765661981 , 0.8555122578519487 ) -- ( 0.5676679958197318 , 0.8539887802578573 );
\draw[simpl_div] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.49813500450202 , 0.7244654618174693 );
\draw[simpl_div] ( 0.49813500450202 , 0.7244654618174693 ) -- ( 0.5365613571290406 , 0.7878120517000031 );
\draw[simpl_div] ( 0.5365613571290406 , 0.7878120517000031 ) -- ( 0.5745840561709522 , 0.8503990343850839 );
\draw[Gamma_lin] ( 0.5676315106140066 , 0.8539192242601955 ) -- ( 0.5743418059218405 , 0.8499230272029068 );
\draw[Gamma_h] ( 0.5676679958197318 , 0.8539887802578573 ) -- ( 0.5699748626344958 , 0.8527968519888404 );
\draw[Gamma_h] ( 0.5699748626344958 , 0.8527968519888404 ) -- ( 0.5722802272041163 , 0.8516002635245113 );
\draw[Gamma_h] ( 0.5722802272041163 , 0.8516002635245113 ) -- ( 0.5745840561709522 , 0.8503990343850839 );
\draw[simpl_div] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3690356191685164 , 0.8423749712065911 );
\draw[simpl_div] ( -0.3690356191685164 , 0.8423749712065911 ) -- ( -0.44212245352255936 , 0.8348174111114695 );
\draw[simpl_div] ( -0.44212245352255936 , 0.8348174111114695 ) -- ( -0.5115112633109907 , 0.8230475636087335 );
\draw[Gamma_lin] ( -0.490070166183186 , 0.837297595731992 ) -- ( -0.5116066291582874 , 0.8231540137637052 );
\draw[Gamma_h] ( -0.4918120570428034 , 0.8394563966280267 ) -- ( -0.4984682890409285 , 0.8340547011856522 );
\draw[Gamma_h] ( -0.4984682890409285 , 0.8340547011856522 ) -- ( -0.5050359237475587 , 0.8285842362324944 );
\draw[Gamma_h] ( -0.5050359237475587 , 0.8285842362324944 ) -- ( -0.5115112633109907 , 0.8230475636087335 );
\draw[Gamma_lin] ( -0.5535933333879126 , 0.771352965894342 ) -- ( -0.6632310621061258 , 0.6420077734411779 );
\draw[Gamma_h] ( -0.5598881001044261 , 0.7773715886337863 ) -- ( -0.5979390245931493 , 0.7346596424429108 );
\draw[Gamma_h] ( -0.5979390245931493 , 0.7346596424429108 ) -- ( -0.6326803987275847 , 0.6893430713952333 );
\draw[Gamma_h] ( -0.6326803987275847 , 0.6893430713952333 ) -- ( -0.6636636093539442 , 0.6422796312568343 );
\draw[simpl_div] ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6076573370128043 , 0.6790938188897999 );
\draw[simpl_div] ( -0.6076573370128043 , 0.6790938188897999 ) -- ( -0.5628192631799835 , 0.7547405239632453 );
\draw[simpl_div] ( -0.5628192631799835 , 0.7547405239632453 ) -- ( -0.5115112633109907 , 0.8230475636087335 );
\draw[Gamma_lin] ( -0.5535933333879126 , 0.771352965894342 ) -- ( -0.5116066291582874 , 0.8231540137637052 );
\draw[Gamma_h] ( -0.5598881001044261 , 0.7773715886337863 ) -- ( -0.5441485831900801 , 0.7932279066640728 );
\draw[Gamma_h] ( -0.5441485831900801 , 0.7932279066640728 ) -- ( -0.5280139507573073 , 0.8084711585396414 );
\draw[Gamma_h] ( -0.5280139507573073 , 0.8084711585396414 ) -- ( -0.5115112633109907 , 0.8230475636087335 );
\draw[Gamma_lin] ( -0.6632310621061258 , 0.6420077734411779 ) -- ( -0.6821986346288728 , 0.6099708479891125 );
\draw[Gamma_h] ( -0.6636636093539442 , 0.6422796312568343 ) -- ( -0.6700787447186247 , 0.6316420140632057 );
\draw[Gamma_h] ( -0.6700787447186247 , 0.6316420140632057 ) -- ( -0.6763437977181954 , 0.6209150804777579 );
\draw[Gamma_h] ( -0.6763437977181954 , 0.6209150804777579 ) -- ( -0.6824577605136124 , 0.6101053895175722 );
\draw[Gamma_lin] ( -0.8123634954156406 , 0.19325624794002705 ) -- ( -0.8240599643896697 , 0.018504604377394505 );
\draw[Gamma_h] ( -0.8126779033793937 , 0.19330387874797036 ) -- ( -0.8190139751417045 , 0.13524743866385025 );
\draw[Gamma_h] ( -0.8190139751417045 , 0.13524743866385025 ) -- ( -0.8230741301719621 , 0.07690322988076853 );
\draw[Gamma_h] ( -0.8230741301719621 , 0.07690322988076853 ) -- ( -0.8248879253695893 , 0.018505214266942682 );
\draw[Gamma_lin] ( -0.7696319744934046 , 0.4008790234027987 ) -- ( -0.7994061784780414 , 0.26235847365654436 );
\draw[Gamma_h] ( -0.7692803608044742 , 0.4007795788842494 ) -- ( -0.7818476841443375 , 0.355280894244506 );
\draw[Gamma_h] ( -0.7818476841443375 , 0.355280894244506 ) -- ( -0.792720934997464 , 0.30922810683411156 );
\draw[Gamma_h] ( -0.792720934997464 , 0.30922810683411156 ) -- ( -0.8019381465382477 , 0.2627998506542721 );
\draw[simpl_div] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7210872213138707 , 0.15623972254209878 );
\draw[simpl_div] ( -0.7210872213138707 , 0.15623972254209878 ) -- ( -0.7620420592500547 , 0.2095986946097827 );
\draw[simpl_div] ( -0.7620420592500547 , 0.2095986946097827 ) -- ( -0.8019381465382477 , 0.2627998506542721 );
\draw[Gamma_lin] ( -0.8123634954156406 , 0.19325624794002705 ) -- ( -0.7994061784780414 , 0.26235847365654436 );
\draw[Gamma_h] ( -0.8126779033793937 , 0.19330387874797036 ) -- ( -0.8094825780229475 , 0.21649117120722514 );
\draw[Gamma_h] ( -0.8094825780229475 , 0.21649117120722514 ) -- ( -0.8059036992498194 , 0.2396659609148458 );
\draw[Gamma_h] ( -0.8059036992498194 , 0.2396659609148458 ) -- ( -0.8019381465382477 , 0.2627998506542721 );
\draw[Gamma_lin] ( -0.6821986346288728 , 0.6099708479891125 ) -- ( -0.701861535357541 , 0.5600175728472766 );
\draw[Gamma_h] ( -0.6824577605136124 , 0.6101053895175722 ) -- ( -0.6909823774922074 , 0.5944519165188874 );
\draw[Gamma_h] ( -0.6909823774922074 , 0.5944519165188874 ) -- ( -0.6992204300812555 , 0.5785871016685392 );
\draw[Gamma_h] ( -0.6992204300812555 , 0.5785871016685392 ) -- ( -0.7071730576122308 , 0.5625261213969571 );
\draw[Gamma_lin] ( -0.8236797107333328 , -0.030256002735985412 ) -- ( -0.8111023952162367 , -0.2037252745187509 );
\draw[Gamma_h] ( -0.8247009033423309 , -0.030265448008558633 ) -- ( -0.8224614502703822 , -0.0882516963443677 );
\draw[Gamma_h] ( -0.8224614502703822 , -0.0882516963443677 ) -- ( -0.8180005101819969 , -0.146159200751716 );
\draw[Gamma_h] ( -0.8180005101819969 , -0.146159200751716 ) -- ( -0.8112869311795419 , -0.20375670916362373 );
\draw[simpl_div] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7293997443422078 , -0.07486041031500185 );
\draw[simpl_div] ( -0.7293997443422078 , -0.07486041031500185 ) -- ( -0.7779775291825115 , -0.028162842246064933 );
\draw[simpl_div] ( -0.7779775291825115 , -0.028162842246064933 ) -- ( -0.8248879253695893 , 0.018505214266942682 );
\draw[Gamma_lin] ( -0.8236797107333328 , -0.030256002735985412 ) -- ( -0.8240599643896697 , 0.018504604377394505 );
\draw[Gamma_h] ( -0.8247009033423309 , -0.030265448008558633 ) -- ( -0.8249313902242388 , -0.014008636039532285 );
\draw[Gamma_h] ( -0.8249313902242388 , -0.014008636039532285 ) -- ( -0.8249937138429371 , 0.0022509629562035755 );
\draw[Gamma_h] ( -0.8249937138429371 , 0.0022509629562035755 ) -- ( -0.8248879253695893 , 0.018505214266942672 );
\draw[Gamma_lin] ( -0.7966804420363649 , -0.2749494201027359 ) -- ( -0.7666998278557914 , -0.4106758372693944 );
\draw[Gamma_h] ( -0.7995879558410702 , -0.27548621247681243 ) -- ( -0.7901194430910615 , -0.32096102340214844 );
\draw[Gamma_h] ( -0.7901194430910615 , -0.32096102340214844 ) -- ( -0.7790442081408909 , -0.3660444355225711 );
\draw[Gamma_h] ( -0.7790442081408909 , -0.3660444355225711 ) -- ( -0.7663261287651313 , -0.4105647394809159 );
\draw[simpl_div] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.7200058060783463 , -0.3038718717838376 );
\draw[simpl_div] ( -0.7200058060783463 , -0.3038718717838376 ) -- ( -0.7672078025358301 , -0.25400316182199145 );
\draw[simpl_div] ( -0.7672078025358301 , -0.25400316182199145 ) -- ( -0.8112869311795419 , -0.20375670916362373 );
\draw[Gamma_lin] ( -0.7966804420363649 , -0.2749494201027359 ) -- ( -0.8111023952162367 , -0.2037252745187509 );
\draw[Gamma_h] ( -0.7995879558410702 , -0.27548621247681243 ) -- ( -0.803904614082905 , -0.2516075952484426 );
\draw[Gamma_h] ( -0.803904614082905 , -0.2516075952484426 ) -- ( -0.8078030740273734 , -0.2276871132482678 );
\draw[Gamma_h] ( -0.8078030740273734 , -0.2276871132482678 ) -- ( -0.8112869311795419 , -0.20375670916362373 );
\draw[Gamma_lin] ( -0.6603566151824914 , -0.6469278547307262 ) -- ( -0.6769424479359204 , -0.6191434165532714 );
\draw[Gamma_h] ( -0.6606680791410011 , -0.6471273643762329 ) -- ( -0.6663125832919213 , -0.6379251223032602 );
\draw[Gamma_h] ( -0.6663125832919213 , -0.6379251223032602 ) -- ( -0.6718438803255081 , -0.6286530269908738 );
\draw[Gamma_h] ( -0.6718438803255081 , -0.6286530269908738 ) -- ( -0.6772612696698406 , -0.619315405754292 );
\draw[simpl_div] ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6855560777517598 , 0.41254045585027244 );
\draw[simpl_div] ( -0.6855560777517598 , 0.41254045585027244 ) -- ( -0.6977250666522811 , 0.4881084107929236 );
\draw[simpl_div] ( -0.6977250666522811 , 0.4881084107929236 ) -- ( -0.7071730576122308 , 0.5625261213969571 );
\draw[Gamma_lin] ( -0.7696319744934046 , 0.4008790234027987 ) -- ( -0.701861535357541 , 0.5600175728472766 );
\draw[Gamma_h] ( -0.7692803608044742 , 0.4007795788842494 ) -- ( -0.7515586334304916 , 0.4554915237866396 );
\draw[Gamma_h] ( -0.7515586334304916 , 0.4554915237866396 ) -- ( -0.7308551725645632 , 0.5096149074786032 );
\draw[Gamma_h] ( -0.7308551725645632 , 0.5096149074786032 ) -- ( -0.7071730576122308 , 0.5625261213969571 );
\draw[Gamma_lin] ( -0.6945214877998949 , -0.5752836573352706 ) -- ( -0.6769424479359204 , -0.6191434165532714 );
\draw[Gamma_h] ( -0.6996251929304792 , -0.5777939155719309 ) -- ( -0.6923930075195874 , -0.5917987959150166 );
\draw[Gamma_h] ( -0.6923930075195874 , -0.5917987959150166 ) -- ( -0.6849386008181931 , -0.6056427976100806 );
\draw[Gamma_h] ( -0.6849386008181931 , -0.6056427976100806 ) -- ( -0.6772612696698406 , -0.619315405754292 );
\draw[simpl_div] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6906199061372318 , -0.5466121466545246 );
\draw[simpl_div] ( -0.6906199061372318 , -0.5466121466545246 ) -- ( -0.7313723686539083 , -0.47941552796699993 );
\draw[simpl_div] ( -0.7313723686539083 , -0.47941552796699993 ) -- ( -0.7663261287651313 , -0.4105647394809159 );
\draw[Gamma_lin] ( -0.6945214877998949 , -0.5752836573352706 ) -- ( -0.7666998278557914 , -0.4106758372693944 );
\draw[Gamma_h] ( -0.6996251929304792 , -0.5777939155719309 ) -- ( -0.7251106910984597 , -0.5232178507377526 );
\draw[Gamma_h] ( -0.7251106910984597 , -0.5232178507377526 ) -- ( -0.7473476914258412 , -0.46723883340218225 );
\draw[Gamma_h] ( -0.7473476914258412 , -0.46723883340218225 ) -- ( -0.7663261287651313 , -0.4105647394809159 );
\draw[simpl_div] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7525071341650421 , -0.6397326216328184 );
\draw[simpl_div] ( 0.7525071341650421 , -0.6397326216328184 ) -- ( 0.817853930148772 , -0.6357266210497441 );
\draw[simpl_div] ( 0.817853930148772 , -0.6357266210497441 ) -- ( 0.881830379999071 , -0.6302926488593353 );
\draw[Gamma_lin] ( 0.8552735808122465 , -0.6537007045073301 ) -- ( 0.8810733808991361 , -0.6294828216119344 );
\draw[Gamma_h] ( 0.8560522879458726 , -0.6545450332482214 ) -- ( 0.8647215706659171 , -0.6465439575711776 );
\draw[Gamma_h] ( 0.8647215706659171 , -0.6465439575711776 ) -- ( 0.8733157370172923 , -0.6384590706889223 );
\draw[Gamma_h] ( 0.8733157370172923 , -0.6384590706889223 ) -- ( 0.881830379999071 , -0.6302926488593353 );
\draw[Gamma_lin] ( 0.8810733808991361 , -0.6294828216119344 ) -- ( 1.0167341979425863 , -0.47317005886510416 );
\draw[Gamma_h] ( 0.881830379999071 , -0.6302926488593353 ) -- ( 0.9300176120183187 , -0.5808017503393997 );
\draw[Gamma_h] ( 0.9300176120183187 , -0.5808017503393997 ) -- ( 0.9752290793798248 , -0.5282907592013123 );
\draw[Gamma_h] ( 0.9752290793798248 , -0.5282907592013123 ) -- ( 1.0167734869787364 , -0.47319633732614974 );
\draw[Gamma_lin] ( 1.1688427363474427 , -0.0934602905102384 ) -- ( 1.1633204407975006 , 0.1275249794759703 );
\draw[Gamma_h] ( 1.1690911054742554 , -0.09349681551952096 ) -- ( 1.1747713701932319 , -0.02000009789376492 );
\draw[Gamma_h] ( 1.1747713701932319 , -0.02000009789376492 ) -- ( 1.1730343955259992 , 0.05443784113767082 );
\draw[Gamma_h] ( 1.1730343955259992 , 0.05443784113767082 ) -- ( 1.1639689248870875 , 0.12765060768755732 );
\draw[Gamma_lin] ( 1.1570960498578906 , 0.15565999612268153 ) -- ( 1.103436835782636 , 0.3194136389585651 );
\draw[Gamma_h] ( 1.158518351210243 , 0.1559560468609853 ) -- ( 1.1444807483668435 , 0.21179643737000292 );
\draw[Gamma_h] ( 1.1444807483668435 , 0.21179643737000292 ) -- ( 1.1263518524679061 , 0.266695666533698 );
\draw[Gamma_h] ( 1.1263518524679061 , 0.266695666533698 ) -- ( 1.1045300272478262 , 0.3199244947336363 );
\draw[simpl_div] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.063468959186691 , 0.2068833336751304 );
\draw[simpl_div] ( 1.063468959186691 , 0.2068833336751304 ) -- ( 1.1151312789121095 , 0.16751395929326884 );
\draw[simpl_div] ( 1.1151312789121095 , 0.16751395929326884 ) -- ( 1.1639689248870875 , 0.12765060768755732 );
\draw[Gamma_lin] ( 1.1570960498578906 , 0.15565999612268153 ) -- ( 1.1633204407975006 , 0.1275249794759703 );
\draw[Gamma_h] ( 1.158518351210243 , 0.1559560468609853 ) -- ( 1.160455431853917 , 0.14653763906664963 );
\draw[Gamma_h] ( 1.160455431853917 , 0.14653763906664963 ) -- ( 1.1622729145226047 , 0.13710073366428635 );
\draw[Gamma_h] ( 1.1622729145226047 , 0.13710073366428635 ) -- ( 1.1639689248870875 , 0.12765060768755732 );
\draw[Gamma_lin] ( 1.1147347887964396 , -0.295299787994675 ) -- ( 1.1677422898550511 , -0.10032981587004204 );
\draw[Gamma_h] ( 1.1150740655843823 , -0.2954491415352282 ) -- ( 1.1382598939184965 , -0.23218279250909415 );
\draw[Gamma_h] ( 1.1382598939184965 , -0.23218279250909415 ) -- ( 1.1561640382449194 , -0.16671862299867926 );
\draw[Gamma_h] ( 1.1561640382449194 , -0.16671862299867926 ) -- ( 1.1681891977272165 , -0.10038484324325407 );
\draw[simpl_div] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0581317540463937 , -0.015547855425870916 );
\draw[simpl_div] ( 1.0581317540463937 , -0.015547855425870916 ) -- ( 1.114281087972779 , -0.05813377146826744 );
\draw[simpl_div] ( 1.114281087972779 , -0.05813377146826744 ) -- ( 1.1681891977272165 , -0.10038484324325408 );
\draw[Gamma_lin] ( 1.1688427363474427 , -0.0934602905102384 ) -- ( 1.1677422898550511 , -0.10032981587004204 );
\draw[Gamma_h] ( 1.1690911054742554 , -0.09349681551952096 ) -- ( 1.1687976889863148 , -0.09579326039923829 );
\draw[Gamma_h] ( 1.1687976889863148 , -0.09579326039923829 ) -- ( 1.1684970463652058 , -0.09808929765038713 );
\draw[Gamma_h] ( 1.1684970463652058 , -0.09808929765038713 ) -- ( 1.1681891977272165 , -0.10038484324325408 );
\draw[Gamma_lin] ( 1.0339939023717557 , 0.4430000079045807 ) -- ( 1.0020545230723616 , 0.49259425349724584 );
\draw[Gamma_h] ( 1.0362400663595557 , 0.44446579572507183 ) -- ( 1.0253092992175588 , 0.4608688708461989 );
\draw[Gamma_h] ( 1.0253092992175588 , 0.4608688708461989 ) -- ( 1.0140664546083868 , 0.47703557369666844 );
\draw[Gamma_h] ( 1.0140664546083868 , 0.47703557369666844 ) -- ( 1.0025273479819927 , 0.4929525356318011 );
\draw[simpl_div] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0246155670298522 , 0.42153237842258845 );
\draw[simpl_div] ( 1.0246155670298522 , 0.42153237842258845 ) -- ( 1.0664916284223298 , 0.37162386111898016 );
\draw[simpl_div] ( 1.0664916284223298 , 0.37162386111898016 ) -- ( 1.1045300272478262 , 0.3199244947336363 );
\draw[Gamma_lin] ( 1.0339939023717557 , 0.4430000079045807 ) -- ( 1.103436835782636 , 0.3194136389585651 );
\draw[Gamma_h] ( 1.0362400663595557 , 0.44446579572507183 ) -- ( 1.0611207803777263 , 0.40414472052350026 );
\draw[Gamma_h] ( 1.0611207803777263 , 0.40414472052350026 ) -- ( 1.0839831220192568 , 0.36253038253567843 );
\draw[Gamma_h] ( 1.0839831220192568 , 0.36253038253567843 ) -- ( 1.1045300272478262 , 0.3199244947336363 );
\draw[Gamma_lin] ( 1.0020545230723616 , 0.49259425349724584 ) -- ( 0.938079740093898 , 0.5638901621874863 );
\draw[Gamma_h] ( 1.0025273479819927 , 0.4929525356318011 ) -- ( 0.9831860194706837 , 0.518312533022589 );
\draw[Gamma_h] ( 0.9831860194706837 , 0.518312533022589 ) -- ( 0.9630117555886816 , 0.5431531483499141 );
\draw[Gamma_h] ( 0.9630117555886816 , 0.5431531483499141 ) -- ( 0.9420728958176512 , 0.5674359387049608 );
\draw[simpl_div] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7405824278186462 , 0.6625102559137889 );
\draw[simpl_div] ( 0.7405824278186462 , 0.6625102559137889 ) -- ( 0.8078463156866874 , 0.6513928642012308 );
\draw[simpl_div] ( 0.8078463156866874 , 0.6513928642012308 ) -- ( 0.8733493301062801 , 0.6384287123830723 );
\draw[Gamma_lin] ( 0.8383366277694067 , 0.6676464352165083 ) -- ( 0.8729567883954342 , 0.6380053532873503 );
\draw[Gamma_h] ( 0.8397144909659828 , 0.669200930812739 ) -- ( 0.8510624969434141 , 0.6590727376517919 );
\draw[Gamma_h] ( 0.8510624969434141 , 0.6590727376517919 ) -- ( 0.8622769249470441 , 0.6488139863744902 );
\draw[Gamma_h] ( 0.8622769249470441 , 0.6488139863744902 ) -- ( 0.8733493301062801 , 0.6384287123830723 );
\draw[simpl_div] ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8252808353693399 , 0.5161491124313815 );
\draw[simpl_div] ( 0.8252808353693399 , 0.5161491124313815 ) -- ( 0.8838239291392581 , 0.5419428689745369 );
\draw[simpl_div] ( 0.8838239291392581 , 0.5419428689745369 ) -- ( 0.9420728958176512 , 0.5674359387049608 );
\draw[Gamma_lin] ( 0.8729567883954342 , 0.6380053532873503 ) -- ( 0.938079740093898 , 0.5638901621874863 );
\draw[Gamma_h] ( 0.8733493301062801 , 0.6384287123830723 ) -- ( 0.8968518237526031 , 0.6154970719595934 );
\draw[Gamma_h] ( 0.8968518237526031 , 0.6154970719595934 ) -- ( 0.919785698680958 , 0.5918156265382835 );
\draw[Gamma_h] ( 0.919785698680958 , 0.5918156265382835 ) -- ( 0.9420728958176512 , 0.5674359387049608 );
\draw[Gamma_lin] ( 1.1147347887964396 , -0.295299787994675 ) -- ( 1.0189347865933283 , -0.46930900003326553 );
\draw[Gamma_h] ( 1.1150740655843823 , -0.2954491415352282 ) -- ( 1.087476985428716 , -0.3556854804016121 );
\draw[Gamma_h] ( 1.087476985428716 , -0.3556854804016121 ) -- ( 1.0552992446424176 , -0.4139881914374372 );
\draw[Gamma_h] ( 1.0552992446424176 , -0.4139881914374372 ) -- ( 1.019304485289874 , -0.4695822310153302 );
\draw[simpl_div] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8794762578841459 , -0.4488267760489491 );
\draw[simpl_div] ( 0.8794762578841459 , -0.4488267760489491 ) -- ( 0.9496899230920988 , -0.45940641036106167 );
\draw[simpl_div] ( 0.9496899230920988 , -0.45940641036106167 ) -- ( 1.019304485289874 , -0.4695822310153302 );
\draw[Gamma_lin] ( 1.0167341979425863 , -0.47317005886510416 ) -- ( 1.0189347865933283 , -0.46930900003326553 );
\draw[Gamma_h] ( 1.0167734869787364 , -0.47319633732614974 ) -- ( 1.0176185726034546 , -0.47199339512997834 );
\draw[Gamma_h] ( 1.0176185726034546 , -0.47199339512997834 ) -- ( 1.0184622424110013 , -0.47078868921935874 );
\draw[Gamma_h] ( 1.0184622424110013 , -0.47078868921935874 ) -- ( 1.019304485289874 , -0.4695822310153302 );
\draw[Gamma_lininit] ( -0.3375043369914801 , -0.9360754782619864 ) -- ( -0.22763217395326363 , -0.9670809461232468 );
\draw[Gamma_hinit] ( -0.33733145663749337 , -0.9356543101154712 ) -- ( -0.30191704741121855 , -0.9493515006707427 );
\draw[Gamma_hinit] ( -0.30191704741121855 , -0.9493515006707427 ) -- ( -0.26568114948433913 , -0.9614171306540709 );
\draw[Gamma_hinit] ( -0.26568114948433913 , -0.9614171306540709 ) -- ( -0.22884395278526695 , -0.9718226225310168 );
\draw[Gamma_lininit] ( -0.3375043369914801 , -0.9360754782619864 ) -- ( -0.49916706420221485 , -0.8426595448188846 );
\draw[Gamma_hinit] ( -0.33733145663749337 , -0.9356543101154712 ) -- ( -0.3938128090526527 , -0.9096762769452001 );
\draw[Gamma_hinit] ( -0.3938128090526527 , -0.9096762769452001 ) -- ( -0.4484742778158121 , -0.8789842571573543 );
\draw[Gamma_hinit] ( -0.4484742778158121 , -0.8789842571573543 ) -- ( -0.5002547055671624 , -0.8441241064788793 );
\draw[Gamma_lininit] ( -0.14790086997060758 , -0.9885730575880467 ) -- ( 0.006302409945524352 , -0.9976069146022339 );
\draw[Gamma_hinit] ( -0.14790794064073343 , -0.9885702336115979 ) -- ( -0.09685524520387448 , -0.9951862371159883 );
\draw[Gamma_hinit] ( -0.09685524520387448 , -0.9951862371159883 ) -- ( -0.045296387053290366 , -0.9989668796580065 );
\draw[Gamma_hinit] ( -0.045296387053290366 , -0.9989668796580065 ) -- ( 0.006338719075235914 , -0.9999854919564635 );
\draw[simpl_divinit] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.12237401713052452 , -0.8932110503042043 );
\draw[simpl_divinit] ( -0.12237401713052452 , -0.8932110503042043 ) -- ( -0.17571377841858038 , -0.9331488470165612 );
\draw[simpl_divinit] ( -0.17571377841858038 , -0.9331488470165612 ) -- ( -0.22884395278526695 , -0.9718226225310168 );
\draw[Gamma_lininit] ( -0.14790086997060758 , -0.9885730575880467 ) -- ( -0.22763217395326363 , -0.9670809461232468 );
\draw[Gamma_hinit] ( -0.14790794064073343 , -0.9885702336115979 ) -- ( -0.17493179153808305 , -0.9838749889864236 );
\draw[Gamma_hinit] ( -0.17493179153808305 , -0.9838749889864236 ) -- ( -0.20194504353149342 , -0.9782892102925566 );
\draw[Gamma_hinit] ( -0.20194504353149342 , -0.9782892102925566 ) -- ( -0.22884395278526695 , -0.9718226225310168 );
\draw[Gamma_lininit] ( 0.06342701336302967 , -0.9972871672929481 ) -- ( 0.21265575666858957 , -0.9767136574008269 );
\draw[Gamma_hinit] ( 0.06346425200824664 , -0.9980178885420524 ) -- ( 0.11353509834067617 , -0.9937139249370853 );
\draw[Gamma_hinit] ( 0.11353509834067617 , -0.9937139249370853 ) -- ( 0.16346178150229573 , -0.9870782218529032 );
\draw[Gamma_hinit] ( 0.16346178150229573 , -0.9870782218529032 ) -- ( 0.21297312362776455 , -0.9782166225666102 );
\draw[simpl_divinit] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.10085910537640215 , -0.9013276280258371 );
\draw[simpl_divinit] ( 0.10085910537640215 , -0.9013276280258371 ) -- ( 0.05362254362726777 , -0.9514065622106527 );
\draw[simpl_divinit] ( 0.05362254362726777 , -0.9514065622106527 ) -- ( 0.006338719075235914 , -0.9999854919564635 );
\draw[Gamma_lininit] ( 0.06342701336302967 , -0.9972871672929481 ) -- ( 0.006302409945524352 , -0.9976069146022339 );
\draw[Gamma_hinit] ( 0.06346425200824664 , -0.9980178885420524 ) -- ( 0.04446484626046667 , -0.9990227473424517 );
\draw[Gamma_hinit] ( 0.04446484626046667 , -0.9990227473424517 ) -- ( 0.025414085602826774 , -0.9996806974205367 );
\draw[Gamma_hinit] ( 0.025414085602826774 , -0.9996806974205367 ) -- ( 0.0063387190752359004 , -0.9999854919564635 );
\draw[Gamma_lininit] ( 0.3029561473311837 , -0.9541521615561624 ) -- ( 0.40153383098134476 , -0.9227840282668717 );
\draw[Gamma_hinit] ( 0.30352874986328376 , -0.9561770911203811 ) -- ( 0.33661129957283115 , -0.946220153560378 );
\draw[Gamma_hinit] ( 0.33661129957283115 , -0.946220153560378 ) -- ( 0.3693996800550779 , -0.9353371544714679 );
\draw[Gamma_hinit] ( 0.3693996800550779 , -0.9353371544714679 ) -- ( 0.4018328115866153 , -0.9235577112139025 );
\draw[simpl_divinit] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.31345538139512014 , -0.8929548055928678 );
\draw[simpl_divinit] ( 0.31345538139512014 , -0.8929548055928678 ) -- ( 0.26347594407335967 , -0.9368275966165455 );
\draw[simpl_divinit] ( 0.26347594407335967 , -0.9368275966165455 ) -- ( 0.21297312362776455 , -0.9782166225666102 );
\draw[Gamma_lininit] ( 0.3029561473311837 , -0.9541521615561624 ) -- ( 0.21265575666858957 , -0.9767136574008269 );
\draw[Gamma_hinit] ( 0.30352874986328376 , -0.9561770911203811 ) -- ( 0.2735386319021249 , -0.9643100626951421 );
\draw[Gamma_hinit] ( 0.2735386319021249 , -0.9643100626951421 ) -- ( 0.2433286360739277 , -0.9716682620537996 );
\draw[Gamma_hinit] ( 0.2433286360739277 , -0.9716682620537996 ) -- ( 0.21297312362776455 , -0.9782166225666102 );
\draw[Gamma_lininit] ( 0.40153383098134476 , -0.9227840282668717 ) -- ( 0.5662824010894794 , -0.8465786176179868 );
\draw[Gamma_hinit] ( 0.4018328115866153 , -0.9235577112139025 ) -- ( 0.4579177224014802 , -0.9007541324113325 );
\draw[Gamma_hinit] ( 0.4579177224014802 , -0.9007541324113325 ) -- ( 0.5129674205647001 , -0.8752204957449121 );
\draw[Gamma_hinit] ( 0.5129674205647001 , -0.8752204957449121 ) -- ( 0.5666159313398292 , -0.8471694738696 );
\draw[Gamma_lininit] ( 0.39566572596058425 , 0.9249066526466629 ) -- ( 0.30106721879784104 , 0.9549472543795553 );
\draw[Gamma_hinit] ( 0.39598902131097014 , 0.9257551598853331 ) -- ( 0.36481677019695463 , 0.9369189499389473 );
\draw[Gamma_hinit] ( 0.36481677019695463 , 0.9369189499389473 ) -- ( 0.333325564445434 , 0.9472539690027623 );
\draw[Gamma_hinit] ( 0.333325564445434 , 0.9472539690027623 ) -- ( 0.30156915528045863 , 0.9567341467890297 );
\draw[Gamma_lininit] ( 0.39566572596058425 , 0.9249066526466629 ) -- ( 0.5437222563547193 , 0.8575197719716932 );
\draw[Gamma_hinit] ( 0.39598902131097014 , 0.9257551598853331 ) -- ( 0.4463970717838125 , 0.9056976276900395 );
\draw[Gamma_hinit] ( 0.4463970717838125 , 0.9056976276900395 ) -- ( 0.49601000137118934 , 0.8834266023194728 );
\draw[Gamma_hinit] ( 0.49601000137118934 , 0.8834266023194728 ) -- ( 0.5445659925097824 , 0.8590938447493811 );
\draw[Gamma_lininit] ( 0.21028170701737806 , 0.9770175362415703 ) -- ( 0.061828177001568535 , 0.9974908133311173 );
\draw[Gamma_hinit] ( 0.21062983609049066 , 0.9786868900094035 ) -- ( 0.16134882446131152 , 0.9874056755609875 );
\draw[Gamma_hinit] ( 0.16134882446131152 , 0.9874056755609875 ) -- ( 0.11166930299187999 , 0.9939167058688506 );
\draw[Gamma_hinit] ( 0.11166930299187999 , 0.9939167058688506 ) -- ( 0.06185830032836336 , 0.9981162487396179 );
\draw[simpl_divinit] ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.19535744755412104 , 0.8889592947847365 );
\draw[simpl_divinit] ( 0.19535744755412104 , 0.8889592947847365 ) -- ( 0.24881750253689297 , 0.9241229956883382 );
\draw[simpl_divinit] ( 0.24881750253689297 , 0.9241229956883382 ) -- ( 0.30156915528045863 , 0.9567341467890297 );
\draw[Gamma_lininit] ( 0.21028170701737806 , 0.9770175362415703 ) -- ( 0.30106721879784104 , 0.9549472543795553 );
\draw[Gamma_hinit] ( 0.21062983609049066 , 0.9786868900094035 ) -- ( 0.24112173210788354 , 0.9721726804311679 );
\draw[Gamma_hinit] ( 0.24112173210788354 , 0.9721726804311679 ) -- ( 0.2714599497159103 , 0.9648432538482861 );
\draw[Gamma_hinit] ( 0.2714599497159103 , 0.9648432538482861 ) -- ( 0.30156915528045863 , 0.9567341467890297 );
\draw[Gamma_lininit] ( 0.005250623914458279 , 0.9974419802321449 ) -- ( -0.1496454352653978 , 0.9883497052641569 );
\draw[Gamma_hinit] ( 0.005286943407569902 , 0.9999918469329994 ) -- ( -0.04659004967975893 , 0.9989062988951593 );
\draw[Gamma_hinit] ( -0.04659004967975893 , 0.9989062988951593 ) -- ( -0.09837900735623753 , 0.9950312281486251 );
\draw[Gamma_hinit] ( -0.09837900735623753 , 0.9950312281486251 ) -- ( -0.14964345090783668 , 0.9882930565232805 );
\draw[simpl_divinit] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.028796577721555222 , 0.9028060258069358 );
\draw[simpl_divinit] ( -0.028796577721555222 , 0.9028060258069358 ) -- ( 0.016652808380769584 , 0.952136357308071 );
\draw[simpl_divinit] ( 0.016652808380769584 , 0.952136357308071 ) -- ( 0.06185830032836336 , 0.9981162487396179 );
\draw[Gamma_lininit] ( 0.005250623914458279 , 0.9974419802321449 ) -- ( 0.061828177001568535 , 0.9974908133311173 );
\draw[Gamma_hinit] ( 0.005286943407569902 , 0.9999918469329994 ) -- ( 0.024181351501764276 , 0.9997112447459808 );
\draw[Gamma_hinit] ( 0.024181351501764276 , 0.9997112447459808 ) -- ( 0.043047219957156636 , 0.9990840438320356 );
\draw[Gamma_hinit] ( 0.043047219957156636 , 0.9990840438320356 ) -- ( 0.06185830032836336 , 0.9981162487396179 );
\draw[Gamma_lininit] ( -0.2279338856223209 , 0.9667310846229946 ) -- ( -0.3402862250531146 , 0.9349245566287435 );
\draw[Gamma_hinit] ( -0.2292129494850327 , 0.9717284429947602 ) -- ( -0.26689223714428206 , 0.9610447062651545 );
\draw[Gamma_hinit] ( -0.26689223714428206 , 0.9610447062651545 ) -- ( -0.30393619095796875 , 0.9486244873981545 );
\draw[Gamma_hinit] ( -0.30393619095796875 , 0.9486244873981545 ) -- ( -0.340108589992369 , 0.9344989884874996 );
\draw[simpl_divinit] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.24709034315803302 , 0.8975085702307233 );
\draw[simpl_divinit] ( -0.24709034315803302 , 0.8975085702307233 ) -- ( -0.1987203118248698 , 0.9453456148723178 );
\draw[simpl_divinit] ( -0.1987203118248698 , 0.9453456148723178 ) -- ( -0.14964345090783668 , 0.9882930565232805 );
\draw[Gamma_lininit] ( -0.2279338856223209 , 0.9667310846229946 ) -- ( -0.1496454352653978 , 0.9883497052641569 );
\draw[Gamma_hinit] ( -0.2292129494850327 , 0.9717284429947602 ) -- ( -0.20275782570411316 , 0.9781085382468879 );
\draw[Gamma_hinit] ( -0.20275782570411316 , 0.9781085382468879 ) -- ( -0.17620148901122745 , 0.9836334265955315 );
\draw[Gamma_hinit] ( -0.17620148901122745 , 0.9836334265955315 ) -- ( -0.14964345090783668 , 0.9882930565232805 );
\draw[Gamma_lininit] ( -0.3402862250531146 , 0.9349245566287435 ) -- ( -0.5084883955081503 , 0.8366196512223832 );
\draw[Gamma_hinit] ( -0.340108589992369 , 0.9344989884874996 ) -- ( -0.3989026046211168 , 0.9070593969713362 );
\draw[Gamma_hinit] ( -0.3989026046211168 , 0.9070593969713362 ) -- ( -0.4556526251933883 , 0.8745117009425548 );
\draw[Gamma_hinit] ( -0.4556526251933883 , 0.8745117009425548 ) -- ( -0.5091540627012665 , 0.8374877472367116 );
\draw[Gamma_lininit] ( -0.8747619340497739 , 0.002118826989298578 ) -- ( -0.8747619321220745 , -0.011143690257906638 );
\draw[Gamma_hinit] ( -0.8749985131396436 , 0.002122248820941129 ) -- ( -0.8749980257146923 , -0.0023012016139801897 );
\draw[Gamma_hinit] ( -0.8749980257146923 , -0.0023012016139801897 ) -- ( -0.874983152141417 , -0.006724589657695923 );
\draw[Gamma_hinit] ( -0.874983152141417 , -0.006724589657695923 ) -- ( -0.8749538924747936 , -0.011147817584558746 );
\draw[Gamma_lininit] ( -0.8747619340497739 , 0.002118826989298578 ) -- ( -0.8626303825387962 , 0.14245571767831727 );
\draw[Gamma_hinit] ( -0.8749985131396436 , 0.002122248820941129 ) -- ( -0.8741017553565115 , 0.04901991764992354 );
\draw[Gamma_hinit] ( -0.8741017553565115 , 0.04901991764992354 ) -- ( -0.8715310006625494 , 0.09602701166538985 );
\draw[Gamma_hinit] ( -0.8715310006625494 , 0.09602701166538985 ) -- ( -0.8672829264275609 , 0.1429606065626193 );
\draw[Gamma_lininit] ( -0.8747619321220745 , -0.011143690257906638 ) -- ( -0.8627831390242837 , -0.13930909376152234 );
\draw[Gamma_hinit] ( -0.8749538924747936 , -0.011147817584558746 ) -- ( -0.8739100950981212 , -0.05398976032583031 );
\draw[Gamma_hinit] ( -0.8739100950981212 , -0.05398976032583031 ) -- ( -0.8714662873751609 , -0.09692721620077104 );
\draw[Gamma_hinit] ( -0.8714662873751609 , -0.09692721620077104 ) -- ( -0.86761982830845 , -0.13982052974787337 );
\draw[simpl_divinit] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.36715381450560236 , -0.8497142439363063 );
\draw[simpl_divinit] ( -0.36715381450560236 , -0.8497142439363063 ) -- ( -0.4417989619226031 , -0.8442046686780666 );
\draw[simpl_divinit] ( -0.4417989619226031 , -0.8442046686780666 ) -- ( -0.513126292502517 , -0.8344426673098488 );
\draw[Gamma_lininit] ( -0.49916706420221485 , -0.8426595448188846 ) -- ( -0.5131752960516331 , -0.8345048849700012 );
\draw[Gamma_hinit] ( -0.5002547055671624 , -0.8441241064788793 ) -- ( -0.5045766060580823 , -0.8409224588159906 );
\draw[Gamma_hinit] ( -0.5045766060580823 , -0.8409224588159906 ) -- ( -0.508867401388317 , -0.8376951594277208 );
\draw[Gamma_hinit] ( -0.508867401388317 , -0.8376951594277208 ) -- ( -0.513126292502517 , -0.8344426673098488 );
\draw[Gamma_lininit] ( -0.671509342655684 , -0.6716687571227231 ) -- ( -0.5343531105560378 , -0.8118964998834883 );
\draw[Gamma_hinit] ( -0.6719796430021229 , -0.6720280374945187 ) -- ( -0.6311903562568849 , -0.7230706409664674 );
\draw[Gamma_hinit] ( -0.6311903562568849 , -0.7230706409664674 ) -- ( -0.5860027876002554 , -0.7711826428239762 );
\draw[Gamma_hinit] ( -0.5860027876002554 , -0.7711826428239762 ) -- ( -0.5372025598815832 , -0.8153128230808295 );
\draw[simpl_divinit] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.441724302432247 , -0.704009700402669 );
\draw[simpl_divinit] ( -0.441724302432247 , -0.704009700402669 ) -- ( -0.48930741601055827 , -0.7594727416278786 );
\draw[simpl_divinit] ( -0.48930741601055827 , -0.7594727416278786 ) -- ( -0.5372025598815832 , -0.8153128230808295 );
\draw[Gamma_lininit] ( -0.5131752960516331 , -0.8345048849700012 ) -- ( -0.5343531105560378 , -0.8118964998834883 );
\draw[Gamma_hinit] ( -0.513126292502517 , -0.8344426673098488 ) -- ( -0.5212117651533547 , -0.8282044736280084 );
\draw[Gamma_hinit] ( -0.5212117651533547 , -0.8282044736280084 ) -- ( -0.5292382517385833 , -0.8218263743087858 );
\draw[Gamma_hinit] ( -0.5292382517385833 , -0.8218263743087858 ) -- ( -0.5372025598815832 , -0.8153128230808295 );
\draw[simpl_divinit] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4344530266636434 , -0.8489715622947432 );
\draw[simpl_divinit] ( 0.4344530266636434 , -0.8489715622947432 ) -- ( 0.5050325326553157 , -0.8476382574147201 );
\draw[simpl_divinit] ( 0.5050325326553157 , -0.8476382574147201 ) -- ( 0.573805096806451 , -0.8431580347454506 );
\draw[Gamma_lininit] ( 0.5662824010894792 , -0.8465786176179868 ) -- ( 0.573784165177389 , -0.8431205536487426 );
\draw[Gamma_hinit] ( 0.5666159313398291 , -0.8471694738696 ) -- ( 0.5690162398138066 , -0.8458370059539283 );
\draw[Gamma_hinit] ( 0.5690162398138066 , -0.8458370059539283 ) -- ( 0.5714126433507561 , -0.8444998527538512 );
\draw[Gamma_hinit] ( 0.5714126433507561 , -0.8444998527538512 ) -- ( 0.573805096806451 , -0.8431580347454506 );
\draw[Gamma_lininit] ( 0.5794122371542549 , -0.8392832155429714 ) -- ( 0.7310198148881782 , -0.7372605485861503 );
\draw[Gamma_hinit] ( 0.5797080896246563 , -0.8398191217564054 ) -- ( 0.6319247771775781 , -0.808408131455037 );
\draw[Gamma_hinit] ( 0.6319247771775781 , -0.808408131455037 ) -- ( 0.6827034248415983 , -0.7744243156050201 );
\draw[Gamma_hinit] ( 0.6827034248415983 , -0.7744243156050201 ) -- ( 0.7316363996579938 , -0.7380612043714526 );
\draw[simpl_divinit] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.650999560388248 , -0.7125173753482927 );
\draw[simpl_divinit] ( 0.650999560388248 , -0.7125173753482927 ) -- ( 0.6133397502994633 , -0.7795613808065784 );
\draw[simpl_divinit] ( 0.6133397502994633 , -0.7795613808065784 ) -- ( 0.573805096806451 , -0.8431580347454506 );
\draw[Gamma_lininit] ( 0.5794122371542549 , -0.8392832155429714 ) -- ( 0.573784165177389 , -0.8431205536487426 );
\draw[Gamma_hinit] ( 0.5797080896246563 , -0.8398191217564054 ) -- ( 0.577741646086625 , -0.8409360920979335 );
\draw[Gamma_hinit] ( 0.577741646086625 , -0.8409360920979335 ) -- ( 0.5757739734516001 , -0.8420490683298746 );
\draw[Gamma_hinit] ( 0.5757739734516001 , -0.8420490683298746 ) -- ( 0.573805096806451 , -0.8431580347454506 );
\draw[Gamma_lininit] ( 0.7310198148881782 , -0.7372605485861503 ) -- ( 0.8279310778441119 , -0.6517977712459657 );
\draw[Gamma_hinit] ( 0.7316363996579938 , -0.7380612043714526 ) -- ( 0.7651167527929017 , -0.7109047587668647 );
\draw[Gamma_hinit] ( 0.7651167527929017 , -0.7109047587668647 ) -- ( 0.7976424836721071 , -0.6825171225330835 );
\draw[Gamma_hinit] ( 0.7976424836721071 , -0.6825171225330835 ) -- ( 0.8290887159845408 , -0.6529772281018158 );
\draw[Gamma_lininit] ( 0.7182393031214332 , 0.7475684773942554 ) -- ( 0.5812139052483845 , 0.8373085565650978 );
\draw[Gamma_hinit] ( 0.718633887583975 , 0.7480927119241447 ) -- ( 0.6744451779953158 , 0.7802003621374909 );
\draw[Gamma_hinit] ( 0.6744451779953158 , 0.7802003621374909 ) -- ( 0.6287798232392143 , 0.810399623262183 );
\draw[Gamma_hinit] ( 0.6287798232392143 , 0.810399623262183 ) -- ( 0.5819164920061405 , 0.8385585734986778 );
\draw[Gamma_lininit] ( 0.7182393031214332 , 0.7475684773942554 ) -- ( 0.8092637578320914 , 0.6682830177581316 );
\draw[Gamma_hinit] ( 0.718633887583975 , 0.7480927119241447 ) -- ( 0.7502631881895989 , 0.7232014164244172 );
\draw[Gamma_hinit] ( 0.7502631881895989 , 0.7232014164244172 ) -- ( 0.7811035453091661 , 0.6972130192360003 );
\draw[Gamma_hinit] ( 0.7811035453091661 , 0.6972130192360003 ) -- ( 0.8110514595596234 , 0.6701918968915587 );
\draw[simpl_divinit] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.4265770903223066 , 0.855631979320184 );
\draw[simpl_divinit] ( 0.4265770903223066 , 0.855631979320184 ) -- ( 0.49642562923376754 , 0.8535569390293412 );
\draw[simpl_divinit] ( 0.49642562923376754 , 0.8535569390293412 ) -- ( 0.5645056974274253 , 0.848332810698402 );
\draw[Gamma_lininit] ( 0.5437222563547193 , 0.8575197719716932 ) -- ( 0.564446630774493 , 0.848226709535652 );
\draw[Gamma_hinit] ( 0.5445659925097824 , 0.8590938447493811 ) -- ( 0.5512410467667109 , 0.8555429773018443 );
\draw[Gamma_hinit] ( 0.5512410467667109 , 0.8555429773018443 ) -- ( 0.557887920008326 , 0.8519558281206239 );
\draw[Gamma_hinit] ( 0.557887920008326 , 0.8519558281206239 ) -- ( 0.5645056974274253 , 0.848332810698402 );
\draw[simpl_divinit] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.5004698743952357 , 0.7202541588742383 );
\draw[simpl_divinit] ( 0.5004698743952357 , 0.7202541588742383 ) -- ( 0.5413392703296468 , 0.7796608323262442 );
\draw[simpl_divinit] ( 0.5413392703296468 , 0.7796608323262442 ) -- ( 0.5819164920061405 , 0.8385585734986778 );
\draw[Gamma_lininit] ( 0.564446630774493 , 0.848226709535652 ) -- ( 0.5812139052483845 , 0.8373085565650978 );
\draw[Gamma_hinit] ( 0.5645056974274253 , 0.848332810698402 ) -- ( 0.5703212239003347 , 0.8451082950022687 );
\draw[Gamma_hinit] ( 0.5703212239003347 , 0.8451082950022687 ) -- ( 0.5761250276527968 , 0.8418500884324096 );
\draw[Gamma_hinit] ( 0.5761250276527968 , 0.8418500884324096 ) -- ( 0.5819164920061405 , 0.8385585734986778 );
\draw[simpl_divinit] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3704473286693759 , 0.8451255072535278 );
\draw[simpl_divinit] ( -0.3704473286693759 , 0.8451255072535278 ) -- ( -0.44522594989973047 , 0.8404796757937625 );
\draw[simpl_divinit] ( -0.44522594989973047 , 0.8404796757937625 ) -- ( -0.5167201905208877 , 0.8316740694654539 );
\draw[Gamma_lininit] ( -0.5084883955081503 , 0.8366196512223832 ) -- ( -0.5167467760206237 , 0.8317069047043055 );
\draw[Gamma_hinit] ( -0.5091540627012665 , 0.8374877472367116 ) -- ( -0.5116872817059824 , 0.8355586520462202 );
\draw[Gamma_hinit] ( -0.5116872817059824 , 0.8355586520462202 ) -- ( -0.5142093799110615 , 0.8336207264412092 );
\draw[Gamma_hinit] ( -0.5142093799110615 , 0.8336207264412092 ) -- ( -0.5167201905208877 , 0.8316740694654539 );
\draw[Gamma_lininit] ( -0.5286573893536262 , 0.8187336100769067 ) -- ( -0.6743666868841603 , 0.6675005705715762 );
\draw[Gamma_hinit] ( -0.5304054757860804 , 0.820878578949741 ) -- ( -0.5829328216063282 , 0.7741863674284161 );
\draw[Gamma_hinit] ( -0.5829328216063282 , 0.7741863674284161 ) -- ( -0.6314392273678807 , 0.7227777071481072 );
\draw[Gamma_hinit] ( -0.6314392273678807 , 0.7227777071481072 ) -- ( -0.6749734019123048 , 0.6679567208369248 );
\draw[simpl_divinit] ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6086735226678559 , 0.682203312604183 );
\draw[simpl_divinit] ( -0.6086735226678559 , 0.682203312604183 ) -- ( -0.5654615541161018 , 0.7604882878904633 );
\draw[simpl_divinit] ( -0.5654615541161018 , 0.7604882878904633 ) -- ( -0.5167201905208877 , 0.8316740694654539 );
\draw[Gamma_lininit] ( -0.5286573893536262 , 0.8187336100769067 ) -- ( -0.5167467760206237 , 0.8317069047043055 );
\draw[Gamma_hinit] ( -0.5304054757860804 , 0.820878578949741 ) -- ( -0.5258627523449275 , 0.8245225617219503 );
\draw[Gamma_hinit] ( -0.5258627523449275 , 0.8245225617219503 ) -- ( -0.5213007995656065 , 0.8281213338671723 );
\draw[Gamma_hinit] ( -0.5213007995656065 , 0.8281213338671723 ) -- ( -0.5167201905208877 , 0.8316740694654539 );
\draw[Gamma_lininit] ( -0.6743666868841603 , 0.6675005705715762 ) -- ( -0.7084596708031061 , 0.6176924506886282 );
\draw[Gamma_hinit] ( -0.6749734019123048 , 0.6679567208369248 ) -- ( -0.6866658479707083 , 0.6515524136471034 );
\draw[Gamma_hinit] ( -0.6866658479707083 , 0.6515524136471034 ) -- ( -0.6979880424789604 , 0.6348842060108405 );
\draw[Gamma_hinit] ( -0.6979880424789604 , 0.6348842060108405 ) -- ( -0.7089311625837698 , 0.6179768475471666 );
\draw[simpl_divinit] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8658774177388243 , 0.07131567559797547 );
\draw[simpl_divinit] ( -0.8658774177388243 , 0.07131567559797547 ) -- ( -0.8631523804444426 , 0.1474367170887239 );
\draw[simpl_divinit] ( -0.8631523804444426 , 0.1474367170887239 ) -- ( -0.856067423468583 , 0.2228154405491246 );
\draw[Gamma_lininit] ( -0.8626303825387962 , 0.14245571767831727 ) -- ( -0.8560031150455092 , 0.22280225881850865 );
\draw[Gamma_hinit] ( -0.8672829264275609 , 0.1429606065626193 ) -- ( -0.8640964231683158 , 0.16971379552390475 );
\draw[Gamma_hinit] ( -0.8640964231683158 , 0.16971379552390475 ) -- ( -0.8603582978591896 , 0.196343609503228 );
\draw[Gamma_hinit] ( -0.8603582978591896 , 0.196343609503228 ) -- ( -0.856067423468583 , 0.2228154405491246 );
\draw[Gamma_lininit] ( -0.8036993978221356 , 0.4230105690926387 ) -- ( -0.8541416735735347 , 0.23102573176566135 );
\draw[Gamma_hinit] ( -0.8035102400564463 , 0.4229470514725649 ) -- ( -0.8241307366814358 , 0.3600818753139277 );
\draw[Gamma_hinit] ( -0.8241307366814358 , 0.3600818753139277 ) -- ( -0.8411611623522972 , 0.2959161869235172 );
\draw[Gamma_hinit] ( -0.8411611623522972 , 0.2959161869235172 ) -- ( -0.8546067133353566 , 0.23110055460389892 );
\draw[simpl_divinit] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7380750902502076 , 0.14566488656925272 );
\draw[simpl_divinit] ( -0.7380750902502076 , 0.14566488656925272 ) -- ( -0.7966138302540313 , 0.1884367031895824 );
\draw[simpl_divinit] ( -0.7966138302540313 , 0.1884367031895824 ) -- ( -0.8546067133353566 , 0.2311005546038989 );
\draw[Gamma_lininit] ( -0.8560031150455092 , 0.22280225881850865 ) -- ( -0.8541416735735347 , 0.23102573176566135 );
\draw[Gamma_hinit] ( -0.856067423468583 , 0.2228154405491246 ) -- ( -0.855586716411614 , 0.22557731244928528 );
\draw[Gamma_hinit] ( -0.855586716411614 , 0.22557731244928528 ) -- ( -0.8550998121213463 , 0.22833903928435162 );
\draw[Gamma_hinit] ( -0.8550998121213463 , 0.22833903928435162 ) -- ( -0.8546067133353566 , 0.23110055460389892 );
\draw[Gamma_lininit] ( -0.7084596708031061 , 0.6176924506886282 ) -- ( -0.7518490643814139 , 0.5262474689876631 );
\draw[Gamma_hinit] ( -0.7089311625837698 , 0.6179768475471666 ) -- ( -0.7264067690310663 , 0.5891985159566961 );
\draw[Gamma_hinit] ( -0.7264067690310663 , 0.5891985159566961 ) -- ( -0.7429009450909613 , 0.5596542082638587 );
\draw[Gamma_hinit] ( -0.7429009450909613 , 0.5596542082638587 ) -- ( -0.7583979287359829 , 0.5294546418989141 );
\draw[simpl_divinit] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8653546700604461 , -0.08038616034215754 );
\draw[simpl_divinit] ( -0.8653546700604461 , -0.08038616034215754 ) -- ( -0.8621607395488017 , -0.1559781820234809 );
\draw[simpl_divinit] ( -0.8621607395488017 , -0.1559781820234809 ) -- ( -0.8546589132508593 , -0.23080952467234436 );
\draw[Gamma_lininit] ( -0.8627831390242837 , -0.13930909376152237 ) -- ( -0.8546080469311693 , -0.230798349633684 );
\draw[Gamma_hinit] ( -0.86761982830845 , -0.1398205297478734 ) -- ( -0.8640170837438449 , -0.17031892190819206 );
\draw[Gamma_hinit] ( -0.8640170837438449 , -0.17031892190819206 ) -- ( -0.85969736237621 , -0.20066576458393784 );
\draw[Gamma_hinit] ( -0.85969736237621 , -0.20066576458393784 ) -- ( -0.8546589132508593 , -0.23080952467234436 );
\draw[Gamma_lininit] ( -0.8520767454781863 , -0.24116827503638572 ) -- ( -0.8008279192252156 , -0.4309653856739578 );
\draw[Gamma_hinit] ( -0.8527332686447621 , -0.24127969418145406 ) -- ( -0.8388896793248724 , -0.30537600218858707 );
\draw[Gamma_hinit] ( -0.8388896793248724 , -0.30537600218858707 ) -- ( -0.821515504200449 , -0.36879165106483364 );
\draw[Gamma_hinit] ( -0.821515504200449 , -0.36879165106483364 ) -- ( -0.8006084272381483 , -0.4308873280306745 );
\draw[simpl_divinit] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.7344570054396269 , -0.31305777292750464 );
\draw[simpl_divinit] ( -0.7344570054396269 , -0.31305777292750464 ) -- ( -0.7961047605847329 , -0.27217886486684895 );
\draw[simpl_divinit] ( -0.7961047605847329 , -0.27217886486684895 ) -- ( -0.8546589132508593 , -0.23080952467234436 );
\draw[Gamma_lininit] ( -0.8520767454781863 , -0.24116827503638572 ) -- ( -0.8546080469311693 , -0.230798349633684 );
\draw[Gamma_hinit] ( -0.8527332686447621 , -0.24127969418145406 ) -- ( -0.8533852090311795 , -0.2377897521667464 );
\draw[Gamma_hinit] ( -0.8533852090311795 , -0.2377897521667464 ) -- ( -0.8540270926403456 , -0.2342996504165332 );
\draw[Gamma_hinit] ( -0.8540270926403456 , -0.2342996504165332 ) -- ( -0.8546589132508593 , -0.23080952467234436 );
\draw[Gamma_lininit] ( -0.671509342655684 , -0.6716687571227231 ) -- ( -0.7030059507401958 , -0.6259973437669402 );
\draw[Gamma_hinit] ( -0.6719796430021229 , -0.6720280374945187 ) -- ( -0.682825778534166 , -0.6570248860514807 );
\draw[Gamma_hinit] ( -0.682825778534166 , -0.6570248860514807 ) -- ( -0.6933607626316961 , -0.6417933023030276 );
\draw[Gamma_hinit] ( -0.6933607626316961 , -0.6417933023030276 ) -- ( -0.7035775952292816 , -0.6263525001741833 );
\draw[simpl_divinit] ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.7011347624074759 , 0.4010805331699107 );
\draw[simpl_divinit] ( -0.7011347624074759 , 0.4010805331699107 ) -- ( -0.7303984874380953 , 0.465489975529971 );
\draw[simpl_divinit] ( -0.7303984874380953 , 0.465489975529971 ) -- ( -0.7583979287359829 , 0.5294546418989141 );
\draw[Gamma_lininit] ( -0.8036993978221356 , 0.4230105690926387 ) -- ( -0.7518490643814139 , 0.5262474689876631 );
\draw[Gamma_hinit] ( -0.8035102400564463 , 0.4229470514725649 ) -- ( -0.7898744599627326 , 0.4587819033635618 );
\draw[Gamma_hinit] ( -0.7898744599627326 , 0.4587819033635618 ) -- ( -0.7748232027973663 , 0.494350508298889 );
\draw[Gamma_hinit] ( -0.7748232027973663 , 0.494350508298889 ) -- ( -0.7583979287359829 , 0.5294546418989141 );
\draw[Gamma_lininit] ( -0.7441552229075709 , -0.5407833596593087 ) -- ( -0.7030059507401958 , -0.6259973437669402 );
\draw[Gamma_hinit] ( -0.7509649662220519 , -0.5442595330834025 ) -- ( -0.7360336841480409 , -0.572259212478469 );
\draw[Gamma_hinit] ( -0.7360336841480409 , -0.572259212478469 ) -- ( -0.7202333139307502 , -0.599653960268056 );
\draw[Gamma_hinit] ( -0.7202333139307502 , -0.599653960268056 ) -- ( -0.7035775952292816 , -0.6263525001741833 );
\draw[simpl_divinit] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.7021217628165466 , -0.5539269029406055 );
\draw[simpl_divinit] ( -0.7021217628165466 , -0.5539269029406055 ) -- ( -0.7543634093915871 , -0.49345720616330013 );
\draw[simpl_divinit] ( -0.7543634093915871 , -0.49345720616330013 ) -- ( -0.8006084272381483 , -0.4308873280306745 );
\draw[Gamma_lininit] ( -0.7441552229075709 , -0.5407833596593087 ) -- ( -0.8008279192252156 , -0.4309653856739578 );
\draw[Gamma_hinit] ( -0.7509649662220519 , -0.5442595330834025 ) -- ( -0.7691090463070802 , -0.5069591411173594 );
\draw[Gamma_hinit] ( -0.7691090463070802 , -0.5069591411173594 ) -- ( -0.7856745099036477 , -0.46908767001032114 );
\draw[Gamma_hinit] ( -0.7856745099036477 , -0.46908767001032114 ) -- ( -0.8006084272381483 , -0.4308873280306745 );
\draw[simpl_divinit] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7499642074372949 , -0.6321652180046637 );
\draw[simpl_divinit] ( 0.7499642074372949 , -0.6321652180046637 ) -- ( 0.8125508633406191 , -0.6204395699692774 );
\draw[simpl_divinit] ( 0.8125508633406191 , -0.6204395699692774 ) -- ( 0.8734938484571478 , -0.6071645135784296 );
\draw[Gamma_lininit] ( 0.8279310778441119 , -0.6517977712459657 ) -- ( 0.8721623376302697 , -0.6059142194878674 );
\draw[Gamma_hinit] ( 0.8290887159845408 , -0.6529772281018158 ) -- ( 0.8441672280633705 , -0.6379882394468492 );
\draw[Gamma_hinit] ( 0.8441672280633705 , -0.6379882394468492 ) -- ( 0.8589773962630992 , -0.6227116756017932 );
\draw[Gamma_hinit] ( 0.8589773962630992 , -0.6227116756017932 ) -- ( 0.8734938484571478 , -0.6071645135784296 );
\draw[Gamma_lininit] ( 0.8721623376302697 , -0.6059142194878674 ) -- ( 0.9814117644892584 , -0.4671507597123173 );
\draw[Gamma_hinit] ( 0.8734938484571478 , -0.6071645135784296 ) -- ( 0.912164089389538 , -0.5626074353120277 );
\draw[Gamma_hinit] ( 0.912164089389538 , -0.5626074353120277 ) -- ( 0.9483871822282278 , -0.5158998209389499 );
\draw[Gamma_hinit] ( 0.9483871822282278 , -0.5158998209389499 ) -- ( 0.9817598162570096 , -0.4673657712305371 );
\draw[Gamma_lininit] ( 1.1209213798860487 , -0.0594088781661743 ) -- ( 1.1173657906793442 , 0.0993423577122211 );
\draw[Gamma_hinit] ( 1.1227941329011082 , -0.05956691249957871 ) -- ( 1.1249925761623971 , -0.006530035372470617 );
\draw[Gamma_hinit] ( 1.1249925761623971 , -0.006530035372470617 ) -- ( 1.1236540489954776 , 0.04671737120490184 );
\draw[Gamma_hinit] ( 1.1236540489954776 , 0.04671737120490184 ) -- ( 1.1188002168814657 , 0.09953795968415663 );
\draw[Gamma_lininit] ( 1.0994396258034254 , 0.19047052742030868 ) -- ( 1.069390799181078 , 0.2926701534023044 );
\draw[Gamma_hinit] ( 1.102022231557312 , 0.19109295055466677 ) -- ( 1.092886259488375 , 0.2255379545256611 );
\draw[Gamma_hinit] ( 1.092886259488375 , 0.2255379545256611 ) -- ( 1.0823096573918447 , 0.25957434972793386 );
\draw[Gamma_hinit] ( 1.0823096573918447 , 0.25957434972793386 ) -- ( 1.070359971905752 , 0.29305246764610954 );
\draw[simpl_divinit] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0490186478901349 , 0.19759393908287234 );
\draw[simpl_divinit] ( 1.0490186478901349 , 0.19759393908287234 ) -- ( 1.085652614875411 , 0.1488037572214037 );
\draw[simpl_divinit] ( 1.085652614875411 , 0.1488037572214037 ) -- ( 1.1188002168814657 , 0.0995379596841566 );
\draw[Gamma_lininit] ( 1.0994396258034254 , 0.19047052742030868 ) -- ( 1.1173657906793442 , 0.0993423577122211 );
\draw[Gamma_hinit] ( 1.102022231557312 , 0.19109295055466677 ) -- ( 1.1087708800516514 , 0.16078221274265725 );
\draw[Gamma_hinit] ( 1.1087708800516514 , 0.16078221274265725 ) -- ( 1.114378048417256 , 0.1302149888104134 );
\draw[Gamma_hinit] ( 1.114378048417256 , 0.1302149888104134 ) -- ( 1.1188002168814657 , 0.09953795968415662 );
\draw[Gamma_lininit] ( 1.0754109628385535 , -0.2783168208587663 ) -- ( 1.1100353292298482 , -0.13599578683047642 );
\draw[Gamma_hinit] ( 1.0757516338540467 , -0.2784479628084618 ) -- ( 1.0909852062813152 , -0.2320639431545679 );
\draw[Gamma_hinit] ( 1.0909852062813152 , -0.2320639431545679 ) -- ( 1.1035630759674386 , -0.18462061747424838 );
\draw[Gamma_hinit] ( 1.1035630759674386 , -0.18462061747424838 ) -- ( 1.1133255832059736 , -0.13654609900744064 );
\draw[simpl_divinit] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0411187843207128 , -0.02754016790283268 );
\draw[simpl_divinit] ( 1.0411187843207128 , -0.02754016790283268 ) -- ( 1.0789363107261079 , -0.082288487240053 );
\draw[simpl_divinit] ( 1.0789363107261079 , -0.082288487240053 ) -- ( 1.1133255832059736 , -0.13654609900744064 );
\draw[Gamma_lininit] ( 1.1209213798860487 , -0.0594088781661743 ) -- ( 1.1100353292298482 , -0.13599578683047642 );
\draw[Gamma_hinit] ( 1.1227941329011082 , -0.05956691249957871 ) -- ( 1.1204690146619987 , -0.08527788739134261 );
\draw[Gamma_hinit] ( 1.1204690146619987 , -0.08527788739134261 ) -- ( 1.1173066390082371 , -0.1109689310280731 );
\draw[Gamma_hinit] ( 1.1173066390082371 , -0.1109689310280731 ) -- ( 1.1133255832059736 , -0.13654609900744064 );
\draw[Gamma_lininit] ( 0.9811378577753552 , 0.468122117816936 ) -- ( 0.9801974867162203 , 0.4697417923649787 );
\draw[Gamma_hinit] ( 0.9812334653485155 , 0.4681832011449482 ) -- ( 0.9808941988574218 , 0.46870682603327596 );
\draw[Gamma_hinit] ( 0.9808941988574218 , 0.46870682603327596 ) -- ( 0.9805546194037883 , 0.46923020947708804 );
\draw[Gamma_hinit] ( 0.9805546194037883 , 0.46923020947708804 ) -- ( 0.9802147274137979 , 0.46975335102324567 );
\draw[simpl_divinit] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.013780099106292 , 0.4126269395201964 );
\draw[simpl_divinit] ( 1.013780099106292 , 0.4126269395201964 ) -- ( 1.0443060343246746 , 0.3537246487399223 );
\draw[simpl_divinit] ( 1.0443060343246746 , 0.3537246487399223 ) -- ( 1.070359971905752 , 0.29305246764610954 );
\draw[Gamma_lininit] ( 0.9811378577753552 , 0.468122117816936 ) -- ( 1.069390799181078 , 0.2926701534023044 );
\draw[Gamma_hinit] ( 0.9812334653485155 , 0.4681832011449482 ) -- ( 1.0149331655705476 , 0.4120856228245294 );
\draw[Gamma_hinit] ( 1.0149331655705476 , 0.4120856228245294 ) -- ( 1.0448539495322344 , 0.3534401446074914 );
\draw[Gamma_hinit] ( 1.0448539495322344 , 0.3534401446074914 ) -- ( 1.070359971905752 , 0.29305246764610954 );
\draw[Gamma_lininit] ( 0.9801974867162203 , 0.4697417923649787 ) -- ( 0.9777810856454172 , 0.4727140749996265 );
\draw[Gamma_hinit] ( 0.9802147274137979 , 0.46975335102324567 ) -- ( 0.9795222146165526 , 0.470819429454574 );
\draw[Gamma_hinit] ( 0.9795222146165526 , 0.470819429454574 ) -- ( 0.9788281555501158 , 0.47188481947492844 );
\draw[Gamma_hinit] ( 0.9788281555501158 , 0.47188481947492844 ) -- ( 0.978132554363165 , 0.47294951800365814 );
\draw[simpl_divinit] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7365535163272303 , 0.6566597641355998 );
\draw[simpl_divinit] ( 0.7365535163272303 , 0.6566597641355998 ) -- ( 0.7996373570542228 , 0.6396797668409469 );
\draw[simpl_divinit] ( 0.7996373570542228 , 0.6396797668409469 ) -- ( 0.860757000612894 , 0.620836699602392 );
\draw[Gamma_lininit] ( 0.8092637578320914 , 0.6682830177581316 ) -- ( 0.8602292173838767 , 0.6203246238000713 );
\draw[Gamma_hinit] ( 0.8110514595596234 , 0.6701918968915587 ) -- ( 0.8279694402661534 , 0.6540600286852662 );
\draw[Gamma_hinit] ( 0.8279694402661534 , 0.6540600286852662 ) -- ( 0.8445483591621478 , 0.6376018809127806 );
\draw[Gamma_hinit] ( 0.8445483591621478 , 0.6376018809127806 ) -- ( 0.860757000612894 , 0.620836699602392 );
\draw[simpl_divinit] ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8384670214260548 , 0.4854765978109666 );
\draw[simpl_divinit] ( 0.8384670214260548 , 0.4854765978109666 ) -- ( 0.9090019074594458 , 0.47966209417721134 );
\draw[simpl_divinit] ( 0.9090019074594458 , 0.47966209417721134 ) -- ( 0.978132554363165 , 0.47294951800365814 );
\draw[Gamma_lininit] ( 0.8602292173838767 , 0.6203246238000713 ) -- ( 0.9777810856454172 , 0.4727140749996265 );
\draw[Gamma_hinit] ( 0.860757000612894 , 0.620836699602392 ) -- ( 0.9027373466291513 , 0.573929971376578 );
\draw[Gamma_hinit] ( 0.9027373466291513 , 0.573929971376578 ) -- ( 0.9420320828036699 , 0.5244937474067058 );
\draw[Gamma_hinit] ( 0.9420320828036699 , 0.5244937474067058 ) -- ( 0.978132554363165 , 0.47294951800365814 );
\draw[Gamma_lininit] ( 1.0754109628385535 , -0.2783168208587663 ) -- ( 1.0064399815736196 , -0.4180627260176114 );
\draw[Gamma_hinit] ( 1.0757516338540467 , -0.2784479628084618 ) -- ( 1.056767820847888 , -0.3267830344804474 );
\draw[Gamma_hinit] ( 1.056767820847888 , -0.3267830344804474 ) -- ( 1.0348571392492174 , -0.37419622610002823 );
\draw[Gamma_hinit] ( 1.0348571392492174 , -0.37419622610002823 ) -- ( 1.0103183087524057 , -0.42031200868792795 );
\draw[simpl_divinit] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8769737751912831 , -0.4327933541493978 );
\draw[simpl_divinit] ( 0.8769737751912831 , -0.4327933541493978 ) -- ( 0.9441808557930821 , -0.42690630431969406 );
\draw[simpl_divinit] ( 0.9441808557930821 , -0.42690630431969406 ) -- ( 1.0103183087524057 , -0.42031200868792795 );
\draw[Gamma_lininit] ( 0.9814117644892584 , -0.4671507597123173 ) -- ( 1.0064399815736196 , -0.4180627260176114 );
\draw[Gamma_hinit] ( 0.9817598162570096 , -0.4673657712305371 ) -- ( 0.9915394128643461 , -0.451922421109438 );
\draw[Gamma_hinit] ( 0.9915394128643461 , -0.451922421109438 ) -- ( 1.0010645607697748 , -0.43623060117295137 );
\draw[Gamma_hinit] ( 1.0010645607697748 , -0.43623060117295137 ) -- ( 1.0103183087524057 , -0.42031200868792795 );
\draw[Gamma_linfinal] ( -0.33435631893764445 , -0.9303368968318325 ) -- ( -0.23087677021813177 , -0.9610076753845568 );
\draw[Gamma_hfinal] ( -0.3341105290818146 , -0.9298348924946881 ) -- ( -0.30148267651701194 , -0.9445657622020922 );
\draw[Gamma_hfinal] ( -0.30148267651701194 , -0.9445657622020922 ) -- ( -0.26771975721717445 , -0.9575077820696496 );
\draw[Gamma_hfinal] ( -0.26771975721717445 , -0.9575077820696496 ) -- ( -0.23311468058159987 , -0.9686565536313491 );
\draw[Gamma_linfinal] ( -0.33435631893764445 , -0.9303368968318325 ) -- ( -0.45642493127842226 , -0.844141529910465 );
\draw[Gamma_hfinal] ( -0.3341105290818146 , -0.9298348924946881 ) -- ( -0.37791252897119065 , -0.9064175485840388 );
\draw[Gamma_hfinal] ( -0.37791252897119065 , -0.9064175485840388 ) -- ( -0.42010498737802865 , -0.8789857865119173 );
\draw[Gamma_hfinal] ( -0.42010498737802865 , -0.8789857865119173 ) -- ( -0.45979091987851317 , -0.8480841916905792 );
\draw[Gamma_linfinal] ( -0.14782898724598892 , -0.9884484392136378 ) -- ( 0.005359005106323939 , -0.9957783462771435 );
\draw[Gamma_hfinal] ( -0.14777830856319002 , -0.9881146229372317 ) -- ( -0.09718193103272682 , -0.9950242074605414 );
\draw[Gamma_hfinal] ( -0.09718193103272682 , -0.9950242074605414 ) -- ( -0.045960990804026505 , -0.9989217345373796 );
\draw[Gamma_hfinal] ( -0.045960990804026505 , -0.9989217345373796 ) -- ( 0.005421727792923558 , -0.9999927895993833 );
\draw[simpl_divfinal] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.12365413513256965 , -0.8915465846102922 );
\draw[simpl_divfinal] ( -0.12365413513256965 , -0.8915465846102922 ) -- ( -0.17839181395608547 , -0.9304521495591901 );
\draw[simpl_divfinal] ( -0.17839181395608547 , -0.9304521495591901 ) -- ( -0.2331146805815999 , -0.9686565536313491 );
\draw[Gamma_linfinal] ( -0.14782898724598892 , -0.9884484392136378 ) -- ( -0.23087677021813177 , -0.9610076753845568 );
\draw[Gamma_hfinal] ( -0.14777830856319002 , -0.9881146229372317 ) -- ( -0.1762020161470321 , -0.9828303097801203 );
\draw[Gamma_hfinal] ( -0.1762020161470321 , -0.9828303097801203 ) -- ( -0.20470872519313976 , -0.97634347335904 );
\draw[Gamma_hfinal] ( -0.20470872519313976 , -0.97634347335904 ) -- ( -0.23311468058159987 , -0.9686565536313491 );
\draw[Gamma_linfinal] ( 0.06310982625536482 , -0.9978427600594914 ) -- ( 0.21239348626389437 , -0.9761989639161701 );
\draw[Gamma_hfinal] ( 0.06311664076080284 , -0.9980676040991148 ) -- ( 0.1132271321910916 , -0.9939070155301568 );
\draw[Gamma_hfinal] ( 0.1132271321910916 , -0.9939070155301568 ) -- ( 0.16325254636822598 , -0.9875829244215725 );
\draw[Gamma_hfinal] ( 0.16325254636822598 , -0.9875829244215725 ) -- ( 0.21298526177953186 , -0.9792350505447313 );
\draw[simpl_divfinal] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.10047592213847147 , -0.9004825583103115 );
\draw[simpl_divfinal] ( 0.10047592213847147 , -0.9004825583103115 ) -- ( 0.052980282823124406 , -0.9505886350143399 );
\draw[simpl_divfinal] ( 0.052980282823124406 , -0.9505886350143399 ) -- ( 0.005421727792923558 , -0.9999927895993833 );
\draw[Gamma_linfinal] ( 0.06310982625536482 , -0.9978427600594914 ) -- ( 0.005359005106323939 , -0.9957783462771435 );
\draw[Gamma_hfinal] ( 0.06311664076080284 , -0.9980676040991148 ) -- ( 0.04396990577060261 , -0.9990556065453255 );
\draw[Gamma_hfinal] ( 0.04396990577060261 , -0.9990556065453255 ) -- ( 0.024728216698762493 , -0.9997014608641943 );
\draw[Gamma_hfinal] ( 0.024728216698762493 , -0.9997014608641943 ) -- ( 0.005421727792923543 , -0.9999927895993833 );
\draw[Gamma_linfinal] ( 0.30056665656054016 , -0.9584770140405277 ) -- ( 0.40373461091436935 , -0.927082541525271 );
\draw[Gamma_hfinal] ( 0.3008700788750492 , -0.9596805121426333 ) -- ( 0.33560368851483147 , -0.9502872127176989 );
\draw[Gamma_hfinal] ( 0.33560368851483147 , -0.9502872127176989 ) -- ( 0.3701212396545218 , -0.9400430107359714 );
\draw[Gamma_hfinal] ( 0.3701212396545218 , -0.9400430107359714 ) -- ( 0.404380314082471 , -0.9289756825295665 );
\draw[simpl_divfinal] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.31315812464816994 , -0.8924379273083014 );
\draw[simpl_divfinal] ( 0.31315812464816994 , -0.8924379273083014 ) -- ( 0.26324867523962686 , -0.9366424766142148 );
\draw[simpl_divfinal] ( 0.26324867523962686 , -0.9366424766142148 ) -- ( 0.21298526177953186 , -0.9792350505447313 );
\draw[Gamma_linfinal] ( 0.30056665656054016 , -0.9584770140405277 ) -- ( 0.21239348626389437 , -0.9761989639161701 );
\draw[Gamma_hfinal] ( 0.3008700788750492 , -0.9596805121426333 ) -- ( 0.2717595049252988 , -0.9668185582961811 );
\draw[Gamma_hfinal] ( 0.2717595049252988 , -0.9668185582961811 ) -- ( 0.24244672360139685 , -0.9733488900204417 );
\draw[Gamma_hfinal] ( 0.24244672360139685 , -0.9733488900204417 ) -- ( 0.21298526177953186 , -0.9792350505447313 );
\draw[Gamma_linfinal] ( 0.5664655022406688 , -0.8634308566423112 ) -- ( 0.5810044436856158 , -0.8570084183211593 );
\draw[Gamma_hfinal] ( 0.5667500718251008 , -0.8640550531889181 ) -- ( 0.5715521403950233 , -0.8618105925488595 );
\draw[Gamma_hfinal] ( 0.5715521403950233 , -0.8618105925488595 ) -- ( 0.5763464522872095 , -0.8595506720453023 );
\draw[Gamma_hfinal] ( 0.5763464522872095 , -0.8595506720453023 ) -- ( 0.5811329044072572 , -0.8572753342110105 );
\draw[simpl_divfinal] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5194748947751366 , -0.8763066083438537 );
\draw[simpl_divfinal] ( 0.5194748947751366 , -0.8763066083438537 ) -- ( 0.46234424368440885 , -0.9038161310588786 );
\draw[simpl_divfinal] ( 0.46234424368440885 , -0.9038161310588786 ) -- ( 0.404380314082471 , -0.9289756825295665 );
\draw[Gamma_linfinal] ( 0.5664655022406688 , -0.8634308566423112 ) -- ( 0.40373461091436935 , -0.927082541525271 );
\draw[Gamma_hfinal] ( 0.5667500718251008 , -0.8640550531889181 ) -- ( 0.5134997599871406 , -0.8876591186643327 );
\draw[Gamma_hfinal] ( 0.5134997599871406 , -0.8876591186643327 ) -- ( 0.4592999115688493 , -0.9093508648623939 );
\draw[Gamma_hfinal] ( 0.4592999115688493 , -0.9093508648623939 ) -- ( 0.404380314082471 , -0.9289756825295665 );
\draw[Gamma_linfinal] ( 0.5810044436856158 , -0.8570084183211593 ) -- ( 0.5991898075011673 , -0.8471698280357315 );
\draw[Gamma_hfinal] ( 0.5811329044072572 , -0.8572753342110105 ) -- ( 0.5873420070283905 , -0.8542924480808989 );
\draw[Gamma_hfinal] ( 0.5873420070283905 , -0.8542924480808989 ) -- ( 0.5935400425333311 , -0.8512819225921617 );
\draw[Gamma_hfinal] ( 0.5935400425333311 , -0.8512819225921617 ) -- ( 0.5997267408525498 , -0.8482438858997997 );
\draw[Gamma_linfinal] ( 0.5719785686390626 , 0.8614951661402058 ) -- ( 0.5668448825762747 , 0.8637569235413273 );
\draw[Gamma_hfinal] ( 0.5720240588857273 , 0.8615909159877642 ) -- ( 0.5703306344836627 , 0.8623851506540406 );
\draw[Gamma_hfinal] ( 0.5703306344836627 , 0.8623851506540406 ) -- ( 0.5686362488251892 , 0.8631774609049992 );
\draw[Gamma_hfinal] ( 0.5686362488251892 , 0.8631774609049992 ) -- ( 0.5669409063976991 , 0.863967844866853 );
\draw[Gamma_linfinal] ( 0.5719785686390626 , 0.8614951661402058 ) -- ( 0.5783240474849951 , 0.8580771378330403 );
\draw[Gamma_hfinal] ( 0.5720240588857273 , 0.8615909159877642 ) -- ( 0.5741955876147091 , 0.8605680095806642 );
\draw[Gamma_hfinal] ( 0.5741955876147091 , 0.8605680095806642 ) -- ( 0.5763658358631635 , 0.8595417257110842 );
\draw[Gamma_hfinal] ( 0.5763658358631635 , 0.8595417257110842 ) -- ( 0.5785347923029138 , 0.8585120696729144 );
\draw[Gamma_linfinal] ( 0.397949725355785 , 0.9289307279174597 ) -- ( 0.29885568123166345 , 0.9590636469040846 );
\draw[Gamma_hfinal] ( 0.39861352285454343 , 0.9309013321549541 ) -- ( 0.36567015780025763 , 0.9414143047749945 );
\draw[Gamma_hfinal] ( 0.36567015780025763 , 0.9414143047749945 ) -- ( 0.33249393805707916 , 0.9511647219544797 );
\draw[Gamma_hfinal] ( 0.33249393805707916 , 0.9511647219544797 ) -- ( 0.2991222858685715 , 0.9601280246914484 );
\draw[simpl_divfinal] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.4271650093991515 , 0.8608374670787099 );
\draw[simpl_divfinal] ( 0.4271650093991515 , 0.8608374670787099 ) -- ( 0.49779337471153295 , 0.8639457858643022 );
\draw[simpl_divfinal] ( 0.49779337471153295 , 0.8639457858643022 ) -- ( 0.5669409063976991 , 0.863967844866853 );
\draw[Gamma_linfinal] ( 0.397949725355785 , 0.9289307279174597 ) -- ( 0.5668448825762747 , 0.8637569235413273 );
\draw[Gamma_hfinal] ( 0.39861352285454343 , 0.9309013321549541 ) -- ( 0.455583591538727 , 0.9107523845759979 );
\draw[Gamma_hfinal] ( 0.455583591538727 , 0.9107523845759979 ) -- ( 0.5117770081515738 , 0.8883840053438374 );
\draw[Gamma_hfinal] ( 0.5117770081515738 , 0.8883840053438374 ) -- ( 0.5669409063976991 , 0.863967844866853 );
\draw[Gamma_linfinal] ( 0.20995836299769852 , 0.976423390788036 ) -- ( 0.0615649847006461 , 0.9979758138392744 );
\draw[Gamma_hfinal] ( 0.21058704413241103 , 0.9796831262016934 ) -- ( 0.16112491130937262 , 0.9878943012111252 );
\draw[Gamma_hfinal] ( 0.16112491130937262 , 0.9878943012111252 ) -- ( 0.11138432878813394 , 0.994098822125168 );
\draw[Gamma_hfinal] ( 0.11138432878813394 , 0.994098822125168 ) -- ( 0.061569321707707056 , 0.9981597771922835 );
\draw[simpl_divfinal] ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.19462136132450586 , 0.8910629161064234 );
\draw[simpl_divfinal] ( 0.19462136132450586 , 0.8910629161064234 ) -- ( 0.24731429489884751 , 0.9272548226636207 );
\draw[simpl_divfinal] ( 0.24731429489884751 , 0.9272548226636207 ) -- ( 0.2991222858685715 , 0.9601280246914484 );
\draw[Gamma_linfinal] ( 0.20995836299769852 , 0.976423390788036 ) -- ( 0.29885568123166345 , 0.9590636469040846 );
\draw[Gamma_hfinal] ( 0.21058704413241103 , 0.9796831262016934 ) -- ( 0.2402736039407301 , 0.973806010621166 );
\draw[Gamma_hfinal] ( 0.2402736039407301 , 0.973806010621166 ) -- ( 0.26980367298030195 , 0.9672750864507343 );
\draw[Gamma_hfinal] ( 0.26980367298030195 , 0.9672750864507343 ) -- ( 0.2991222858685715 , 0.9601280246914484 );
\draw[Gamma_linfinal] ( 0.004230085906659527 , 0.995531998684863 ) -- ( -0.1495353948062409 , 0.9881483265160317 );
\draw[Gamma_hfinal] ( 0.00429243428913121 , 0.9999988952013911 ) -- ( -0.047298982545191964 , 0.9988571486725247 );
\draw[Gamma_hfinal] ( -0.047298982545191964 , 0.9988571486725247 ) -- ( -0.09871456530586008 , 0.9948614697687959 );
\draw[Gamma_hfinal] ( -0.09871456530586008 , 0.9948614697687959 ) -- ( -0.14948483801037332 , 0.9878247556629305 );
\draw[simpl_divfinal] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.029119415042448946 , 0.9046344877862941 );
\draw[simpl_divfinal] ( -0.029119415042448946 , 0.9046344877862941 ) -- ( 0.016434281634065885 , 0.9538319818537815 );
\draw[simpl_divfinal] ( 0.016434281634065885 , 0.9538319818537815 ) -- ( 0.061569321707707056 , 0.9981597771922835 );
\draw[Gamma_linfinal] ( 0.004230085906659527 , 0.995531998684863 ) -- ( 0.0615649847006461 , 0.9979758138392744 );
\draw[Gamma_hfinal] ( 0.00429243428913121 , 0.9999988952013911 ) -- ( 0.023464377402824515 , 0.9997321199202559 );
\draw[Gamma_hfinal] ( 0.023464377402824515 , 0.9997321199202559 ) -- ( 0.04256670170637297 , 0.9991150354689234 );
\draw[Gamma_hfinal] ( 0.04256670170637297 , 0.9991150354689234 ) -- ( 0.06156932170770704 , 0.9981597771922835 );
\draw[Gamma_linfinal] ( -0.2313104804852519 , 0.9604270059182732 ) -- ( -0.337157605501588 , 0.9288953400476087 );
\draw[Gamma_hfinal] ( -0.23367892241036045 , 0.9684944548414847 ) -- ( -0.2690957836431138 , 0.9570244928756327 );
\draw[Gamma_hfinal] ( -0.2690957836431138 , 0.9570244928756327 ) -- ( -0.3036204135622764 , 0.9436763118522951 );
\draw[Gamma_hfinal] ( -0.3036204135622764 , 0.9436763118522951 ) -- ( -0.3369376146382052 , 0.9284559080449276 );
\draw[simpl_divfinal] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.24807815281677084 , 0.8993383426445949 );
\draw[simpl_divfinal] ( -0.24807815281677084 , 0.8993383426445949 ) -- ( -0.19927722176016724 , 0.9470128647566719 );
\draw[simpl_divfinal] ( -0.19927722176016724 , 0.9470128647566719 ) -- ( -0.14948483801037332 , 0.9878247556629305 );
\draw[Gamma_linfinal] ( -0.2313104804852519 , 0.9604270059182732 ) -- ( -0.1495353948062409 , 0.9881483265160317 );
\draw[Gamma_hfinal] ( -0.23367892241036045 , 0.9684944548414847 ) -- ( -0.20563712776207188 , 0.9761169890664947 );
\draw[Gamma_hfinal] ( -0.20563712776207188 , 0.9761169890664947 ) -- ( -0.1775127647274351 , 0.9825618985116872 );
\draw[Gamma_hfinal] ( -0.1775127647274351 , 0.9825618985116872 ) -- ( -0.14948483801037332 , 0.9878247556629305 );
\draw[Gamma_linfinal] ( -0.337157605501588 , 0.9288953400476087 ) -- ( -0.4638208622443632 , 0.8382637891250917 );
\draw[Gamma_hfinal] ( -0.3369376146382052 , 0.9284559080449276 ) -- ( -0.3824376672262052 , 0.9037185173112162 );
\draw[Gamma_hfinal] ( -0.3824376672262052 , 0.9037185173112162 ) -- ( -0.4261269338977954 , 0.8746431934422109 );
\draw[Gamma_hfinal] ( -0.4261269338977954 , 0.8746431934422109 ) -- ( -0.46699589907640887 , 0.841860149973253 );
\draw[simpl_divfinal] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.36330334883634813 , -0.8426163046955026 );
\draw[simpl_divfinal] ( -0.36330334883634813 , -0.8426163046955026 ) -- ( -0.4332307154496927 , -0.8294476626652608 );
\draw[simpl_divfinal] ( -0.4332307154496927 , -0.8294476626652608 ) -- ( -0.49859298057476586 , -0.8118898547674079 );
\draw[Gamma_linfinal] ( -0.45642493127842226 , -0.844141529910465 ) -- ( -0.49888816338531267 , -0.8121747141534216 );
\draw[Gamma_hfinal] ( -0.45979091987851317 , -0.8480841916905792 ) -- ( -0.4731758988579409 , -0.8363431357606868 );
\draw[Gamma_hfinal] ( -0.4731758988579409 , -0.8363431357606868 ) -- ( -0.4861229905650839 , -0.8242669171595826 );
\draw[Gamma_hfinal] ( -0.4861229905650839 , -0.8242669171595826 ) -- ( -0.49859298057476586 , -0.8118898547674079 );
\draw[Gamma_linfinal] ( -0.49888816338531267 , -0.8121747141534216 ) -- ( -0.6333601285549149 , -0.6120867073638253 );
\draw[Gamma_hfinal] ( -0.49859298057476586 , -0.8118898547674079 ) -- ( -0.551251425397863 , -0.7511642451128979 );
\draw[Gamma_hfinal] ( -0.551251425397863 , -0.7511642451128979 ) -- ( -0.5967452969563498 , -0.6836200258729564 );
\draw[Gamma_hfinal] ( -0.5967452969563498 , -0.6836200258729564 ) -- ( -0.6342882440985147 , -0.6124791596761071 );
\draw[simpl_divfinal] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6331632376038274 , -0.8221759640787776 );
\draw[simpl_divfinal] ( 0.6331632376038274 , -0.8221759640787776 ) -- ( 0.689810059410147 , -0.795483088021141 );
\draw[simpl_divfinal] ( 0.689810059410147 , -0.795483088021141 ) -- ( 0.745138582777456 , -0.7666371097069459 );
\draw[Gamma_linfinal] ( 0.5991898075011672 , -0.8471698280357315 ) -- ( 0.7443814442915129 , -0.7654345747090128 );
\draw[Gamma_hfinal] ( 0.5997267408525497 , -0.8482438858997997 ) -- ( 0.6491147725640897 , -0.8227746820163658 );
\draw[Gamma_hfinal] ( 0.6491147725640897 , -0.8227746820163658 ) -- ( 0.6976579571811989 , -0.7955518364673236 );
\draw[Gamma_hfinal] ( 0.6976579571811989 , -0.7955518364673236 ) -- ( 0.745138582777456 , -0.7666371097069459 );
\draw[Gamma_linfinal] ( 0.8872607099900156 , -0.6634306608950022 ) -- ( 0.8927478074250323 , -0.6595353246667639 );
\draw[Gamma_hfinal] ( 0.8876345834489738 , -0.6638979214565551 ) -- ( 0.8893661233019841 , -0.6624764501399718 );
\draw[Gamma_hfinal] ( 0.8893661233019841 , -0.6624764501399718 ) -- ( 0.8910950423527517 , -0.6610523375460959 );
\draw[Gamma_hfinal] ( 0.8910950423527517 , -0.6610523375460959 ) -- ( 0.8928213269942246 , -0.6596255865821121 );
\draw[simpl_divfinal] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8441046645851285 , -0.6950808442973267 );
\draw[simpl_divfinal] ( 0.8441046645851285 , -0.6950808442973267 ) -- ( 0.7953236731301235 , -0.7319296306849343 );
\draw[simpl_divfinal] ( 0.7953236731301235 , -0.7319296306849343 ) -- ( 0.745138582777456 , -0.7666371097069459 );
\draw[Gamma_linfinal] ( 0.8872607099900156 , -0.6634306608950022 ) -- ( 0.7443814442915129 , -0.7654345747090128 );
\draw[Gamma_hfinal] ( 0.8876345834489738 , -0.6638979214565551 ) -- ( 0.8415841973364537 , -0.7000387456183551 );
\draw[Gamma_hfinal] ( 0.8415841973364537 , -0.7000387456183551 ) -- ( 0.7939979915510389 , -0.7343204709754042 );
\draw[Gamma_hfinal] ( 0.7939979915510389 , -0.7343204709754042 ) -- ( 0.745138582777456 , -0.7666371097069459 );
\draw[Gamma_linfinal] ( 0.8927478074250323 , -0.6595353246667639 ) -- ( 0.8958771213592696 , -0.6569468974585845 );
\draw[Gamma_hfinal] ( 0.8928213269942246 , -0.6596255865821121 ) -- ( 0.893864055904746 , -0.6587612118408452 );
\draw[Gamma_hfinal] ( 0.893864055904746 , -0.6587612118408452 ) -- ( 0.8949059269407347 , -0.6578958157990978 );
\draw[Gamma_hfinal] ( 0.8949059269407347 , -0.6578958157990978 ) -- ( 0.8959469372533104 , -0.6570293993656375 );
\draw[Gamma_linfinal] ( 1.2346912570927233 , -0.1348337270196571 ) -- ( 1.24535494113562 , -0.05555720789215086 );
\draw[Gamma_hfinal] ( 1.2362587601694524 , -0.13517439742513235 ) -- ( 1.2411037454908465 , -0.10888101906775191 );
\draw[Gamma_hfinal] ( 1.2411037454908465 , -0.10888101906775191 ) -- ( 1.2449222142520153 , -0.08236703641529826 );
\draw[Gamma_hfinal] ( 1.2449222142520153 , -0.08236703641529826 ) -- ( 1.2476884723521515 , -0.05573779723085779 );
\draw[Gamma_linfinal] ( 1.2346912570927233 , -0.1348337270196571 ) -- ( 1.181061671879332 , -0.2904575539793217 );
\draw[Gamma_hfinal] ( 1.2362587601694524 , -0.13517439742513235 ) -- ( 1.223210462433102 , -0.18855315017804636 );
\draw[Gamma_hfinal] ( 1.223210462433102 , -0.18855315017804636 ) -- ( 1.2059621440135415 , -0.2411877904767273 );
\draw[Gamma_hfinal] ( 1.2059621440135415 , -0.2411877904767273 ) -- ( 1.1850183783068746 , -0.29229279449909285 );
\draw[Gamma_linfinal] ( 1.2394481434360018 , 0.10032054922326204 ) -- ( 1.2279650331696201 , 0.16685273842309936 );
\draw[Gamma_hfinal] ( 1.2424011166675175 , 0.10075526981202894 ) -- ( 1.2386369126938381 , 0.12305083391350155 );
\draw[Gamma_hfinal] ( 1.2386369126938381 , 0.12305083391350155 ) -- ( 1.2341481157561596 , 0.1451924554526764 );
\draw[Gamma_hfinal] ( 1.2341481157561596 , 0.1451924554526764 ) -- ( 1.2289541327611964 , 0.16711977421227006 );
\draw[simpl_divfinal] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2114140539521796 , 0.07555629400072598 );
\draw[simpl_divfinal] ( 1.2114140539521796 , 0.07555629400072598 ) -- ( 1.232836804843755 , 0.009684901848503083 );
\draw[simpl_divfinal] ( 1.232836804843755 , 0.009684901848503083 ) -- ( 1.2476884723521515 , -0.05573779723085779 );
\draw[Gamma_linfinal] ( 1.2394481434360018 , 0.10032054922326204 ) -- ( 1.24535494113562 , -0.05555720789215086 );
\draw[Gamma_hfinal] ( 1.2424011166675175 , 0.10075526981202894 ) -- ( 1.2482498778053175 , 0.04887351757491347 );
\draw[Gamma_hfinal] ( 1.2482498778053175 , 0.04887351757491347 ) -- ( 1.250034782132791 , -0.0036368689338399716 );
\draw[Gamma_hfinal] ( 1.250034782132791 , -0.0036368689338399716 ) -- ( 1.2476884723521515 , -0.055737797230857804 );
\draw[Gamma_linfinal] ( 1.2279650331696201 , 0.16685273842309936 ) -- ( 1.1783472336231027 , 0.2861466991806384 );
\draw[Gamma_hfinal] ( 1.2289541327611964 , 0.16711977421227006 ) -- ( 1.217200129624283 , 0.20848363902745476 );
\draw[Gamma_hfinal] ( 1.217200129624283 , 0.20848363902745476 ) -- ( 1.2028601613022476 , 0.24943852085372448 );
\draw[Gamma_hfinal] ( 1.2028601613022476 , 0.24943852085372448 ) -- ( 1.1861811303505096 , 0.28966609132269017 );
\draw[simpl_divfinal] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.625737677129259 , 0.8320211645660971 );
\draw[simpl_divfinal] ( 0.625737677129259 , 0.8320211645660971 ) -- ( 0.6805581509245229 , 0.8038333005184085 );
\draw[simpl_divfinal] ( 0.6805581509245229 , 0.8038333005184085 ) -- ( 0.7341227513360432 , 0.7735557454248284 );
\draw[Gamma_linfinal] ( 0.5783240474849951 , 0.8580771378330403 ) -- ( 0.7334779000200782 , 0.7725180485701751 );
\draw[Gamma_hfinal] ( 0.5785347923029138 , 0.8585120696729144 ) -- ( 0.6313996330735216 , 0.8321604348246221 );
\draw[Gamma_hfinal] ( 0.6313996330735216 , 0.8321604348246221 ) -- ( 0.6833436998436706 , 0.8038178928360207 );
\draw[Gamma_hfinal] ( 0.6833436998436706 , 0.8038178928360207 ) -- ( 0.7341227513360432 , 0.7735557454248284 );
\draw[Gamma_linfinal] ( 0.7334779000200782 , 0.7725180485701751 ) -- ( 0.883503459414315 , 0.6666574576388705 );
\draw[Gamma_hfinal] ( 0.7341227513360432 , 0.7735557454248284 ) -- ( 0.785475768401863 , 0.7401572475361364 );
\draw[Gamma_hfinal] ( 0.785475768401863 , 0.7401572475361364 ) -- ( 0.8354713669054054 , 0.7046066362573514 );
\draw[Gamma_hfinal] ( 0.8354713669054054 , 0.7046066362573514 ) -- ( 0.8838069296161162 , 0.6670240509822208 );
\draw[simpl_divfinal] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3666891651468531 , 0.8376596132414315 );
\draw[simpl_divfinal] ( -0.3666891651468531 , 0.8376596132414315 ) -- ( -0.43681549125037406 , 0.8249755534023813 );
\draw[simpl_divfinal] ( -0.43681549125037406 , 0.8249755534023813 ) -- ( -0.5023952050890104 , 0.8079954052307032 );
\draw[Gamma_linfinal] ( -0.4638208622443632 , 0.8382637891250917 ) -- ( -0.5026290061569842 , 0.8082157965313148 );
\draw[Gamma_hfinal] ( -0.46699589907640887 , 0.841860149973253 ) -- ( -0.47918246102752454 , 0.8308417740954104 );
\draw[Gamma_hfinal] ( -0.47918246102752454 , 0.8308417740954104 ) -- ( -0.4909922942748496 , 0.8195442303993812 );
\draw[Gamma_hfinal] ( -0.4909922942748496 , 0.8195442303993812 ) -- ( -0.5023952050890104 , 0.8079954052307032 );
\draw[Gamma_linfinal] ( -0.5026290061569842 , 0.8082157965313148 ) -- ( -0.6397485708060464 , 0.5995384850238009 );
\draw[Gamma_hfinal] ( -0.5023952050890104 , 0.8079954052307032 ) -- ( -0.5562715303070607 , 0.744492486418183 );
\draw[Gamma_hfinal] ( -0.5562715303070607 , 0.744492486418183 ) -- ( -0.6024484968573793 , 0.6738807543499872 );
\draw[Gamma_hfinal] ( -0.6024484968573793 , 0.6738807543499872 ) -- ( -0.6401447049930666 , 0.599697264091853 );
\draw[Gamma_linfinal] ( -0.7443603851658597 , 0.1472150438174452 ) -- ( -0.748094840065873 , 0.06257768215295417 );
\draw[Gamma_hfinal] ( -0.7445226831388849 , 0.1472313975260626 ) -- ( -0.7464277825589981 , 0.11905044827810717 );
\draw[Gamma_hfinal] ( -0.7464277825589981 , 0.11905044827810717 ) -- ( -0.7479250774493866 , 0.09083650692547827 );
\draw[Gamma_hfinal] ( -0.7479250774493866 , 0.09083650692547827 ) -- ( -0.7490191440893853 , 0.0626011351456707 );
\draw[Gamma_linfinal] ( -0.7146857999407925 , 0.3651838150843141 ) -- ( -0.7232804438978631 , 0.30593582668300834 );
\draw[Gamma_hfinal] ( -0.7142923118612687 , 0.3651039387325586 ) -- ( -0.7182444611467843 , 0.34555916470391645 );
\draw[Gamma_hfinal] ( -0.7182444611467843 , 0.34555916470391645 ) -- ( -0.7219419607985724 , 0.3259476542049636 );
\draw[Gamma_hfinal] ( -0.7219419607985724 , 0.3259476542049636 ) -- ( -0.7253899891486408 , 0.30627689692491195 );
\draw[simpl_divfinal] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6964258184365301 , 0.17078268329675414 );
\draw[simpl_divfinal] ( -0.6964258184365301 , 0.17078268329675414 ) -- ( -0.7119134223069886 , 0.23868091844636144 );
\draw[simpl_divfinal] ( -0.7119134223069886 , 0.23868091844636144 ) -- ( -0.7253899891486408 , 0.30627689692491195 );
\draw[Gamma_linfinal] ( -0.7443603851658597 , 0.1472150438174452 ) -- ( -0.7232804438978631 , 0.30593582668300834 );
\draw[Gamma_hfinal] ( -0.7445226831388849 , 0.1472313975260626 ) -- ( -0.7397560239753285 , 0.200367761864251 );
\draw[Gamma_hfinal] ( -0.7397560239753285 , 0.200367761864251 ) -- ( -0.733405635370494 , 0.25344444947020733 );
\draw[Gamma_hfinal] ( -0.733405635370494 , 0.25344444947020733 ) -- ( -0.7253899891486408 , 0.30627689692491195 );
\draw[Gamma_linfinal] ( -0.7473270593964786 , -0.078250882639335 ) -- ( -0.7433447003585201 , -0.161560427190006 );
\draw[Gamma_hfinal] ( -0.7484633154059621 , -0.0782894915615276 ) -- ( -0.7471671211711716 , -0.10607907378190388 );
\draw[Gamma_hfinal] ( -0.7471671211711716 , -0.10607907378190388 ) -- ( -0.7454773014437649 , -0.13384224855310475 );
\draw[Gamma_hfinal] ( -0.7454773014437649 , -0.13384224855310475 ) -- ( -0.7433891264925611 , -0.1615678292301682 );
\draw[simpl_divfinal] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7043312435642721 , -0.0601274098152951 );
\draw[simpl_divfinal] ( -0.7043312435642721 , -0.0601274098152951 ) -- ( -0.727660576001753 , 0.0012673100499046817 );
\draw[simpl_divfinal] ( -0.727660576001753 , 0.0012673100499046817 ) -- ( -0.7490191440893853 , 0.0626011351456707 );
\draw[Gamma_linfinal] ( -0.7473270593964786 , -0.078250882639335 ) -- ( -0.748094840065873 , 0.06257768215295417 );
\draw[Gamma_hfinal] ( -0.7484633154059621 , -0.0782894915615276 ) -- ( -0.7497520563572604 , -0.031342666543208095 );
\draw[Gamma_hfinal] ( -0.7497520563572604 , -0.031342666543208095 ) -- ( -0.749936586230714 , 0.01565276182255504 );
\draw[Gamma_hfinal] ( -0.749936586230714 , 0.01565276182255504 ) -- ( -0.7490191440893853 , 0.0626011351456707 );
\draw[Gamma_linfinal] ( -0.7203474677434504 , -0.3214979281749947 ) -- ( -0.7119063290973522 , -0.3781004631214348 );
\draw[Gamma_hfinal] ( -0.7226740101003313 , -0.32189741376838804 ) -- ( -0.7191907472667841 , -0.3406657985573447 );
\draw[Gamma_hfinal] ( -0.7191907472667841 , -0.3406657985573447 ) -- ( -0.7154752808170178 , -0.359374975902443 );
\draw[Gamma_hfinal] ( -0.7154752808170178 , -0.359374975902443 ) -- ( -0.711522975635548 , -0.3780182156388293 );
\draw[simpl_divfinal] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6971213660523825 , -0.28951518611822286 );
\draw[simpl_divfinal] ( -0.6971213660523825 , -0.28951518611822286 ) -- ( -0.7217231044182656 , -0.2256474824761806 );
\draw[simpl_divfinal] ( -0.7217231044182656 , -0.2256474824761806 ) -- ( -0.7433891264925611 , -0.1615678292301682 );
\draw[Gamma_linfinal] ( -0.7203474677434504 , -0.3214979281749947 ) -- ( -0.7433447003585201 , -0.161560427190006 );
\draw[Gamma_hfinal] ( -0.7226740101003313 , -0.32189741376838804 ) -- ( -0.7312775792504133 , -0.26865259877469844 );
\draw[Gamma_hfinal] ( -0.7312775792504133 , -0.26865259877469844 ) -- ( -0.7381526551938641 , -0.21514385019188978 );
\draw[Gamma_hfinal] ( -0.7381526551938641 , -0.21514385019188978 ) -- ( -0.7433891264925611 , -0.1615678292301682 );
\draw[Gamma_linfinal] ( -0.7146857999407925 , 0.3651838150843141 ) -- ( -0.6459846469399368 , 0.5825481225779285 );
\draw[Gamma_hfinal] ( -0.7142923118612687 , 0.3651039387325586 ) -- ( -0.6966888371199403 , 0.43893382496973404 );
\draw[Gamma_hfinal] ( -0.6966888371199403 , 0.43893382496973404 ) -- ( -0.6745238724154929 , 0.5119855328695516 );
\draw[Gamma_hfinal] ( -0.6745238724154929 , 0.5119855328695516 ) -- ( -0.6473955559155014 , 0.5831226358214453 );
\draw[Gamma_linfinal] ( -0.7119063290973522 , -0.3781004631214348 ) -- ( -0.647314822156635 , -0.5757921080988048 );
\draw[Gamma_hfinal] ( -0.711522975635548 , -0.3780182156388293 ) -- ( -0.6949779383856222 , -0.4452341290469794 );
\draw[Gamma_hfinal] ( -0.6949779383856222 , -0.4452341290469794 ) -- ( -0.6745813419418795 , -0.5118208146468093 );
\draw[Gamma_hfinal] ( -0.6745813419418795 , -0.5118208146468093 ) -- ( -0.6500287052367124 , -0.5768856078122502 );
\draw[simpl_divfinal] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9415282466463509 , -0.6138670896053624 );
\draw[simpl_divfinal] ( 0.9415282466463509 , -0.6138670896053624 ) -- ( 0.9898094222630048 , -0.5688234184718237 );
\draw[simpl_divfinal] ( 0.9898094222630048 , -0.5688234184718237 ) -- ( 1.0354049793386473 , -0.5213276021050409 );
\draw[Gamma_linfinal] ( 0.8958771213592696 , -0.6569468974585845 ) -- ( 1.0336405312679235 , -0.5197609529968926 );
\draw[Gamma_hfinal] ( 0.8959469372533104 , -0.6570293993656375 ) -- ( 0.944665673950098 , -0.6143605911446192 );
\draw[Gamma_hfinal] ( 0.944665673950098 , -0.6143605911446192 ) -- ( 0.9913538371292607 , -0.5690462971025357 );
\draw[Gamma_hfinal] ( 0.9913538371292607 , -0.5690462971025357 ) -- ( 1.0354049793386473 , -0.5213276021050409 );
\draw[simpl_divfinal] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1800624425488184 , 0.21474015677858155 );
\draw[simpl_divfinal] ( 1.1800624425488184 , 0.21474015677858155 ) -- ( 1.1690884478024748 , 0.2878495165782697 );
\draw[simpl_divfinal] ( 1.1690884478024748 , 0.2878495165782697 ) -- ( 1.1519907669584608 , 0.3574422968318321 );
\draw[Gamma_linfinal] ( 1.1783472336231027 , 0.2861466991806384 ) -- ( 1.151417848839269 , 0.3571031810533446 );
\draw[Gamma_hfinal] ( 1.1861811303505096 , 0.28966609132269017 ) -- ( 1.1754154929502194 , 0.3127719661576099 );
\draw[Gamma_hfinal] ( 1.1754154929502194 , 0.3127719661576099 ) -- ( 1.164001744168096 , 0.3353884789609821 );
\draw[Gamma_hfinal] ( 1.164001744168096 , 0.3353884789609821 ) -- ( 1.1519907669584608 , 0.3574422968318321 );
\draw[simpl_divfinal] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.180598473089109 , -0.17326353038514888 );
\draw[simpl_divfinal] ( 1.180598473089109 , -0.17326353038514888 ) -- ( 1.1794953915437694 , -0.24832192994459495 );
\draw[simpl_divfinal] ( 1.1794953915437694 , -0.24832192994459495 ) -- ( 1.1718312946144473 , -0.3199669128704264 );
\draw[Gamma_linfinal] ( 1.181061671879332 , -0.2904575539793217 ) -- ( 1.171744239820999 , -0.3199207298690281 );
\draw[Gamma_hfinal] ( 1.1850183783068746 , -0.29229279449909285 ) -- ( 1.180727626506588 , -0.3016167424464455 );
\draw[Gamma_hfinal] ( 1.180727626506588 , -0.3016167424464455 ) -- ( 1.1763308278919233 , -0.3108433965193549 );
\draw[Gamma_hfinal] ( 1.1763308278919233 , -0.3108433965193549 ) -- ( 1.1718312946144473 , -0.3199669128704264 );
\draw[Gamma_linfinal] ( 1.122818455137787 , 0.40078231654036506 ) -- ( 1.0317374512446225 , 0.5236290173735422 );
\draw[Gamma_hfinal] ( 1.1250927514485483 , 0.40224851435868975 ) -- ( 1.0963512568993667 , 0.44455338376072 );
\draw[Gamma_hfinal] ( 1.0963512568993667 , 0.44455338376072 ) -- ( 1.0654329260087552 , 0.4853569624330874 );
\draw[Gamma_hfinal] ( 1.0654329260087552 , 0.4853569624330874 ) -- ( 1.0326638954610559 , 0.5244585775651138 );
\draw[simpl_divfinal] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0397435375164956 , 0.4338803921780122 );
\draw[simpl_divfinal] ( 1.0397435375164956 , 0.4338803921780122 ) -- ( 1.0973712375738454 , 0.3965226694326465 );
\draw[simpl_divfinal] ( 1.0973712375738454 , 0.3965226694326465 ) -- ( 1.1519907669584608 , 0.3574422968318321 );
\draw[Gamma_linfinal] ( 1.122818455137787 , 0.40078231654036506 ) -- ( 1.151417848839269 , 0.3571031810533446 );
\draw[Gamma_hfinal] ( 1.1250927514485483 , 0.40224851435868975 ) -- ( 1.1343596305930284 , 0.38746789298509976 );
\draw[Gamma_hfinal] ( 1.1343596305930284 , 0.38746789298509976 ) -- ( 1.1433318449891705 , 0.3725278556918598 );
\draw[Gamma_hfinal] ( 1.1433318449891705 , 0.3725278556918598 ) -- ( 1.1519907669584608 , 0.3574422968318321 );
\draw[Gamma_linfinal] ( 1.0317374512446225 , 0.5236290173735422 ) -- ( 0.899592446056421 , 0.6522781205309164 );
\draw[Gamma_hfinal] ( 1.0326638954610559 , 0.5244585775651138 ) -- ( 0.9908249070806899 , 0.5695884341386377 );
\draw[Gamma_hfinal] ( 0.9908249070806899 , 0.5695884341386377 ) -- ( 0.9465795313564638 , 0.6125897155368825 );
\draw[Gamma_hfinal] ( 0.9465795313564638 , 0.6125897155368825 ) -- ( 0.9004170812373146 , 0.6532867286760877 );
\draw[simpl_divfinal] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7460490316146656 , 0.6704042817802043 );
\draw[simpl_divfinal] ( 0.7460490316146656 , 0.6704042817802043 ) -- ( 0.8188820987763389 , 0.6670727400743486 );
\draw[simpl_divfinal] ( 0.8188820987763389 , 0.6670727400743486 ) -- ( 0.8901290998585919 , 0.6618485028082453 );
\draw[Gamma_linfinal] ( 0.883503459414315 , 0.6666574576388705 ) -- ( 0.8900476038221871 , 0.6617473606195455 );
\draw[Gamma_hfinal] ( 0.8838069296161162 , 0.6670240509822208 ) -- ( 0.8859182227599236 , 0.6653026678260711 );
\draw[Gamma_hfinal] ( 0.8859182227599236 , 0.6653026678260711 ) -- ( 0.8880256278237291 , 0.6635774803108371 );
\draw[Gamma_hfinal] ( 0.8880256278237291 , 0.6635774803108371 ) -- ( 0.8901290998585919 , 0.6618485028082453 );
\draw[simpl_divfinal] ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8117444708047803 , 0.5451618028276121 );
\draw[simpl_divfinal] ( 0.8117444708047803 , 0.5451618028276121 ) -- ( 0.8563933955848245 , 0.599585606132856 );
\draw[simpl_divfinal] ( 0.8563933955848245 , 0.599585606132856 ) -- ( 0.9004170812373146 , 0.6532867286760877 );
\draw[Gamma_linfinal] ( 0.8900476038221871 , 0.6617473606195455 ) -- ( 0.899592446056421 , 0.6522781205309164 );
\draw[Gamma_hfinal] ( 0.8901290998585919 , 0.6618485028082453 ) -- ( 0.8935651407128907 , 0.659008502228941 );
\draw[Gamma_hfinal] ( 0.8935651407128907 , 0.659008502228941 ) -- ( 0.89699453624523 , 0.656154544575944 );
\draw[Gamma_hfinal] ( 0.89699453624523 , 0.656154544575944 ) -- ( 0.9004170812373146 , 0.6532867286760877 );
\draw[simpl_divfinal] ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6659813898165944 , 0.42433008081962975 );
\draw[simpl_divfinal] ( -0.6659813898165944 , 0.42433008081962975 ) -- ( -0.6565516510479691 , 0.5113654199164049 );
\draw[simpl_divfinal] ( -0.6565516510479691 , 0.5113654199164049 ) -- ( -0.6417311955461841 , 0.5961307740450099 );
\draw[Gamma_linfinal] ( -0.6459846469399368 , 0.5825481225779285 ) -- ( -0.6417851061668448 , 0.596154157779196 );
\draw[Gamma_hfinal] ( -0.6473955559155014 , 0.5831226358214453 ) -- ( -0.6455283704178671 , 0.5874716720153184 );
\draw[Gamma_hfinal] ( -0.6455283704178671 , 0.5874716720153184 ) -- ( -0.6436402825775355 , 0.5918078191552365 );
\draw[Gamma_hfinal] ( -0.6436402825775355 , 0.5918078191552365 ) -- ( -0.6417311955461841 , 0.5961307740450099 );
\draw[simpl_divfinal] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.4846519755115305 , 0.6254771311217624 );
\draw[simpl_divfinal] ( -0.4846519755115305 , 0.6254771311217624 ) -- ( -0.5655864898015099 , 0.6117451222908206 );
\draw[simpl_divfinal] ( -0.5655864898015099 , 0.6117451222908206 ) -- ( -0.6417311955461841 , 0.5961307740450099 );
\draw[Gamma_linfinal] ( -0.6397485708060464 , 0.5995384850238009 ) -- ( -0.6417851061668448 , 0.596154157779196 );
\draw[Gamma_hfinal] ( -0.6401447049930666 , 0.599697264091853 ) -- ( -0.6406755921806826 , 0.598508549305925 );
\draw[Gamma_hfinal] ( -0.6406755921806826 , 0.598508549305925 ) -- ( -0.6412044229282101 , 0.5973197143401735 );
\draw[Gamma_hfinal] ( -0.6412044229282101 , 0.5973197143401735 ) -- ( -0.6417311955461841 , 0.5961307740450099 );
\draw[simpl_divfinal] ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.531687054547109 , -0.48707893003562663 );
\draw[simpl_divfinal] ( -0.531687054547109 , -0.48707893003562663 ) -- ( -0.5904851206277024 , -0.5318322925730641 );
\draw[simpl_divfinal] ( -0.5904851206277024 , -0.5318322925730641 ) -- ( -0.6500287052367124 , -0.5768856078122502 );
\draw[Gamma_linfinal] ( -0.6380367006192252 , -0.6046637891721643 ) -- ( -0.647314822156635 , -0.5757921080988048 );
\draw[Gamma_hfinal] ( -0.6379111458371919 , -0.6046075736200759 ) -- ( -0.6420461087536639 , -0.5954261978787235 );
\draw[Gamma_hfinal] ( -0.6420461087536639 , -0.5954261978787235 ) -- ( -0.6460849889684388 , -0.5861845165265405 );
\draw[Gamma_hfinal] ( -0.6460849889684388 , -0.5861845165265405 ) -- ( -0.6500287052367124 , -0.5768856078122502 );
\draw[simpl_divfinal] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4808314924146417 , -0.6377011646479143 );
\draw[simpl_divfinal] ( -0.4808314924146417 , -0.6377011646479143 ) -- ( -0.561945096377792 , -0.6221962842080895 );
\draw[simpl_divfinal] ( -0.561945096377792 , -0.6221962842080895 ) -- ( -0.637911145837192 , -0.604607573620076 );
\draw[Gamma_linfinal] ( -0.6333601285549149 , -0.6120867073638253 ) -- ( -0.6380367006192253 , -0.6046637891721645 );
\draw[Gamma_hfinal] ( -0.6342882440985147 , -0.6124791596761071 ) -- ( -0.6355064018505748 , -0.6098558946467446 );
\draw[Gamma_hfinal] ( -0.6355064018505748 , -0.6098558946467446 ) -- ( -0.6367140439936274 , -0.6072319767671334 );
\draw[Gamma_hfinal] ( -0.6367140439936274 , -0.6072319767671334 ) -- ( -0.637911145837192 , -0.604607573620076 );
\draw[Gamma_linfinal] ( 1.0336405312679235 , -0.5197609529968926 ) -- ( 1.0626035268996983 , -0.4884135705775355 );
\draw[Gamma_hfinal] ( 1.0354049793386473 , -0.5213276021050409 ) -- ( 1.044696019581988 , -0.5105259687430722 );
\draw[Gamma_hfinal] ( 1.044696019581988 , -0.5105259687430722 ) -- ( 1.053839621744701 , -0.4996139648323458 );
\draw[Gamma_hfinal] ( 1.053839621744701 , -0.4996139648323458 ) -- ( 1.0628306220151342 , -0.4885937769947719 );
\draw[Gamma_linfinal] ( 1.149416749292476 , -0.35481912418347633 ) -- ( 1.0626035268996983 , -0.4884135705775355 );
\draw[Gamma_hfinal] ( 1.1525012039170675 , -0.3565658343375884 ) -- ( 1.1250558743480066 , -0.4023006785509078 );
\draw[Gamma_hfinal] ( 1.1250558743480066 , -0.4023006785509078 ) -- ( 1.095022954988618 , -0.44641793030961574 );
\draw[Gamma_hfinal] ( 1.095022954988618 , -0.44641793030961574 ) -- ( 1.0628306220151342 , -0.4885937769947719 );
\draw[simpl_divfinal] ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0253759028845226 , -0.27171252875678664 );
\draw[simpl_divfinal] ( 1.0253759028845226 , -0.27171252875678664 ) -- ( 1.0894146719881483 , -0.3143768191722796 );
\draw[simpl_divfinal] ( 1.0894146719881483 , -0.3143768191722796 ) -- ( 1.1525012039170675 , -0.3565658343375884 );
\draw[Gamma_linfinal] ( 1.171744239820999 , -0.3199207298690281 ) -- ( 1.149416749292476 , -0.35481912418347633 );
\draw[Gamma_hfinal] ( 1.1718312946144473 , -0.3199669128704264 ) -- ( 1.1656070103098508 , -0.3322430052691832 );
\draw[Gamma_hfinal] ( 1.1656070103098508 , -0.3322430052691832 ) -- ( 1.1591607669286916 , -0.34444481886397027 );
\draw[Gamma_hfinal] ( 1.1591607669286916 , -0.34444481886397027 ) -- ( 1.1525012039170675 , -0.3565658343375884 );


==> mesh_examples/tikz_kite_mesh_E_I_paths_008.tex <==
\draw[backgrtriglin] ( -1.05 , -1.05 ) -- ( -0.8333333333333336 , -1.05 ) -- ( -1.05 , -0.8166666666666667 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -1.05 ) -- ( -0.9777777777777779 , -1.05 ) --  ( -0.9777777777777779 , -1.05 ) -- ( -0.9055555555555558 , -1.05 ) --  ( -0.9055555555555558 , -1.05 ) -- ( -0.8333333333333336 , -1.05 ) --  ( -0.8333333333333336 , -1.05 ) -- ( -0.9055555555555558 , -0.9722222222222222 ) --  ( -0.9055555555555558 , -0.9722222222222222 ) -- ( -0.9777777777777779 , -0.8944444444444445 ) --  ( -0.9777777777777779 , -0.8944444444444445 ) -- ( -1.05 , -0.8166666666666667 ) --  ( -1.05 , -0.8166666666666667 ) -- ( -1.05 , -0.8944444444444445 ) --  ( -1.05 , -0.8944444444444445 ) -- ( -1.05 , -0.9722222222222222 ) --  ( -1.05 , -0.9722222222222222 ) -- ( -1.05 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.8333333333333336 , -1.05 ) -- ( -0.6166666666666673 , -1.05 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) -- cycle;
\draw[backgrtrig]  ( -0.8333333333333336 , -1.05 ) -- ( -0.7611111111111115 , -1.05 ) --  ( -0.7611111111111115 , -1.05 ) -- ( -0.6888888888888893 , -1.05 ) --  ( -0.6888888888888893 , -1.05 ) -- ( -0.6166666666666673 , -1.05 ) --  ( -0.6166666666666673 , -1.05 ) -- ( -0.6612754863548358 , -0.9822947328586014 ) --  ( -0.6612754863548358 , -0.9822947328586014 ) -- ( -0.7058843060430042 , -0.9145894657172028 ) --  ( -0.7058843060430042 , -0.9145894657172028 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.7781065282652264 , -0.9145894657172028 ) --  ( -0.7781065282652264 , -0.9145894657172028 ) -- ( -0.80571993079928 , -0.9822947328586014 ) --  ( -0.80571993079928 , -0.9822947328586014 ) -- ( -0.8333333333333336 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.6166666666666673 , -1.05 ) -- ( -0.4000000000000009 , -1.05 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- cycle;
\draw[backgrtrig]  ( -0.6166666666666673 , -1.05 ) -- ( -0.5444444444444452 , -1.05 ) --  ( -0.5444444444444452 , -1.05 ) -- ( -0.47222222222222304 , -1.05 ) --  ( -0.47222222222222304 , -1.05 ) -- ( -0.4000000000000009 , -1.05 ) --  ( -0.4000000000000009 , -1.05 ) -- ( -0.44275899397560564 , -0.9870552877427121 ) --  ( -0.44275899397560564 , -0.9870552877427121 ) -- ( -0.4828202176120416 , -0.9175053889719849 ) --  ( -0.4828202176120416 , -0.9175053889719849 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.5508725594506344 , -0.9113382702607377 ) --  ( -0.5508725594506344 , -0.9113382702607377 ) -- ( -0.5837696130586508 , -0.9806691351303689 ) --  ( -0.5837696130586508 , -0.9806691351303689 ) -- ( -0.6166666666666673 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.6166666666666673 , -1.05 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) -- cycle;
\draw[backgrtrig]  ( -0.6166666666666673 , -1.05 ) -- ( -0.5837696130586508 , -0.9806691351303689 ) --  ( -0.5837696130586508 , -0.9806691351303689 ) -- ( -0.5508725594506344 , -0.9113382702607378 ) --  ( -0.5508725594506344 , -0.9113382702607378 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.5982022496482441 , -0.8463200165068022 ) --  ( -0.5982022496482441 , -0.8463200165068022 ) -- ( -0.6757445835914477 , -0.8476399677338374 ) --  ( -0.6757445835914477 , -0.8476399677338374 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.7058843060430042 , -0.9145894657172028 ) --  ( -0.7058843060430042 , -0.9145894657172028 ) -- ( -0.6612754863548358 , -0.9822947328586014 ) --  ( -0.6612754863548358 , -0.9822947328586014 ) -- ( -0.6166666666666673 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.4000000000000009 , -1.05 ) -- ( -0.1833333333333344 , -1.05 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- cycle;
\draw[backgrtrig]  ( -0.4000000000000009 , -1.05 ) -- ( -0.32932557825104625 , -1.0547113505361005 ) --  ( -0.32932557825104625 , -1.0547113505361005 ) -- ( -0.25671854156904617 , -1.0548141726181273 ) --  ( -0.25671854156904617 , -1.0548141726181273 ) -- ( -0.1833333333333344 , -1.05 ) --  ( -0.1833333333333344 , -1.05 ) -- ( -0.22023496319338745 , -0.9885290887959476 ) --  ( -0.22023496319338745 , -0.9885290887959476 ) -- ( -0.2563977795456333 , -0.9219586480816407 ) --  ( -0.2563977795456333 , -0.9219586480816407 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3266140443939871 , -0.9161325417054 ) --  ( -0.3266140443939871 , -0.9161325417054 ) -- ( -0.3632093621592449 , -0.9828341703737257 ) --  ( -0.3632093621592449 , -0.9828341703737257 ) -- ( -0.4000000000000009 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.4000000000000009 , -1.05 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- cycle;
\draw[backgrtrig]  ( -0.4000000000000009 , -1.05 ) -- ( -0.3632093621592449 , -0.9828341703737257 ) --  ( -0.3632093621592449 , -0.9828341703737257 ) -- ( -0.3266140443939871 , -0.9161325417054 ) --  ( -0.3266140443939871 , -0.9161325417054 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3690031098195403 , -0.8522355233372153 ) --  ( -0.3690031098195403 , -0.8522355233372153 ) -- ( -0.4452816778051252 , -0.8492094364382639 ) --  ( -0.4452816778051252 , -0.8492094364382639 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.4828202176120416 , -0.9175053889719847 ) --  ( -0.4828202176120416 , -0.9175053889719847 ) -- ( -0.44275899397560564 , -0.9870552877427121 ) --  ( -0.44275899397560564 , -0.9870552877427121 ) -- ( -0.4000000000000009 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.1833333333333344 , -1.05 ) -- ( 0.0333333333333319 , -1.05 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- cycle;
\draw[backgrtrig]  ( -0.1833333333333344 , -1.05 ) -- ( -0.11156520256893285 , -1.055067662723419 ) --  ( -0.11156520256893285 , -1.055067662723419 ) -- ( -0.038958648220391245 , -1.0549852917824116 ) --  ( -0.038958648220391245 , -1.0549852917824116 ) -- ( 0.03333333333333191 , -1.05 ) --  ( 0.0333333333333319 , -1.05 ) -- ( -0.0007595626357604047 , -0.987401933461727 ) --  ( -0.0007595626357604047 , -0.987401933461727 ) -- ( -0.03509165725525796 , -0.9215234432243875 ) --  ( -0.03509165725525796 , -0.9215234432243875 ) -- ( -0.06896272376379839 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.10706366692997903 , -0.9176264908042151 ) --  ( -0.10706366692997903 , -0.9176264908042151 ) -- ( -0.14518389299749657 , -0.9837047160853598 ) --  ( -0.14518389299749657 , -0.9837047160853598 ) -- ( -0.1833333333333344 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.1833333333333344 , -1.05 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- cycle;
\draw[backgrtrig]  ( -0.1833333333333344 , -1.05 ) -- ( -0.14518389299749657 , -0.9837047160853599 ) --  ( -0.14518389299749657 , -0.9837047160853599 ) -- ( -0.10706366692997903 , -0.9176264908042152 ) --  ( -0.10706366692997903 , -0.9176264908042152 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.14418177522897804 , -0.8572294165329127 ) --  ( -0.14418177522897804 , -0.8572294165329127 ) -- ( -0.2184923350097708 , -0.8564874362409609 ) --  ( -0.2184923350097708 , -0.8564874362409609 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.2563977795456333 , -0.9219586480816407 ) --  ( -0.2563977795456333 , -0.9219586480816407 ) -- ( -0.22023496319338748 , -0.9885290887959476 ) --  ( -0.22023496319338748 , -0.9885290887959476 ) -- ( -0.1833333333333344 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.0333333333333319 , -1.05 ) -- ( 0.2499999999999984 , -1.05 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- cycle;
\draw[backgrtrig]  ( 0.0333333333333319 , -1.05 ) -- ( 0.10607807947852374 , -1.054582496808456 ) --  ( 0.10607807947852374 , -1.054582496808456 ) -- ( 0.17856493205204257 , -1.0543914742510652 ) --  ( 0.17856493205204257 , -1.0543914742510652 ) -- ( 0.2499999999999984 , -1.05 ) --  ( 0.2499999999999984 , -1.05 ) -- ( 0.2163484491016888 , -0.9851229389186765 ) --  ( 0.2163484491016888 , -0.9851229389186765 ) -- ( 0.18222835985731856 , -0.9184036217679356 ) --  ( 0.18222835985731856 , -0.9184036217679356 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.10970051976524144 , -0.9169260075795005 ) --  ( 0.10970051976524144 , -0.9169260075795005 ) -- ( 0.07152261498536326 , -0.9837088352794824 ) --  ( 0.07152261498536326 , -0.9837088352794824 ) -- ( 0.03333333333333191 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.0333333333333319 , -1.05 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- cycle;
\draw[backgrtrig]  ( 0.0333333333333319 , -1.05 ) -- ( 0.07152261498536323 , -0.9837088352794824 ) --  ( 0.07152261498536323 , -0.9837088352794824 ) -- ( 0.10970051976524142 , -0.9169260075795005 ) --  ( 0.10970051976524142 , -0.9169260075795005 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.07575574802286775 , -0.8562466441764859 ) --  ( 0.07575574802286775 , -0.8562466441764859 ) -- ( 0.003007131082100665 , -0.8571380008991079 ) --  ( 0.003007131082100665 , -0.8571380008991079 ) -- ( -0.06896272376379842 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.03509165725525797 , -0.9215234432243874 ) --  ( -0.03509165725525797 , -0.9215234432243874 ) -- ( -0.0007595626357604187 , -0.9874019334617269 ) --  ( -0.0007595626357604187 , -0.9874019334617269 ) -- ( 0.033333333333331897 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.2499999999999984 , -1.05 ) -- ( 0.4666666666666651 , -1.05 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- cycle;
\draw[backgrtrig]  ( 0.2499999999999984 , -1.05 ) -- ( 0.32327359512729614 , -1.05362422329989 ) --  ( 0.32327359512729614 , -1.05362422329989 ) -- ( 0.3956312637774041 , -1.0534286123955792 ) --  ( 0.3956312637774041 , -1.0534286123955792 ) -- ( 0.4666666666666651 , -1.05 ) --  ( 0.4666666666666651 , -1.05 ) -- ( 0.43234414098804913 , -0.9832298901028154 ) --  ( 0.43234414098804913 , -0.9832298901028154 ) -- ( 0.39759854748053775 , -0.9154208199732049 ) --  ( 0.39759854748053775 , -0.9154208199732049 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.3254088477501161 , -0.9158190640295489 ) --  ( 0.3254088477501161 , -0.9158190640295489 ) -- ( 0.2878497163407523 , -0.983571580521476 ) --  ( 0.2878497163407523 , -0.983571580521476 ) -- ( 0.2499999999999984 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.2499999999999984 , -1.05 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- cycle;
\draw[backgrtrig]  ( 0.2499999999999984 , -1.05 ) -- ( 0.2878497163407523 , -0.983571580521476 ) --  ( 0.2878497163407523 , -0.983571580521476 ) -- ( 0.3254088477501161 , -0.9158190640295489 ) --  ( 0.3254088477501161 , -0.9158190640295489 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.29220321980012864 , -0.8523592098505923 ) --  ( 0.29220321980012864 , -0.8523592098505923 ) -- ( 0.220367964178296 , -0.8536266929312664 ) --  ( 0.220367964178296 , -0.8536266929312664 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.18222835985731853 , -0.9184036217679356 ) --  ( 0.18222835985731853 , -0.9184036217679356 ) -- ( 0.21634844910168877 , -0.9851229389186765 ) --  ( 0.21634844910168877 , -0.9851229389186765 ) -- ( 0.2499999999999984 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.4666666666666651 , -1.05 ) -- ( 0.6833333333333309 , -1.05 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- cycle;
\draw[backgrtrig]  ( 0.4666666666666651 , -1.05 ) -- ( 0.5400590071269359 , -1.0526345261972188 ) --  ( 0.5400590071269359 , -1.0526345261972188 ) -- ( 0.6123340795566476 , -1.0524831916129385 ) --  ( 0.6123340795566476 , -1.0524831916129385 ) -- ( 0.6833333333333309 , -1.05 ) --  ( 0.6833333333333309 , -1.05 ) -- ( 0.6477890043279995 , -0.9829569447753627 ) --  ( 0.6477890043279995 , -0.9829569447753627 ) -- ( 0.6118376478947245 , -0.915158678627157 ) --  ( 0.6118376478947245 , -0.915158678627157 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5401964659327785 , -0.9164894835773423 ) --  ( 0.5401964659327785 , -0.9164894835773423 ) -- ( 0.503798623062699 , -0.9842053424607653 ) --  ( 0.503798623062699 , -0.9842053424607653 ) -- ( 0.4666666666666651 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.4666666666666651 , -1.05 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- cycle;
\draw[backgrtrig]  ( 0.4666666666666651 , -1.05 ) -- ( 0.503798623062699 , -0.9842053424607653 ) --  ( 0.503798623062699 , -0.9842053424607653 ) -- ( 0.5401964659327785 , -0.9164894835773424 ) --  ( 0.5401964659327785 , -0.9164894835773424 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5060467996564963 , -0.8499331104709797 ) --  ( 0.5060467996564963 , -0.8499331104709797 ) -- ( 0.43492079848997 , -0.8501318740661219 ) --  ( 0.43492079848997 , -0.8501318740661219 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.39759854748053775 , -0.9154208199732049 ) --  ( 0.39759854748053775 , -0.9154208199732049 ) -- ( 0.43234414098804913 , -0.9832298901028154 ) --  ( 0.43234414098804913 , -0.9832298901028154 ) -- ( 0.4666666666666651 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.6833333333333309 , -1.05 ) -- ( 0.8999999999999977 , -1.05 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- cycle;
\draw[backgrtrig]  ( 0.6833333333333309 , -1.05 ) -- ( 0.7555555555555532 , -1.05 ) --  ( 0.7555555555555532 , -1.05 ) -- ( 0.8277777777777754 , -1.05 ) --  ( 0.8277777777777754 , -1.05 ) -- ( 0.8999999999999977 , -1.05 ) --  ( 0.8999999999999977 , -1.05 ) -- ( 0.8617751854831863 , -0.9839227976801213 ) --  ( 0.8617751854831863 , -0.9839227976801213 ) -- ( 0.823550370966375 , -0.9178455953602426 ) --  ( 0.823550370966375 , -0.9178455953602426 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7527172343803513 , -0.9200607504908277 ) --  ( 0.7527172343803513 , -0.9200607504908277 ) -- ( 0.7185747325494686 , -0.9860780197154388 ) --  ( 0.7185747325494686 , -0.9860780197154388 ) -- ( 0.6833333333333309 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.6833333333333309 , -1.05 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- cycle;
\draw[backgrtrig]  ( 0.6833333333333309 , -1.05 ) -- ( 0.7185747325494686 , -0.9860780197154388 ) --  ( 0.7185747325494686 , -0.9860780197154388 ) -- ( 0.7527172343803513 , -0.9200607504908277 ) --  ( 0.7527172343803513 , -0.9200607504908277 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7167112214183144 , -0.852136963998501 ) --  ( 0.7167112214183144 , -0.852136963998501 ) -- ( 0.6467378529222647 , -0.8505621346651747 ) --  ( 0.6467378529222647 , -0.8505621346651747 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6118376478947245 , -0.9151586786271569 ) --  ( 0.6118376478947245 , -0.9151586786271569 ) -- ( 0.6477890043279995 , -0.9829569447753627 ) --  ( 0.6477890043279995 , -0.9829569447753627 ) -- ( 0.6833333333333309 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.8999999999999977 , -1.05 ) -- ( 1.1166666666666638 , -1.05 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- cycle;
\draw[backgrtrig]  ( 0.8999999999999977 , -1.05 ) -- ( 0.9722222222222198 , -1.05 ) --  ( 0.9722222222222198 , -1.05 ) -- ( 1.0444444444444418 , -1.05 ) --  ( 1.0444444444444418 , -1.05 ) -- ( 1.1166666666666638 , -1.05 ) --  ( 1.1166666666666638 , -1.05 ) -- ( 1.0742102451666204 , -0.9880906051605276 ) --  ( 1.0742102451666204 , -0.9880906051605276 ) -- ( 1.031753823666577 , -0.9261812103210553 ) --  ( 1.031753823666577 , -0.9261812103210553 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.9595316014443551 , -0.9261812103210553 ) --  ( 0.9595316014443551 , -0.9261812103210553 ) -- ( 0.9297658007221764 , -0.9880906051605276 ) --  ( 0.9297658007221764 , -0.9880906051605276 ) -- ( 0.8999999999999977 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.8999999999999977 , -1.05 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- cycle;
\draw[backgrtrig]  ( 0.8999999999999977 , -1.05 ) -- ( 0.9297658007221764 , -0.9880906051605276 ) --  ( 0.9297658007221764 , -0.9880906051605276 ) -- ( 0.9595316014443551 , -0.9261812103210553 ) --  ( 0.9595316014443551 , -0.9261812103210553 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.922247228864283 , -0.861309702411293 ) --  ( 0.922247228864283 , -0.861309702411293 ) -- ( 0.8542650235495499 , -0.8572236907661851 ) --  ( 0.8542650235495499 , -0.8572236907661851 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.823550370966375 , -0.9178455953602426 ) --  ( 0.823550370966375 , -0.9178455953602426 ) -- ( 0.8617751854831863 , -0.9839227976801213 ) --  ( 0.8617751854831863 , -0.9839227976801213 ) -- ( 0.8999999999999977 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.1166666666666638 , -1.05 ) -- ( 1.3333333333333321 , -1.05 ) -- ( 1.187103465217331 , -0.8797379966838702 ) -- cycle;
\draw[backgrtrig]  ( 1.1166666666666638 , -1.05 ) -- ( 1.1888888888888867 , -1.05 ) --  ( 1.1888888888888867 , -1.05 ) -- ( 1.2611111111111093 , -1.05 ) --  ( 1.2611111111111093 , -1.05 ) -- ( 1.3333333333333321 , -1.05 ) --  ( 1.3333333333333321 , -1.05 ) -- ( 1.2845900439613318 , -0.9932459988946234 ) --  ( 1.2845900439613318 , -0.9932459988946234 ) -- ( 1.2358467545893312 , -0.9364919977892469 ) --  ( 1.2358467545893312 , -0.9364919977892469 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.1636245323671086 , -0.9364919977892469 ) --  ( 1.1636245323671086 , -0.9364919977892469 ) -- ( 1.140145599516886 , -0.9932459988946234 ) --  ( 1.140145599516886 , -0.9932459988946234 ) -- ( 1.1166666666666638 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.1166666666666638 , -1.05 ) -- ( 1.187103465217331 , -0.8797379966838702 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- cycle;
\draw[backgrtrig]  ( 1.1166666666666638 , -1.05 ) -- ( 1.140145599516886 , -0.9932459988946234 ) --  ( 1.140145599516886 , -0.9932459988946234 ) -- ( 1.1636245323671086 , -0.9364919977892469 ) --  ( 1.1636245323671086 , -0.9364919977892469 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.1211681108670652 , -0.8745826029497744 ) --  ( 1.1211681108670652 , -0.8745826029497744 ) -- ( 1.0552327565167996 , -0.8694272092156786 ) --  ( 1.0552327565167996 , -0.8694272092156786 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.031753823666577 , -0.9261812103210553 ) --  ( 1.031753823666577 , -0.9261812103210553 ) -- ( 1.0742102451666204 , -0.9880906051605276 ) --  ( 1.0742102451666204 , -0.9880906051605276 ) -- ( 1.1166666666666638 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -1.05 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3333333333333321 , -1.05 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -1.05 ) -- ( 1.4936419575790991 , -0.9885022433015085 ) --  ( 1.4936419575790991 , -0.9885022433015085 ) -- ( 1.4372839151581984 , -0.927004486603017 ) --  ( 1.4372839151581984 , -0.927004486603017 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3650616929359758 , -0.927004486603017 ) --  ( 1.3650616929359758 , -0.927004486603017 ) -- ( 1.3491975131346539 , -0.9885022433015085 ) --  ( 1.3491975131346539 , -0.9885022433015085 ) -- ( 1.3333333333333321 , -1.05 ) --  ( 1.3333333333333321 , -1.05 ) -- ( 1.4055555555555548 , -1.05 ) --  ( 1.4055555555555548 , -1.05 ) -- ( 1.4777777777777774 , -1.05 ) --  ( 1.4777777777777774 , -1.05 ) -- ( 1.55 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.3333333333333321 , -1.05 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.187103465217331 , -0.8797379966838702 ) -- cycle;
\draw[backgrtrig]  ( 1.3333333333333321 , -1.05 ) -- ( 1.3491975131346539 , -0.9885022433015085 ) --  ( 1.3491975131346539 , -0.9885022433015085 ) -- ( 1.3650616929359758 , -0.927004486603017 ) --  ( 1.3650616929359758 , -0.927004486603017 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3163184035639752 , -0.8702504854976404 ) --  ( 1.3163184035639752 , -0.8702504854976404 ) -- ( 1.2517109343906532 , -0.8749942410907553 ) --  ( 1.2517109343906532 , -0.8749942410907553 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.2358467545893312 , -0.9364919977892469 ) --  ( 1.2358467545893312 , -0.9364919977892469 ) -- ( 1.2845900439613318 , -0.9932459988946234 ) --  ( 1.2845900439613318 , -0.9932459988946234 ) -- ( 1.3333333333333321 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -1.05 ) -- ( 1.55 , -0.8166666666666672 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -1.05 ) -- ( 1.55 , -0.9722222222222224 ) --  ( 1.55 , -0.9722222222222224 ) -- ( 1.55 , -0.8944444444444448 ) --  ( 1.55 , -0.8944444444444448 ) -- ( 1.55 , -0.8166666666666672 ) --  ( 1.55 , -0.8166666666666672 ) -- ( 1.4936419575790991 , -0.8329466877459533 ) --  ( 1.4936419575790991 , -0.8329466877459533 ) -- ( 1.4372839151581984 , -0.8492267088252394 ) --  ( 1.4372839151581984 , -0.8492267088252394 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.4372839151581984 , -0.927004486603017 ) --  ( 1.4372839151581984 , -0.927004486603017 ) -- ( 1.4936419575790991 , -0.9885022433015085 ) --  ( 1.4936419575790991 , -0.9885022433015085 ) -- ( 1.55 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.8166666666666672 ) -- ( 1.55 , -0.5833333333333345 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.8166666666666672 ) -- ( 1.55 , -0.7388888888888896 ) --  ( 1.55 , -0.7388888888888896 ) -- ( 1.55 , -0.6611111111111121 ) --  ( 1.55 , -0.6611111111111121 ) -- ( 1.55 , -0.5833333333333345 ) --  ( 1.55 , -0.5833333333333345 ) -- ( 1.498656779689219 , -0.6071820647771837 ) --  ( 1.498656779689219 , -0.6071820647771837 ) -- ( 1.4473135593784379 , -0.6310307962210329 ) --  ( 1.4473135593784379 , -0.6310307962210329 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.4473135593784379 , -0.7088085739988105 ) --  ( 1.4473135593784379 , -0.7088085739988105 ) -- ( 1.498656779689219 , -0.7627376203327388 ) --  ( 1.498656779689219 , -0.7627376203327388 ) -- ( 1.55 , -0.8166666666666672 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.8166666666666672 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.8166666666666672 ) -- ( 1.498656779689219 , -0.7627376203327388 ) --  ( 1.498656779689219 , -0.7627376203327388 ) -- ( 1.4473135593784379 , -0.7088085739988105 ) --  ( 1.4473135593784379 , -0.7088085739988105 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.390955516957537 , -0.7250885950780965 ) --  ( 1.390955516957537 , -0.7250885950780965 ) -- ( 1.3859406948474173 , -0.7952976624913111 ) --  ( 1.3859406948474173 , -0.7952976624913111 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.4372839151581984 , -0.8492267088252394 ) --  ( 1.4372839151581984 , -0.8492267088252394 ) -- ( 1.4936419575790991 , -0.8329466877459533 ) --  ( 1.4936419575790991 , -0.8329466877459533 ) -- ( 1.55 , -0.8166666666666672 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.5833333333333345 ) -- ( 1.55 , -0.3500000000000017 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.5833333333333345 ) -- ( 1.55 , -0.5055555555555569 ) --  ( 1.55 , -0.5055555555555569 ) -- ( 1.55 , -0.4277777777777793 ) --  ( 1.55 , -0.4277777777777793 ) -- ( 1.55 , -0.3500000000000017 ) --  ( 1.55 , -0.3500000000000017 ) -- ( 1.4927188247365137 , -0.38002141898945274 ) --  ( 1.4927188247365137 , -0.38002141898945274 ) -- ( 1.4354376494730277 , -0.4100428379789038 ) --  ( 1.4354376494730277 , -0.4100428379789038 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.4354376494730277 , -0.4878206157566814 ) --  ( 1.4354376494730277 , -0.4878206157566814 ) -- ( 1.4927188247365137 , -0.535576974545008 ) --  ( 1.4927188247365137 , -0.535576974545008 ) -- ( 1.55 , -0.5833333333333345 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.5833333333333345 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.5833333333333345 ) -- ( 1.4927188247365137 , -0.535576974545008 ) --  ( 1.4927188247365137 , -0.535576974545008 ) -- ( 1.4354376494730277 , -0.4878206157566814 ) --  ( 1.4354376494730277 , -0.4878206157566814 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3840944291622466 , -0.5116693472005306 ) --  ( 1.3840944291622466 , -0.5116693472005306 ) -- ( 1.3900323841149516 , -0.5832744374327063 ) --  ( 1.3900323841149516 , -0.5832744374327063 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.4473135593784379 , -0.6310307962210329 ) --  ( 1.4473135593784379 , -0.6310307962210329 ) -- ( 1.498656779689219 , -0.6071820647771837 ) --  ( 1.498656779689219 , -0.6071820647771837 ) -- ( 1.55 , -0.5833333333333345 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.3500000000000017 ) -- ( 1.55 , -0.1166666666666687 ) -- ( 1.365742725707078 , -0.2163542925476504 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.3500000000000017 ) -- ( 1.55 , -0.27222222222222403 ) --  ( 1.55 , -0.27222222222222403 ) -- ( 1.55 , -0.19444444444444636 ) --  ( 1.55 , -0.19444444444444636 ) -- ( 1.55 , -0.1166666666666687 ) --  ( 1.55 , -0.1166666666666687 ) -- ( 1.488580908569026 , -0.1498958752936626 ) --  ( 1.488580908569026 , -0.1498958752936626 ) -- ( 1.427161817138052 , -0.1831250839206565 ) --  ( 1.427161817138052 , -0.1831250839206565 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.427161817138052 , -0.2609028616984342 ) --  ( 1.427161817138052 , -0.2609028616984342 ) -- ( 1.488580908569026 , -0.30545143084921794 ) --  ( 1.488580908569026 , -0.30545143084921794 ) -- ( 1.55 , -0.3500000000000017 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.3500000000000017 ) -- ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.3500000000000017 ) -- ( 1.488580908569026 , -0.30545143084921794 ) --  ( 1.488580908569026 , -0.30545143084921794 ) -- ( 1.427161817138052 , -0.2609028616984342 ) --  ( 1.427161817138052 , -0.2609028616984342 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3698806418745657 , -0.29092428068788523 ) --  ( 1.3698806418745657 , -0.29092428068788523 ) -- ( 1.3740185580420536 , -0.36549426882812 ) --  ( 1.3740185580420536 , -0.36549426882812 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.4354376494730277 , -0.4100428379789038 ) --  ( 1.4354376494730277 , -0.4100428379789038 ) -- ( 1.4927188247365137 , -0.38002141898945274 ) --  ( 1.4927188247365137 , -0.38002141898945274 ) -- ( 1.55 , -0.3500000000000017 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.1166666666666687 ) -- ( 1.55 , 0.1166666666666649 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.1166666666666687 ) -- ( 1.55 , -0.03888888888889083 ) --  ( 1.55 , -0.03888888888889083 ) -- ( 1.55 , 0.03888888888888703 ) --  ( 1.55 , 0.03888888888888703 ) -- ( 1.55 , 0.11666666666666492 ) --  ( 1.55 , 0.1166666666666649 ) -- ( 1.4880396812116028 , 0.08196529606687245 ) --  ( 1.4880396812116028 , 0.08196529606687245 ) -- ( 1.4260793624232058 , 0.04726392546707997 ) --  ( 1.4260793624232058 , 0.04726392546707997 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.4260793624232058 , -0.030513852310697892 ) --  ( 1.4260793624232058 , -0.030513852310697892 ) -- ( 1.4880396812116028 , -0.0735902594886833 ) --  ( 1.4880396812116028 , -0.0735902594886833 ) -- ( 1.55 , -0.1166666666666687 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.1166666666666687 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.365742725707078 , -0.2163542925476504 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.1166666666666687 ) -- ( 1.4880396812116028 , -0.07359025948868331 ) --  ( 1.4880396812116028 , -0.07359025948868331 ) -- ( 1.4260793624232058 , -0.030513852310697906 ) --  ( 1.4260793624232058 , -0.030513852310697906 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3714873172826012 , -0.06426179016952673 ) --  ( 1.3714873172826012 , -0.06426179016952673 ) -- ( 1.371864943854521 , -0.1411709437417325 ) --  ( 1.371864943854521 , -0.1411709437417325 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.427161817138052 , -0.18312508392065652 ) --  ( 1.427161817138052 , -0.18312508392065652 ) -- ( 1.488580908569026 , -0.1498958752936626 ) --  ( 1.488580908569026 , -0.1498958752936626 ) -- ( 1.55 , -0.1166666666666687 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.1166666666666649 ) -- ( 1.55 , 0.3499999999999985 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.1166666666666649 ) -- ( 1.55 , 0.19444444444444275 ) --  ( 1.55 , 0.19444444444444275 ) -- ( 1.55 , 0.2722222222222206 ) --  ( 1.55 , 0.2722222222222206 ) -- ( 1.55 , 0.3499999999999985 ) --  ( 1.55 , 0.3499999999999985 ) -- ( 1.4879703195349936 , 0.3164196202404908 ) --  ( 1.4879703195349936 , 0.3164196202404908 ) -- ( 1.4259406390699871 , 0.2828392404809832 ) --  ( 1.4259406390699871 , 0.2828392404809832 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.4259406390699871 , 0.2050614627032053 ) --  ( 1.4259406390699871 , 0.2050614627032053 ) -- ( 1.4879703195349936 , 0.16086406468493508 ) --  ( 1.4879703195349936 , 0.16086406468493508 ) -- ( 1.55 , 0.11666666666666489 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.1166666666666649 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.1166666666666649 ) -- ( 1.4879703195349936 , 0.1608640646849351 ) --  ( 1.4879703195349936 , 0.1608640646849351 ) -- ( 1.4259406390699871 , 0.2050614627032053 ) --  ( 1.4259406390699871 , 0.2050614627032053 ) -- ( 1.3639109586049807 , 0.24925886072147552 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.370975868762258 , 0.17178903497682035 ) --  ( 1.370975868762258 , 0.17178903497682035 ) -- ( 1.3712710404999906 , 0.09225021991689636 ) --  ( 1.3712710404999906 , 0.09225021991689636 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.4260793624232058 , 0.04726392546707997 ) --  ( 1.4260793624232058 , 0.04726392546707997 ) -- ( 1.4880396812116028 , 0.08196529606687243 ) --  ( 1.4880396812116028 , 0.08196529606687243 ) -- ( 1.55 , 0.1166666666666649 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.3499999999999985 ) -- ( 1.55 , 0.5833333333333325 ) -- ( 1.355229554201606 , 0.4899436630648092 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.3499999999999985 ) -- ( 1.55 , 0.4277777777777765 ) --  ( 1.55 , 0.4277777777777765 ) -- ( 1.55 , 0.5055555555555544 ) --  ( 1.55 , 0.5055555555555544 ) -- ( 1.55 , 0.5833333333333325 ) --  ( 1.55 , 0.5833333333333325 ) -- ( 1.485076518067202 , 0.5522034432438248 ) --  ( 1.485076518067202 , 0.5522034432438248 ) -- ( 1.420153036134404 , 0.5210735531543169 ) --  ( 1.420153036134404 , 0.5210735531543169 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.420153036134404 , 0.44329577537653897 ) --  ( 1.420153036134404 , 0.44329577537653897 ) -- ( 1.485076518067202 , 0.39664788768826875 ) --  ( 1.485076518067202 , 0.39664788768826875 ) -- ( 1.55 , 0.3499999999999985 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.3499999999999985 ) -- ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.3499999999999985 ) -- ( 1.485076518067202 , 0.3966478876882687 ) --  ( 1.485076518067202 , 0.3966478876882687 ) -- ( 1.420153036134404 , 0.44329577537653897 ) --  ( 1.420153036134404 , 0.44329577537653897 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.3581233556693975 , 0.4097153956170313 ) --  ( 1.3581233556693975 , 0.4097153956170313 ) -- ( 1.3610171571371892 , 0.3294871281692534 ) --  ( 1.3610171571371892 , 0.3294871281692534 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.4259406390699871 , 0.28283924048098313 ) --  ( 1.4259406390699871 , 0.28283924048098313 ) -- ( 1.4879703195349936 , 0.3164196202404908 ) --  ( 1.4879703195349936 , 0.3164196202404908 ) -- ( 1.55 , 0.3499999999999985 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.5833333333333325 ) -- ( 1.55 , 0.8166666666666667 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.5833333333333325 ) -- ( 1.55 , 0.6611111111111105 ) --  ( 1.55 , 0.6611111111111105 ) -- ( 1.55 , 0.7388888888888886 ) --  ( 1.55 , 0.7388888888888886 ) -- ( 1.55 , 0.8166666666666667 ) --  ( 1.55 , 0.8166666666666667 ) -- ( 1.4867656835759233 , 0.7889870130134478 ) --  ( 1.4867656835759233 , 0.7889870130134478 ) -- ( 1.4235313671518464 , 0.7613073593602288 ) --  ( 1.4235313671518464 , 0.7613073593602288 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.4235313671518464 , 0.6835295815824507 ) --  ( 1.4235313671518464 , 0.6835295815824507 ) -- ( 1.4867656835759233 , 0.6334314574578916 ) --  ( 1.4867656835759233 , 0.6334314574578916 ) -- ( 1.55 , 0.5833333333333325 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.5833333333333325 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.355229554201606 , 0.4899436630648092 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.5833333333333325 ) -- ( 1.4867656835759233 , 0.6334314574578916 ) --  ( 1.4867656835759233 , 0.6334314574578916 ) -- ( 1.4235313671518464 , 0.6835295815824507 ) --  ( 1.4235313671518464 , 0.6835295815824507 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.3586078852190484 , 0.652399691492943 ) --  ( 1.3586078852190484 , 0.652399691492943 ) -- ( 1.3569187197103272 , 0.5711716772788761 ) --  ( 1.3569187197103272 , 0.5711716772788761 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.420153036134404 , 0.5210735531543169 ) --  ( 1.420153036134404 , 0.5210735531543169 ) -- ( 1.485076518067202 , 0.5522034432438248 ) --  ( 1.485076518067202 , 0.5522034432438248 ) -- ( 1.55 , 0.5833333333333325 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 1.05 ) -- ( 1.3333333333333337 , 1.05 ) -- ( 1.55 , 0.8166666666666667 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 1.05 ) -- ( 1.4777777777777779 , 1.05 ) --  ( 1.4777777777777779 , 1.05 ) -- ( 1.405555555555556 , 1.05 ) --  ( 1.405555555555556 , 1.05 ) -- ( 1.3333333333333337 , 1.05 ) --  ( 1.3333333333333337 , 1.05 ) -- ( 1.405555555555556 , 0.9722222222222222 ) --  ( 1.405555555555556 , 0.9722222222222222 ) -- ( 1.4777777777777779 , 0.8944444444444445 ) --  ( 1.4777777777777779 , 0.8944444444444445 ) -- ( 1.55 , 0.8166666666666667 ) --  ( 1.55 , 0.8166666666666667 ) -- ( 1.55 , 0.8944444444444445 ) --  ( 1.55 , 0.8944444444444445 ) -- ( 1.55 , 0.9722222222222222 ) --  ( 1.55 , 0.9722222222222222 ) -- ( 1.55 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.3333333333333337 , 1.05 ) -- ( 1.1166666666666671 , 1.05 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) -- cycle;
\draw[backgrtrig]  ( 1.3333333333333337 , 1.05 ) -- ( 1.2611111111111115 , 1.05 ) --  ( 1.2611111111111115 , 1.05 ) -- ( 1.1888888888888893 , 1.05 ) --  ( 1.1888888888888893 , 1.05 ) -- ( 1.1166666666666671 , 1.05 ) --  ( 1.1166666666666671 , 1.05 ) -- ( 1.1426249186144974 , 0.9872689184907638 ) --  ( 1.1426249186144974 , 0.9872689184907638 ) -- ( 1.168583170562328 , 0.9245378369815277 ) --  ( 1.168583170562328 , 0.9245378369815277 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.2408053927845502 , 0.9245378369815277 ) --  ( 1.2408053927845502 , 0.9245378369815277 ) -- ( 1.2870693630589418 , 0.9872689184907638 ) --  ( 1.2870693630589418 , 0.9872689184907638 ) -- ( 1.3333333333333337 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.1166666666666671 , 1.05 ) -- ( 0.9000000000000008 , 1.05 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) -- cycle;
\draw[backgrtrig]  ( 1.1166666666666671 , 1.05 ) -- ( 1.044444444444445 , 1.05 ) --  ( 1.044444444444445 , 1.05 ) -- ( 0.972222222222223 , 1.05 ) --  ( 0.972222222222223 , 1.05 ) -- ( 0.9000000000000008 , 1.05 ) --  ( 0.9000000000000008 , 1.05 ) -- ( 0.933554745740681 , 0.9845958301800035 ) --  ( 0.933554745740681 , 0.9845958301800035 ) -- ( 0.9671094914813612 , 0.919191660360007 ) --  ( 0.9671094914813612 , 0.919191660360007 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.0393317137035833 , 0.9191916603600069 ) --  ( 1.0393317137035833 , 0.9191916603600069 ) -- ( 1.0779991901851251 , 0.9845958301800035 ) --  ( 1.0779991901851251 , 0.9845958301800035 ) -- ( 1.1166666666666671 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.1166666666666671 , 1.05 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) -- cycle;
\draw[backgrtrig]  ( 1.1166666666666671 , 1.05 ) -- ( 1.0779991901851251 , 0.9845958301800035 ) --  ( 1.0779991901851251 , 0.9845958301800035 ) -- ( 1.0393317137035833 , 0.919191660360007 ) --  ( 1.0393317137035833 , 0.919191660360007 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.0652899656514137 , 0.8564605788507708 ) --  ( 1.0652899656514137 , 0.8564605788507708 ) -- ( 1.129915694080786 , 0.8591336671615311 ) --  ( 1.129915694080786 , 0.8591336671615311 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.168583170562328 , 0.9245378369815277 ) --  ( 1.168583170562328 , 0.9245378369815277 ) -- ( 1.1426249186144974 , 0.9872689184907638 ) --  ( 1.1426249186144974 , 0.9872689184907638 ) -- ( 1.1166666666666671 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.9000000000000008 , 1.05 ) -- ( 0.6833333333333345 , 1.05 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- cycle;
\draw[backgrtrig]  ( 0.9000000000000008 , 1.05 ) -- ( 0.8277777777777787 , 1.05 ) --  ( 0.8277777777777787 , 1.05 ) -- ( 0.7555555555555566 , 1.05 ) --  ( 0.7555555555555566 , 1.05 ) -- ( 0.6833333333333345 , 1.05 ) --  ( 0.6833333333333345 , 1.05 ) -- ( 0.7189234635174819 , 0.9885242192265165 ) --  ( 0.7189234635174819 , 0.9885242192265165 ) -- ( 0.7534570343710796 , 0.9250389118114707 ) --  ( 0.7534570343710796 , 0.9250389118114707 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.8243556346559537 , 0.9229225814419989 ) --  ( 0.8243556346559537 , 0.9229225814419989 ) -- ( 0.8621778173279773 , 0.9864612907209995 ) --  ( 0.8621778173279773 , 0.9864612907209995 ) -- ( 0.9000000000000008 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.9000000000000008 , 1.05 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) -- cycle;
\draw[backgrtrig]  ( 0.9000000000000008 , 1.05 ) -- ( 0.8621778173279773 , 0.9864612907209995 ) --  ( 0.8621778173279773 , 0.9864612907209995 ) -- ( 0.8243556346559537 , 0.922922581441999 ) --  ( 0.8243556346559537 , 0.922922581441999 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.8579103803966339 , 0.8575184116220024 ) --  ( 0.8579103803966339 , 0.8575184116220024 ) -- ( 0.9292873088093376 , 0.8556529510810064 ) --  ( 0.9292873088093376 , 0.8556529510810064 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.9671094914813612 , 0.9191916603600069 ) --  ( 0.9671094914813612 , 0.9191916603600069 ) -- ( 0.933554745740681 , 0.9845958301800035 ) --  ( 0.933554745740681 , 0.9845958301800035 ) -- ( 0.9000000000000008 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.6833333333333345 , 1.05 ) -- ( 0.4666666666666681 , 1.05 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- cycle;
\draw[backgrtrig]  ( 0.6833333333333345 , 1.05 ) -- ( 0.6123345281640498 , 1.0524828157192145 ) --  ( 0.6123345281640498 , 1.0524828157192145 ) -- ( 0.540059240080143 , 1.0526340156803704 ) --  ( 0.540059240080143 , 1.0526340156803704 ) -- ( 0.4666666666666681 , 1.05 ) --  ( 0.4666666666666681 , 1.05 ) -- ( 0.5018465338257349 , 0.9877871848550392 ) --  ( 0.5018465338257349 , 0.9877871848550392 ) -- ( 0.5363727073322161 , 0.9238701536466756 ) --  ( 0.5363727073322161 , 0.9238701536466756 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6081255508470748 , 0.9227672211479456 ) --  ( 0.6081255508470748 , 0.9227672211479456 ) -- ( 0.6459269907557152 , 0.9867488392571987 ) --  ( 0.6459269907557152 , 0.9867488392571987 ) -- ( 0.6833333333333345 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.6833333333333345 , 1.05 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- cycle;
\draw[backgrtrig]  ( 0.6833333333333345 , 1.05 ) -- ( 0.6459269907557152 , 0.9867488392571987 ) --  ( 0.6459269907557152 , 0.9867488392571987 ) -- ( 0.6081255508470748 , 0.9227672211479456 ) --  ( 0.6081255508470748 , 0.9227672211479456 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6435346707487051 , 0.8609167270973179 ) --  ( 0.6435346707487051 , 0.8609167270973179 ) -- ( 0.7157672646837518 , 0.8612026424926358 ) --  ( 0.7157672646837518 , 0.8612026424926358 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.7534570343710796 , 0.9250389118114706 ) --  ( 0.7534570343710796 , 0.9250389118114706 ) -- ( 0.7189234635174819 , 0.9885242192265165 ) --  ( 0.7189234635174819 , 0.9885242192265165 ) -- ( 0.6833333333333345 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.4666666666666681 , 1.05 ) -- ( 0.2500000000000016 , 1.05 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- cycle;
\draw[backgrtrig]  ( 0.4666666666666681 , 1.05 ) -- ( 0.39563212077241455 , 1.0534282255353098 ) --  ( 0.39563212077241455 , 1.0534282255353098 ) -- ( 0.32327410315990085 , 1.053623674996399 ) --  ( 0.32327410315990085 , 1.053623674996399 ) -- ( 0.2500000000000016 , 1.05 ) --  ( 0.2500000000000016 , 1.05 ) -- ( 0.2854363700669092 , 0.9858741618375234 ) --  ( 0.2854363700669092 , 0.9858741618375234 ) -- ( 0.3206165905963016 , 0.920585274775085 ) --  ( 0.3206165905963016 , 0.920585274775085 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3928945772549227 , 0.9204667746027426 ) --  ( 0.3928945772549227 , 0.9204667746027426 ) -- ( 0.4300067471172283 , 0.9857871364745407 ) --  ( 0.4300067471172283 , 0.9857871364745407 ) -- ( 0.4666666666666681 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.4666666666666681 , 1.05 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- cycle;
\draw[backgrtrig]  ( 0.4666666666666681 , 1.05 ) -- ( 0.4300067471172283 , 0.9857871364745407 ) --  ( 0.4300067471172283 , 0.9857871364745407 ) -- ( 0.3928945772549227 , 0.9204667746027426 ) --  ( 0.3928945772549227 , 0.9204667746027426 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.42832925993096466 , 0.8589410674991398 ) --  ( 0.42832925993096466 , 0.8589410674991398 ) -- ( 0.4999719864853037 , 0.8600721957988499 ) --  ( 0.4999719864853037 , 0.8600721957988499 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.5363727073322161 , 0.9238701536466756 ) --  ( 0.5363727073322161 , 0.9238701536466756 ) -- ( 0.5018465338257349 , 0.9877871848550392 ) --  ( 0.5018465338257349 , 0.9877871848550392 ) -- ( 0.4666666666666681 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.2500000000000016 , 1.05 ) -- ( 0.033333333333335 , 1.05 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- cycle;
\draw[backgrtrig]  ( 0.2500000000000016 , 1.05 ) -- ( 0.17856632837985378 , 1.0543912927066073 ) --  ( 0.17856632837985378 , 1.0543912927066073 ) -- ( 0.10607886452140265 , 1.0545820594958235 ) --  ( 0.10607886452140265 , 1.0545820594958235 ) -- ( 0.03333333333333499 , 1.05 ) --  ( 0.033333333333335 , 1.05 ) -- ( 0.06941437701249366 , 0.9840102630341747 ) --  ( 0.06941437701249366 , 0.9840102630341747 ) -- ( 0.10548694873239006 , 0.9176129960772585 ) --  ( 0.10548694873239006 , 0.9176129960772585 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.1780490031402428 , 0.9193891913349677 ) --  ( 0.1780490031402428 , 0.9193891913349677 ) -- ( 0.21427975908840072 , 0.9856951390142213 ) --  ( 0.21427975908840072 , 0.9856951390142213 ) -- ( 0.2500000000000016 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.2500000000000016 , 1.05 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- cycle;
\draw[backgrtrig]  ( 0.2500000000000016 , 1.05 ) -- ( 0.21427975908840075 , 0.9856951390142213 ) --  ( 0.21427975908840075 , 0.9856951390142213 ) -- ( 0.17804900314024283 , 0.9193891913349678 ) --  ( 0.17804900314024283 , 0.9193891913349678 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.21376789643743802 , 0.8568929416790714 ) --  ( 0.21376789643743802 , 0.8568929416790714 ) -- ( 0.28533640041250136 , 0.8577003765645436 ) --  ( 0.28533640041250136 , 0.8577003765645436 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3206165905963016 , 0.920585274775085 ) --  ( 0.3206165905963016 , 0.920585274775085 ) -- ( 0.2854363700669092 , 0.9858741618375234 ) --  ( 0.2854363700669092 , 0.9858741618375234 ) -- ( 0.2500000000000016 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.033333333333335 , 1.05 ) -- ( -0.1833333333333312 , 1.05 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- cycle;
\draw[backgrtrig]  ( 0.033333333333335 , 1.05 ) -- ( -0.038956931133609124 , 1.0549861117431476 ) --  ( -0.038956931133609124 , 1.0549861117431476 ) -- ( -0.11156408482964895 , 1.0550677922033513 ) --  ( -0.11156408482964895 , 1.0550677922033513 ) -- ( -0.1833333333333312 , 1.05 ) --  ( -0.1833333333333312 , 1.05 ) -- ( -0.14678522853925322 , 0.9829390003099913 ) --  ( -0.14678522853925322 , 0.9829390003099913 ) -- ( -0.1102715332684465 , 0.9161224538031785 ) --  ( -0.1102715332684465 , 0.9161224538031785 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.03834052257014385 , 0.9203283981496335 ) --  ( -0.03834052257014385 , 0.9203283981496335 ) -- ( -0.002373879155330155 , 0.9869197145376847 ) --  ( -0.002373879155330155 , 0.9869197145376847 ) -- ( 0.03333333333333499 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.033333333333335 , 1.05 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- cycle;
\draw[backgrtrig]  ( 0.033333333333335 , 1.05 ) -- ( -0.0023738791553301482 , 0.9869197145376847 ) --  ( -0.0023738791553301482 , 0.9869197145376847 ) -- ( -0.038340522570143844 , 0.9203283981496335 ) --  ( -0.038340522570143844 , 0.9203283981496335 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.002348621817385351 , 0.8560564247356943 ) --  ( -0.002348621817385351 , 0.8560564247356943 ) -- ( 0.0699066445920039 , 0.8562914654162328 ) --  ( 0.0699066445920039 , 0.8562914654162328 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.10548694873239006 , 0.9176129960772584 ) --  ( 0.10548694873239006 , 0.9176129960772584 ) -- ( 0.06941437701249366 , 0.9840102630341747 ) --  ( 0.06941437701249366 , 0.9840102630341747 ) -- ( 0.03333333333333499 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.1833333333333312 , 1.05 ) -- ( -0.3999999999999977 , 1.05 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- cycle;
\draw[backgrtrig]  ( -0.1833333333333312 , 1.05 ) -- ( -0.25671759446675385 , 1.0548164253451058 ) --  ( -0.25671759446675385 , 1.0548164253451058 ) -- ( -0.3293247288735934 , 1.0547125102086596 ) --  ( -0.3293247288735934 , 1.0547125102086596 ) -- ( -0.3999999999999977 , 1.05 ) --  ( -0.3999999999999977 , 1.05 ) -- ( -0.36426532250038174 , 0.9810648811498776 ) --  ( -0.36426532250038174 , 0.9810648811498776 ) -- ( -0.3287187261738935 , 0.9125740258261502 ) --  ( -0.3287187261738935 , 0.9125740258261502 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.2586390223095666 , 0.9187077420803949 ) --  ( -0.2586390223095666 , 0.9187077420803949 ) -- ( -0.2213752145267966 , 0.9870590921543015 ) --  ( -0.2213752145267966 , 0.9870590921543015 ) -- ( -0.1833333333333312 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.1833333333333312 , 1.05 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- cycle;
\draw[backgrtrig]  ( -0.1833333333333312 , 1.05 ) -- ( -0.22137521452679657 , 0.9870590921543015 ) --  ( -0.22137521452679657 , 0.9870590921543015 ) -- ( -0.2586390223095666 , 0.9187077420803949 ) --  ( -0.2586390223095666 , 0.9187077420803949 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.22224998722605535 , 0.8521741636290938 ) --  ( -0.22224998722605535 , 0.8521741636290938 ) -- ( -0.14849416478045815 , 0.8539734401409103 ) --  ( -0.14849416478045815 , 0.8539734401409103 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.11027153326844649 , 0.9161224538031785 ) --  ( -0.11027153326844649 , 0.9161224538031785 ) -- ( -0.14678522853925322 , 0.9829390003099913 ) --  ( -0.14678522853925322 , 0.9829390003099913 ) -- ( -0.1833333333333312 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.3999999999999977 , 1.05 ) -- ( -0.6166666666666648 , 1.05 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- cycle;
\draw[backgrtrig]  ( -0.3999999999999977 , 1.05 ) -- ( -0.47222222222222004 , 1.05 ) --  ( -0.47222222222222004 , 1.05 ) -- ( -0.5444444444444424 , 1.05 ) --  ( -0.5444444444444424 , 1.05 ) -- ( -0.6166666666666648 , 1.05 ) --  ( -0.6166666666666648 , 1.05 ) -- ( -0.5842633195819034 , 0.9787386429499 ) --  ( -0.5842633195819034 , 0.9787386429499 ) -- ( -0.551859972497142 , 0.9074772858998 ) --  ( -0.551859972497142 , 0.9074772858998 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.48402213034652924 , 0.9139000888815131 ) --  ( -0.48402213034652924 , 0.9139000888815131 ) -- ( -0.4434179677962403 , 0.9854003059606452 ) --  ( -0.4434179677962403 , 0.9854003059606452 ) -- ( -0.3999999999999977 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.3999999999999977 , 1.05 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- cycle;
\draw[backgrtrig]  ( -0.3999999999999977 , 1.05 ) -- ( -0.4434179677962403 , 0.9854003059606452 ) --  ( -0.4434179677962403 , 0.9854003059606452 ) -- ( -0.48402213034652924 , 0.9139000888815131 ) --  ( -0.48402213034652924 , 0.9139000888815131 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.447307233011927 , 0.8434713377258243 ) --  ( -0.447307233011927 , 0.8434713377258243 ) -- ( -0.3715979210996608 , 0.8466378325785983 ) --  ( -0.3715979210996608 , 0.8466378325785983 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3287187261738935 , 0.9125740258261502 ) --  ( -0.3287187261738935 , 0.9125740258261502 ) -- ( -0.36426532250038174 , 0.9810648811498776 ) --  ( -0.36426532250038174 , 0.9810648811498776 ) -- ( -0.3999999999999977 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.6166666666666648 , 1.05 ) -- ( -0.8333333333333321 , 1.05 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- cycle;
\draw[backgrtrig]  ( -0.6166666666666648 , 1.05 ) -- ( -0.6888888888888872 , 1.05 ) --  ( -0.6888888888888872 , 1.05 ) -- ( -0.7611111111111097 , 1.05 ) --  ( -0.7611111111111097 , 1.05 ) -- ( -0.8333333333333321 , 1.05 ) --  ( -0.8333333333333321 , 1.05 ) -- ( -0.8058240579208518 , 0.9808306798094052 ) --  ( -0.8058240579208518 , 0.9808306798094052 ) -- ( -0.7783147825083713 , 0.9116613596188103 ) --  ( -0.7783147825083713 , 0.9116613596188103 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7060925602861489 , 0.9116613596188103 ) --  ( -0.7060925602861489 , 0.9116613596188103 ) -- ( -0.6613796134764068 , 0.9808306798094052 ) --  ( -0.6613796134764068 , 0.9808306798094052 ) -- ( -0.6166666666666648 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.6166666666666648 , 1.05 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- cycle;
\draw[backgrtrig]  ( -0.6166666666666648 , 1.05 ) -- ( -0.6613796134764068 , 0.9808306798094052 ) --  ( -0.6613796134764068 , 0.9808306798094052 ) -- ( -0.7060925602861489 , 0.9116613596188103 ) --  ( -0.7060925602861489 , 0.9116613596188103 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.6763756014696919 , 0.8426960071971706 ) --  ( -0.6763756014696919 , 0.8426960071971706 ) -- ( -0.5992299594120808 , 0.8408985817929194 ) --  ( -0.5992299594120808 , 0.8408985817929194 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.551859972497142 , 0.9074772858998 ) --  ( -0.551859972497142 , 0.9074772858998 ) -- ( -0.5842633195819034 , 0.9787386429499 ) --  ( -0.5842633195819034 , 0.9787386429499 ) -- ( -0.6166666666666648 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 1.05 ) -- ( -1.05 , 0.8166666666666672 ) -- ( -0.8333333333333321 , 1.05 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 1.05 ) -- ( -1.05 , 0.9722222222222224 ) --  ( -1.05 , 0.9722222222222224 ) -- ( -1.05 , 0.8944444444444448 ) --  ( -1.05 , 0.8944444444444448 ) -- ( -1.05 , 0.8166666666666672 ) --  ( -1.05 , 0.8166666666666672 ) -- ( -0.9777777777777774 , 0.8944444444444448 ) --  ( -0.9777777777777774 , 0.8944444444444448 ) -- ( -0.9055555555555548 , 0.9722222222222224 ) --  ( -0.9055555555555548 , 0.9722222222222224 ) -- ( -0.8333333333333321 , 1.05 ) --  ( -0.8333333333333321 , 1.05 ) -- ( -0.9055555555555548 , 1.05 ) --  ( -0.9055555555555548 , 1.05 ) -- ( -0.9777777777777774 , 1.05 ) --  ( -0.9777777777777774 , 1.05 ) -- ( -1.05 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.8166666666666672 ) -- ( -1.05 , 0.5833333333333345 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.8166666666666672 ) -- ( -1.05 , 0.7388888888888896 ) --  ( -1.05 , 0.7388888888888896 ) -- ( -1.05 , 0.6611111111111121 ) --  ( -1.05 , 0.6611111111111121 ) -- ( -1.05 , 0.5833333333333345 ) --  ( -1.05 , 0.5833333333333345 ) -- ( -0.9885486458369037 , 0.6101923385794734 ) --  ( -0.9885486458369037 , 0.6101923385794734 ) -- ( -0.9270972916738073 , 0.6370513438256125 ) --  ( -0.9270972916738073 , 0.6370513438256125 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.9270972916738073 , 0.71482912160339 ) --  ( -0.9270972916738073 , 0.71482912160339 ) -- ( -0.9885486458369037 , 0.7657478941350286 ) --  ( -0.9885486458369037 , 0.7657478941350286 ) -- ( -1.05 , 0.8166666666666672 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.5833333333333345 ) -- ( -1.05 , 0.3500000000000017 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.5833333333333345 ) -- ( -1.05 , 0.5055555555555569 ) --  ( -1.05 , 0.5055555555555569 ) -- ( -1.05 , 0.4277777777777793 ) --  ( -1.05 , 0.4277777777777793 ) -- ( -1.05 , 0.3500000000000017 ) --  ( -1.05 , 0.3500000000000017 ) -- ( -0.9850564092736745 , 0.38548246882881554 ) --  ( -0.9850564092736745 , 0.38548246882881554 ) -- ( -0.920112818547349 , 0.42096493765762943 ) --  ( -0.920112818547349 , 0.42096493765762943 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.920112818547349 , 0.498742715435407 ) --  ( -0.920112818547349 , 0.498742715435407 ) -- ( -0.9850564092736745 , 0.5410380243843708 ) --  ( -0.9850564092736745 , 0.5410380243843708 ) -- ( -1.05 , 0.5833333333333345 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.5833333333333345 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.5833333333333345 ) -- ( -0.9850564092736745 , 0.5410380243843708 ) --  ( -0.9850564092736745 , 0.5410380243843708 ) -- ( -0.920112818547349 , 0.49874271543540705 ) --  ( -0.920112818547349 , 0.49874271543540705 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.8610079144368056 , 0.5264037646057559 ) --  ( -0.8610079144368056 , 0.5264037646057559 ) -- ( -0.8644550274394375 , 0.5956685107057201 ) --  ( -0.8644550274394375 , 0.5956685107057201 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.9270972916738073 , 0.6370513438256125 ) --  ( -0.9270972916738073 , 0.6370513438256125 ) -- ( -0.9885486458369037 , 0.6101923385794734 ) --  ( -0.9885486458369037 , 0.6101923385794734 ) -- ( -1.05 , 0.5833333333333345 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.3500000000000017 ) -- ( -1.05 , 0.1166666666666687 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.3500000000000017 ) -- ( -1.05 , 0.27222222222222403 ) --  ( -1.05 , 0.27222222222222403 ) -- ( -1.05 , 0.19444444444444636 ) --  ( -1.05 , 0.19444444444444636 ) -- ( -1.05 , 0.1166666666666687 ) --  ( -1.05 , 0.1166666666666687 ) -- ( -0.9886052364410595 , 0.15344025813172396 ) --  ( -0.9886052364410595 , 0.15344025813172396 ) -- ( -0.9259498893447593 , 0.1901556765106811 ) --  ( -0.9259498893447593 , 0.1901556765106811 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.9244878701185945 , 0.2677872287062049 ) --  ( -0.9244878701185945 , 0.2677872287062049 ) -- ( -0.9872439350592972 , 0.3088936143531033 ) --  ( -0.9872439350592972 , 0.3088936143531033 ) -- ( -1.05 , 0.3500000000000017 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.3500000000000017 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.3500000000000017 ) -- ( -0.9872439350592972 , 0.3088936143531033 ) --  ( -0.9872439350592972 , 0.3088936143531033 ) -- ( -0.9244878701185945 , 0.2677872287062049 ) --  ( -0.9244878701185945 , 0.2677872287062049 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8630608053252129 , 0.30392795648478815 ) --  ( -0.8630608053252129 , 0.30392795648478815 ) -- ( -0.8608557523612257 , 0.3807082852297509 ) --  ( -0.8608557523612257 , 0.3807082852297509 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.920112818547349 , 0.42096493765762943 ) --  ( -0.920112818547349 , 0.42096493765762943 ) -- ( -0.9850564092736745 , 0.38548246882881554 ) --  ( -0.9850564092736745 , 0.38548246882881554 ) -- ( -1.05 , 0.3500000000000017 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.1166666666666687 ) -- ( -1.05 , -0.1166666666666649 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.1166666666666687 ) -- ( -1.05281530791667 , 0.0389430858770749 ) --  ( -1.05281530791667 , 0.0389430858770749 ) -- ( -1.052815314394646 , -0.038942485624503545 ) --  ( -1.052815314394646 , -0.038942485624503545 ) -- ( -1.05 , -0.11666666666666492 ) --  ( -1.05 , -0.1166666666666649 ) -- ( -0.9885771677493629 , -0.07939764014956963 ) --  ( -0.9885771677493629 , -0.07939764014956963 ) -- ( -0.9267001258440039 , -0.042096119341651125 ) --  ( -0.9267001258440039 , -0.042096119341651125 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.9268383978072687 , 0.035718080415228955 ) --  ( -0.9268383978072687 , 0.035718080415228955 ) -- ( -0.9887034728373856 , 0.07621246737889117 ) --  ( -0.9887034728373856 , 0.07621246737889117 ) -- ( -1.05 , 0.1166666666666687 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.1166666666666687 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.1166666666666687 ) -- ( -0.9887034728373856 , 0.07621246737889117 ) --  ( -0.9887034728373856 , 0.07621246737889117 ) -- ( -0.9268383978072687 , 0.035718080415228955 ) --  ( -0.9268383978072687 , 0.035718080415228955 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.867012204697426 , 0.07252953332407251 ) --  ( -0.867012204697426 , 0.07252953332407251 ) -- ( -0.8661862712609579 , 0.1498585961568884 ) --  ( -0.8661862712609579 , 0.1498585961568884 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.9259498893447593 , 0.19015567651068113 ) --  ( -0.9259498893447593 , 0.19015567651068113 ) -- ( -0.9886052364410595 , 0.15344025813172396 ) --  ( -0.9886052364410595 , 0.15344025813172396 ) -- ( -1.05 , 0.1166666666666687 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.1166666666666649 ) -- ( -1.05 , -0.3499999999999985 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.1166666666666649 ) -- ( -1.05 , -0.19444444444444275 ) --  ( -1.05 , -0.19444444444444275 ) -- ( -1.05 , -0.2722222222222206 ) --  ( -1.05 , -0.2722222222222206 ) -- ( -1.05 , -0.3499999999999985 ) --  ( -1.05 , -0.3499999999999985 ) -- ( -0.987257232782707 , -0.3117520696354302 ) --  ( -0.987257232782707 , -0.3117520696354302 ) -- ( -0.9245144655654142 , -0.2735041392708619 ) --  ( -0.9245144655654142 , -0.2735041392708619 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.9261667084375255 , -0.19589761899349528 ) --  ( -0.9261667084375255 , -0.19589761899349528 ) -- ( -0.9887950909307492 , -0.15631460656011328 ) --  ( -0.9887950909307492 , -0.15631460656011328 ) -- ( -1.05 , -0.1166666666666649 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.1166666666666649 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.1166666666666649 ) -- ( -0.9887950909307492 , -0.15631460656011326 ) --  ( -0.9887950909307492 , -0.15631460656011326 ) -- ( -0.9261667084375255 , -0.19589761899349528 ) --  ( -0.9261667084375255 , -0.19589761899349528 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8661786124567552 , -0.15878083137444088 ) --  ( -0.8661786124567552 , -0.15878083137444088 ) -- ( -0.8669919567671212 , -0.08178502652000867 ) --  ( -0.8669919567671212 , -0.08178502652000867 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.9267001258440039 , -0.04209611934165111 ) --  ( -0.9267001258440039 , -0.04209611934165111 ) -- ( -0.9885771677493629 , -0.07939764014956961 ) --  ( -0.9885771677493629 , -0.07939764014956961 ) -- ( -1.05 , -0.1166666666666649 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.3499999999999985 ) -- ( -1.05 , -0.5833333333333325 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.3499999999999985 ) -- ( -1.05 , -0.4277777777777765 ) --  ( -1.05 , -0.4277777777777765 ) -- ( -1.05 , -0.5055555555555544 ) --  ( -1.05 , -0.5055555555555544 ) -- ( -1.05 , -0.5833333333333325 ) --  ( -1.05 , -0.5833333333333325 ) -- ( -0.9851458024780232 , -0.5433660100234906 ) --  ( -0.9851458024780232 , -0.5433660100234906 ) -- ( -0.9202916049560463 , -0.5033986867136487 ) --  ( -0.9202916049560463 , -0.5033986867136487 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.9202916049560463 , -0.4256209089358708 ) --  ( -0.9202916049560463 , -0.4256209089358708 ) -- ( -0.9851458024780232 , -0.3878104544679346 ) --  ( -0.9851458024780232 , -0.3878104544679346 ) -- ( -1.05 , -0.3499999999999985 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.3499999999999985 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.3499999999999985 ) -- ( -0.9851458024780232 , -0.3878104544679346 ) --  ( -0.9851458024780232 , -0.3878104544679346 ) -- ( -0.9202916049560463 , -0.4256209089358708 ) --  ( -0.9202916049560463 , -0.4256209089358708 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.8609891281508795 , -0.38822492713382745 ) --  ( -0.8609891281508795 , -0.38822492713382745 ) -- ( -0.8631189875753087 , -0.3119790770183352 ) --  ( -0.8631189875753087 , -0.3119790770183352 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.9245144655654142 , -0.27350413927086187 ) --  ( -0.9245144655654142 , -0.27350413927086187 ) -- ( -0.987257232782707 , -0.3117520696354302 ) --  ( -0.987257232782707 , -0.3117520696354302 ) -- ( -1.05 , -0.3499999999999985 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.5833333333333325 ) -- ( -1.05 , -0.8166666666666667 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.5833333333333325 ) -- ( -1.05 , -0.6611111111111105 ) --  ( -1.05 , -0.6611111111111105 ) -- ( -1.05 , -0.7388888888888886 ) --  ( -1.05 , -0.7388888888888886 ) -- ( -1.05 , -0.8166666666666667 ) --  ( -1.05 , -0.8166666666666667 ) -- ( -0.9886449365513602 , -0.767392042798734 ) --  ( -0.9886449365513602 , -0.767392042798734 ) -- ( -0.9272898731027205 , -0.7181174189308012 ) --  ( -0.9272898731027205 , -0.7181174189308012 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.9272898731027205 , -0.6403396411530231 ) --  ( -0.9272898731027205 , -0.6403396411530231 ) -- ( -0.9886449365513602 , -0.6118364872431779 ) --  ( -0.9886449365513602 , -0.6118364872431779 ) -- ( -1.05 , -0.5833333333333325 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.5833333333333325 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.5833333333333325 ) -- ( -0.9886449365513602 , -0.6118364872431779 ) --  ( -0.9886449365513602 , -0.6118364872431779 ) -- ( -0.9272898731027205 , -0.6403396411530231 ) --  ( -0.9272898731027205 , -0.6403396411530231 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.8646803428430624 , -0.6012715314934455 ) --  ( -0.8646803428430624 , -0.6012715314934455 ) -- ( -0.861225442676627 , -0.5326944928628937 ) --  ( -0.861225442676627 , -0.5326944928628937 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.9202916049560463 , -0.5033986867136487 ) --  ( -0.9202916049560463 , -0.5033986867136487 ) -- ( -0.9851458024780232 , -0.5433660100234906 ) --  ( -0.9851458024780232 , -0.5433660100234906 ) -- ( -1.05 , -0.5833333333333325 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.8166666666666667 ) -- ( 1.3333333333333337 , 1.05 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.8166666666666667 ) -- ( 1.4777777777777779 , 0.8944444444444445 ) --  ( 1.4777777777777779 , 0.8944444444444445 ) -- ( 1.405555555555556 , 0.9722222222222222 ) --  ( 1.405555555555556 , 0.9722222222222222 ) -- ( 1.3333333333333337 , 1.05 ) --  ( 1.3333333333333337 , 1.05 ) -- ( 1.342321239131479 , 0.9445425685690033 ) --  ( 1.342321239131479 , 0.9445425685690033 ) -- ( 1.3513091449296244 , 0.8390851371380066 ) --  ( 1.3513091449296244 , 0.8390851371380066 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.4235313671518464 , 0.7613073593602288 ) --  ( 1.4235313671518464 , 0.7613073593602288 ) -- ( 1.4867656835759233 , 0.7889870130134478 ) --  ( 1.4867656835759233 , 0.7889870130134478 ) -- ( 1.55 , 0.8166666666666667 ) --  cycle;
\draw[backgrtriglin] ( 1.3333333333333337 , 1.05 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- cycle;
\draw[backgrtrig]  ( 1.3333333333333337 , 1.05 ) -- ( 1.2870693630589418 , 0.9872689184907638 ) --  ( 1.2870693630589418 , 0.9872689184907638 ) -- ( 1.2408053927845502 , 0.9245378369815277 ) --  ( 1.2408053927845502 , 0.9245378369815277 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.2497932985826954 , 0.819080405550531 ) --  ( 1.2497932985826954 , 0.819080405550531 ) -- ( 1.3050451746552325 , 0.7763540556287704 ) --  ( 1.3050451746552325 , 0.7763540556287704 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.3513091449296244 , 0.8390851371380066 ) --  ( 1.3513091449296244 , 0.8390851371380066 ) -- ( 1.342321239131479 , 0.9445425685690033 ) --  ( 1.342321239131479 , 0.9445425685690033 ) -- ( 1.3333333333333337 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.8333333333333321 , 1.05 ) -- ( -1.05 , 0.8166666666666672 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- cycle;
\draw[backgrtrig]  ( -0.8333333333333321 , 1.05 ) -- ( -0.9055555555555548 , 0.9722222222222224 ) --  ( -0.9055555555555548 , 0.9722222222222224 ) -- ( -0.9777777777777774 , 0.8944444444444448 ) --  ( -0.9777777777777774 , 0.8944444444444448 ) -- ( -1.05 , 0.8166666666666672 ) --  ( -1.05 , 0.8166666666666672 ) -- ( -0.950268502365297 , 0.82527512425385 ) --  ( -0.950268502365297 , 0.82527512425385 ) -- ( -0.850537004730594 , 0.8338835818410327 ) --  ( -0.850537004730594 , 0.8338835818410327 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7783147825083713 , 0.9116613596188103 ) --  ( -0.7783147825083713 , 0.9116613596188103 ) -- ( -0.8058240579208518 , 0.9808306798094052 ) --  ( -0.8058240579208518 , 0.9808306798094052 ) -- ( -0.8333333333333321 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.8166666666666672 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.8166666666666672 ) -- ( -0.9885486458369037 , 0.7657478941350286 ) --  ( -0.9885486458369037 , 0.7657478941350286 ) -- ( -0.9270972916738073 , 0.71482912160339 ) --  ( -0.9270972916738073 , 0.71482912160339 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.8318906679591958 , 0.7258675080852182 ) --  ( -0.8318906679591958 , 0.7258675080852182 ) -- ( -0.7935535049739207 , 0.7858124804665393 ) --  ( -0.7935535049739207 , 0.7858124804665393 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.8505370047305939 , 0.8338835818410327 ) --  ( -0.8505370047305939 , 0.8338835818410327 ) -- ( -0.950268502365297 , 0.82527512425385 ) --  ( -0.950268502365297 , 0.82527512425385 ) -- ( -1.05 , 0.8166666666666672 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.8166666666666667 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.8166666666666667 ) -- ( -0.9501643752437243 , -0.8267391773030458 ) --  ( -0.9501643752437243 , -0.8267391773030458 ) -- ( -0.8503287504874486 , -0.836811687939425 ) --  ( -0.8503287504874486 , -0.836811687939425 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.793438931405391 , -0.7904059090437036 ) --  ( -0.793438931405391 , -0.7904059090437036 ) -- ( -0.8319801931925224 , -0.7306397356362567 ) --  ( -0.8319801931925224 , -0.7306397356362567 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.9272898731027205 , -0.7181174189308012 ) --  ( -0.9272898731027205 , -0.7181174189308012 ) -- ( -0.9886449365513602 , -0.767392042798734 ) --  ( -0.9886449365513602 , -0.767392042798734 ) -- ( -1.05 , -0.8166666666666667 ) --  cycle;
\draw[backgrtriglin] ( -0.8333333333333336 , -1.05 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -1.05 , -0.8166666666666667 ) -- cycle;
\draw[backgrtrig]  ( -0.8333333333333336 , -1.05 ) -- ( -0.80571993079928 , -0.9822947328586014 ) --  ( -0.80571993079928 , -0.9822947328586014 ) -- ( -0.7781065282652264 , -0.9145894657172028 ) --  ( -0.7781065282652264 , -0.9145894657172028 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.8503287504874485 , -0.836811687939425 ) --  ( -0.8503287504874485 , -0.836811687939425 ) -- ( -0.9501643752437243 , -0.8267391773030458 ) --  ( -0.9501643752437243 , -0.8267391773030458 ) -- ( -1.05 , -0.8166666666666667 ) --  ( -1.05 , -0.8166666666666667 ) -- ( -0.9777777777777779 , -0.8944444444444445 ) --  ( -0.9777777777777779 , -0.8944444444444445 ) -- ( -0.9055555555555558 , -0.9722222222222222 ) --  ( -0.9055555555555558 , -0.9722222222222222 ) -- ( -0.8333333333333336 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- cycle;
\draw[backgrtrig]  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.44528167780512523 , -0.8492094364382639 ) --  ( -0.44528167780512523 , -0.8492094364382639 ) -- ( -0.3690031098195404 , -0.8522355233372153 ) --  ( -0.3690031098195404 , -0.8522355233372153 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3285500644994527 , -0.7890803421244216 ) --  ( -0.3285500644994527 , -0.7890803421244216 ) -- ( -0.3640140512770006 , -0.7217941401262172 ) --  ( -0.3640140512770006 , -0.7217941401262172 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.43523298975656693 , -0.7128674158725383 ) --  ( -0.43523298975656693 , -0.7128674158725383 ) -- ( -0.47641075778083986 , -0.777214265620551 ) --  ( -0.47641075778083986 , -0.777214265620551 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  cycle;
\draw[backgrtriglin] ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[backgrtrig]  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.6757445835914477 , -0.8476399677338374 ) --  ( -0.6757445835914477 , -0.8476399677338374 ) -- ( -0.5982022496482441 , -0.8463200165068022 ) --  ( -0.5982022496482441 , -0.8463200165068022 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.5668675521388813 , -0.7712788402694822 ) --  ( -0.5668675521388813 , -0.7712788402694822 ) -- ( -0.6094271186426303 , -0.6932112120656309 ) --  ( -0.6094271186426303 , -0.6932112120656309 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6799401354640988 , -0.6895979421422965 ) --  ( -0.6799401354640988 , -0.6895979421422965 ) -- ( -0.7154044542425962 , -0.7683894862478686 ) --  ( -0.7154044542425962 , -0.7683894862478686 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  cycle;
\draw[backgrtriglin] ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[backgrtrig]  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.4764107577808399 , -0.7772142656205511 ) --  ( -0.4764107577808399 , -0.7772142656205511 ) -- ( -0.43523298975656693 , -0.7128674158725383 ) --  ( -0.43523298975656693 , -0.7128674158725383 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4824617529392552 , -0.640267533292927 ) --  ( -0.4824617529392552 , -0.640267533292927 ) -- ( -0.5656811130529144 , -0.6267340091371687 ) --  ( -0.5656811130529144 , -0.6267340091371687 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6094271186426303 , -0.6932112120656309 ) --  ( -0.6094271186426303 , -0.6932112120656309 ) -- ( -0.5668675521388813 , -0.7712788402694822 ) --  ( -0.5668675521388813 , -0.7712788402694822 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  cycle;
\draw[backgrtriglin] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- cycle;
\draw[backgrtrig]  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.003007131082100651 , -0.8571380008991079 ) --  ( 0.003007131082100651 , -0.8571380008991079 ) -- ( 0.07575574802286773 , -0.8562466441764859 ) --  ( 0.07575574802286773 , -0.8562466441764859 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.11446232957939673 , -0.7830642979597682 ) --  ( 0.11446232957939673 , -0.7830642979597682 ) -- ( 0.08110847387424996 , -0.7166595850433355 ) --  ( 0.08110847387424996 , -0.7166595850433355 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.008848837524802672 , -0.7174109682852594 ) --  ( 0.008848837524802672 , -0.7174109682852594 ) -- ( -0.03005694311949786 , -0.7845670644436159 ) --  ( -0.03005694311949786 , -0.7845670644436159 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  cycle;
\draw[backgrtriglin] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- cycle;
\draw[backgrtrig]  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.220367964178296 , -0.8536266929312664 ) --  ( 0.220367964178296 , -0.8536266929312664 ) -- ( 0.29220321980012864 , -0.8523592098505923 ) --  ( 0.29220321980012864 , -0.8523592098505923 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.32865763382072405 , -0.7783132898036154 ) --  ( 0.32865763382072405 , -0.7783132898036154 ) -- ( 0.29485861327040774 , -0.710167202996626 ) --  ( 0.29485861327040774 , -0.710167202996626 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.22331179024157544 , -0.7111704144184913 ) --  ( 0.22331179024157544 , -0.7111704144184913 ) -- ( 0.18556398776305946 , -0.780319712647346 ) --  ( 0.18556398776305946 , -0.780319712647346 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  cycle;
\draw[backgrtriglin] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- cycle;
\draw[backgrtrig]  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.18556398776305943 , -0.780319712647346 ) --  ( 0.18556398776305943 , -0.780319712647346 ) -- ( 0.2233117902415754 , -0.7111704144184913 ) --  ( 0.2233117902415754 , -0.7111704144184913 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.18995793453642867 , -0.6447657015020587 ) --  ( 0.18995793453642867 , -0.6447657015020587 ) -- ( 0.11885627635276594 , -0.6475102868144808 ) --  ( 0.11885627635276594 , -0.6475102868144808 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.08110847387424996 , -0.7166595850433355 ) --  ( 0.08110847387424996 , -0.7166595850433355 ) -- ( 0.11446232957939673 , -0.7830642979597682 ) --  ( 0.11446232957939673 , -0.7830642979597682 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  cycle;
\draw[backgrtriglin] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- cycle;
\draw[backgrtrig]  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.43492079848997 , -0.8501318740661219 ) --  ( 0.43492079848997 , -0.8501318740661219 ) -- ( 0.5060467996564963 , -0.8499331104709797 ) --  ( 0.5060467996564963 , -0.8499331104709797 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5420578271226576 , -0.7781632549408265 ) --  ( 0.5420578271226576 , -0.7781632549408265 ) -- ( 0.5082491254447635 , -0.7090049726658247 ) --  ( 0.5082491254447635 , -0.7090049726658247 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.4381213006936108 , -0.7111151867455268 ) --  ( 0.4381213006936108 , -0.7111151867455268 ) -- ( 0.4006863460826344 , -0.7800787993120325 ) --  ( 0.4006863460826344 , -0.7800787993120325 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  cycle;
\draw[backgrtriglin] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- cycle;
\draw[backgrtrig]  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4006863460826344 , -0.7800787993120326 ) --  ( 0.4006863460826344 , -0.7800787993120326 ) -- ( 0.4381213006936108 , -0.7111151867455269 ) --  ( 0.4381213006936108 , -0.7111151867455269 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.40305404237864867 , -0.6400682886567685 ) --  ( 0.40305404237864867 , -0.6400682886567685 ) -- ( 0.33205681754937 , -0.6410447024232026 ) --  ( 0.33205681754937 , -0.6410447024232026 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.29485861327040774 , -0.710167202996626 ) --  ( 0.29485861327040774 , -0.710167202996626 ) -- ( 0.32865763382072405 , -0.7783132898036154 ) --  ( 0.32865763382072405 , -0.7783132898036154 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  cycle;
\draw[backgrtriglin] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- cycle;
\draw[backgrtrig]  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6467378529222647 , -0.8505621346651747 ) --  ( 0.6467378529222647 , -0.8505621346651747 ) -- ( 0.7167112214183144 , -0.852136963998501 ) --  ( 0.7167112214183144 , -0.852136963998501 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7527402519816849 , -0.7826621599013467 ) --  ( 0.7527402519816849 , -0.7826621599013467 ) -- ( 0.7195914504792387 , -0.7127196415739251 ) --  ( 0.7195914504792387 , -0.7127196415739251 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.651211214557726 , -0.7134579323331989 ) --  ( 0.651211214557726 , -0.7134579323331989 ) -- ( 0.6141382318572642 , -0.781594962880859 ) --  ( 0.6141382318572642 , -0.781594962880859 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  cycle;
\draw[backgrtriglin] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- cycle;
\draw[backgrtrig]  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6141382318572642 , -0.7815949628808591 ) --  ( 0.6141382318572642 , -0.7815949628808591 ) -- ( 0.651211214557726 , -0.7134579323331989 ) --  ( 0.651211214557726 , -0.7134579323331989 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.617170473504908 , -0.643845189281738 ) --  ( 0.617170473504908 , -0.643845189281738 ) -- ( 0.5465303091842169 , -0.6431946517111108 ) --  ( 0.5465303091842169 , -0.6431946517111108 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5082491254447635 , -0.7090049726658247 ) --  ( 0.5082491254447635 , -0.7090049726658247 ) -- ( 0.5420578271226576 , -0.7781632549408265 ) --  ( 0.5420578271226576 , -0.7781632549408265 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  cycle;
\draw[backgrtriglin] ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- cycle;
\draw[backgrtrig]  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8542650235495499 , -0.8572236907661851 ) --  ( 0.8542650235495499 , -0.8572236907661851 ) -- ( 0.922247228864283 , -0.861309702411293 ) --  ( 0.922247228864283 , -0.861309702411293 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.9574571238110825 , -0.7959391762348321 ) --  ( 0.9574571238110825 , -0.7959391762348321 ) -- ( 0.9248064101761642 , -0.7265994044661909 ) --  ( 0.9248064101761642 , -0.7265994044661909 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8583782459086174 , -0.7243549846688204 ) --  ( 0.8583782459086174 , -0.7243549846688204 ) -- ( 0.8228340232507964 , -0.7895276953085815 ) --  ( 0.8228340232507964 , -0.7895276953085815 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  cycle;
\draw[backgrtriglin] ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- cycle;
\draw[backgrtrig]  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8228340232507964 , -0.7895276953085815 ) --  ( 0.8228340232507964 , -0.7895276953085815 ) -- ( 0.8583782459086174 , -0.7243549846688204 ) --  ( 0.8583782459086174 , -0.7243549846688204 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8239242449405222 , -0.6527954271640611 ) --  ( 0.8239242449405222 , -0.6527954271640611 ) -- ( 0.7554842257900226 , -0.6481568987363752 ) --  ( 0.7554842257900226 , -0.6481568987363752 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7195914504792387 , -0.7127196415739251 ) --  ( 0.7195914504792387 , -0.7127196415739251 ) -- ( 0.7527402519816849 , -0.7826621599013467 ) --  ( 0.7527402519816849 , -0.7826621599013467 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  cycle;
\draw[backgrtriglin] ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- cycle;
\draw[backgrtrig]  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.0552327565167996 , -0.8694272092156786 ) --  ( 1.0552327565167996 , -0.8694272092156786 ) -- ( 1.1211681108670652 , -0.8745826029497744 ) --  ( 1.1211681108670652 , -0.8745826029497744 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.1524242634590225 , -0.8153942180719149 ) --  ( 1.1524242634590225 , -0.8153942180719149 ) -- ( 1.117745061700714 , -0.7510504394599598 ) --  ( 1.117745061700714 , -0.7510504394599598 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0539511705400322 , -0.7480986451845513 ) --  ( 1.0539511705400322 , -0.7480986451845513 ) -- ( 1.022519858937526 , -0.8073011922436508 ) --  ( 1.022519858937526 , -0.8073011922436508 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  cycle;
\draw[backgrtriglin] ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- cycle;
\draw[backgrtrig]  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.022519858937526 , -0.8073011922436508 ) --  ( 1.022519858937526 , -0.8073011922436508 ) -- ( 1.0539511705400322 , -0.7480986451845513 ) --  ( 1.0539511705400322 , -0.7480986451845513 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0196917301687725 , -0.6771049536619768 ) --  ( 1.0196917301687725 , -0.6771049536619768 ) -- ( 0.9557464090848756 , -0.6669780815052267 ) --  ( 0.9557464090848756 , -0.6669780815052267 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9248064101761642 , -0.7265994044661909 ) --  ( 0.9248064101761642 , -0.7265994044661909 ) -- ( 0.9574571238110825 , -0.7959391762348321 ) --  ( 0.9574571238110825 , -0.7959391762348321 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  cycle;
\draw[backgrtriglin] ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- cycle;
\draw[backgrtrig]  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.2517109343906532 , -0.8749942410907553 ) --  ( 1.2517109343906532 , -0.8749942410907553 ) -- ( 1.3163184035639752 , -0.8702504854976404 ) --  ( 1.3163184035639752 , -0.8702504854976404 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3381777382265716 , -0.8179386432317216 ) --  ( 1.3381777382265716 , -0.8179386432317216 ) -- ( 1.295429603715846 , -0.7703705565589177 ) --  ( 1.295429603715846 , -0.7703705565589177 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.2308221345425236 , -0.7751143121520326 ) --  ( 1.2308221345425236 , -0.7751143121520326 ) -- ( 1.2089627998799273 , -0.8274261544179514 ) --  ( 1.2089627998799273 , -0.8274261544179514 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  cycle;
\draw[backgrtriglin] ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- cycle;
\draw[backgrtrig]  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.2089627998799273 , -0.8274261544179514 ) --  ( 1.2089627998799273 , -0.8274261544179514 ) -- ( 1.2308221345425236 , -0.7751143121520326 ) --  ( 1.2308221345425236 , -0.7751143121520326 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.1961429327842152 , -0.7107705335400774 ) --  ( 1.1961429327842152 , -0.7107705335400774 ) -- ( 1.1396043963633105 , -0.698738597194041 ) --  ( 1.1396043963633105 , -0.698738597194041 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.117745061700714 , -0.7510504394599598 ) --  ( 1.117745061700714 , -0.7510504394599598 ) -- ( 1.1524242634590225 , -0.8153942180719149 ) --  ( 1.1524242634590225 , -0.8153942180719149 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  cycle;
\draw[backgrtriglin] ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- cycle;
\draw[backgrtrig]  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3859406948474173 , -0.7952976624913111 ) --  ( 1.3859406948474173 , -0.7952976624913111 ) -- ( 1.390955516957537 , -0.7250885950780965 ) --  ( 1.390955516957537 , -0.7250885950780965 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3482073824468113 , -0.6775205084052927 ) --  ( 1.3482073824468113 , -0.6775205084052927 ) -- ( 1.3004444258259655 , -0.7001614891457033 ) --  ( 1.3004444258259655 , -0.7001614891457033 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.295429603715846 , -0.7703705565589177 ) --  ( 1.295429603715846 , -0.7703705565589177 ) -- ( 1.3381777382265716 , -0.8179386432317216 ) --  ( 1.3381777382265716 , -0.8179386432317216 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  cycle;
\draw[backgrtriglin] ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) -- cycle;
\draw[backgrtrig]  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3740185580420536 , -0.36549426882812003 ) --  ( 1.3740185580420536 , -0.36549426882812003 ) -- ( 1.3698806418745657 , -0.29092428068788523 ) --  ( 1.3698806418745657 , -0.29092428068788523 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3069500908492688 , -0.25313011851791334 ) --  ( 1.3069500908492688 , -0.25313011851791334 ) -- ( 1.2458577839423979 , -0.2893248237710752 ) --  ( 1.2458577839423979 , -0.2893248237710752 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.2476463120920454 , -0.36303401661429585 ) --  ( 1.2476463120920454 , -0.36303401661429585 ) -- ( 1.3129013931507933 , -0.4015491367913253 ) --  ( 1.3129013931507933 , -0.4015491367913253 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  cycle;
\draw[backgrtriglin] ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[backgrtrig]  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3900323841149516 , -0.5832744374327063 ) --  ( 1.3900323841149516 , -0.5832744374327063 ) -- ( 1.3840944291622466 , -0.5116693472005306 ) --  ( 1.3840944291622466 , -0.5116693472005306 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3244601568258803 , -0.4739330929718118 ) --  ( 1.3244601568258803 , -0.4739330929718118 ) -- ( 1.270763839442219 , -0.5078019289752688 ) --  ( 1.270763839442219 , -0.5078019289752688 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.2767017943949241 , -0.5794070192074445 ) --  ( 1.2767017943949241 , -0.5794070192074445 ) -- ( 1.3363360667312905 , -0.6171432734361634 ) --  ( 1.3363360667312905 , -0.6171432734361634 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  cycle;
\draw[backgrtriglin] ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- cycle;
\draw[backgrtrig]  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3363360667312905 , -0.6171432734361634 ) --  ( 1.3363360667312905 , -0.6171432734361634 ) -- ( 1.2767017943949241 , -0.5794070192074445 ) --  ( 1.2767017943949241 , -0.5794070192074445 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.2289388377740786 , -0.6020479999478552 ) --  ( 1.2289388377740786 , -0.6020479999478552 ) -- ( 1.2408101534895992 , -0.6624252349169845 ) --  ( 1.2408101534895992 , -0.6624252349169845 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.3004444258259655 , -0.7001614891457033 ) --  ( 1.3004444258259655 , -0.7001614891457033 ) -- ( 1.3482073824468113 , -0.6775205084052927 ) --  ( 1.3482073824468113 , -0.6775205084052927 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  cycle;
\draw[backgrtriglin] ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[backgrtrig]  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3129013931507933 , -0.40154913679132537 ) --  ( 1.3129013931507933 , -0.40154913679132537 ) -- ( 1.2476463120920454 , -0.3630340166142959 ) --  ( 1.2476463120920454 , -0.3630340166142959 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1979734062128269 , -0.3990153612533426 ) --  ( 1.1979734062128269 , -0.3990153612533426 ) -- ( 1.2091997955432936 , -0.47152845765994506 ) --  ( 1.2091997955432936 , -0.47152845765994506 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.270763839442219 , -0.5078019289752688 ) --  ( 1.270763839442219 , -0.5078019289752688 ) -- ( 1.3244601568258803 , -0.47393309297181185 ) --  ( 1.3244601568258803 , -0.47393309297181185 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  cycle;
\draw[backgrtriglin] ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- cycle;
\draw[backgrtrig]  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.371864943854521 , -0.1411709437417325 ) --  ( 1.371864943854521 , -0.1411709437417325 ) -- ( 1.3714873172826012 , -0.06426179016952673 ) --  ( 1.3714873172826012 , -0.06426179016952673 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3024044589110313 , -0.023925163012570614 ) --  ( 1.3024044589110313 , -0.023925163012570614 ) -- ( 1.238935041314377 , -0.060461946838121644 ) --  ( 1.238935041314377 , -0.060461946838121644 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.2389553933271038 , -0.136888179395919 ) --  ( 1.2389553933271038 , -0.136888179395919 ) -- ( 1.302966685916337 , -0.17679176269896224 ) --  ( 1.302966685916337 , -0.17679176269896224 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  cycle;
\draw[backgrtriglin] ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) -- cycle;
\draw[backgrtrig]  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.302966685916337 , -0.17679176269896224 ) --  ( 1.302966685916337 , -0.17679176269896224 ) -- ( 1.2389553933271038 , -0.136888179395919 ) --  ( 1.2389553933271038 , -0.136888179395919 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1833542154392969 , -0.17430490027407064 ) --  ( 1.1833542154392969 , -0.17430490027407064 ) -- ( 1.1859206644888125 , -0.25077396390625334 ) --  ( 1.1859206644888125 , -0.25077396390625334 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.2458577839423979 , -0.2893248237710752 ) --  ( 1.2458577839423979 , -0.2893248237710752 ) -- ( 1.3069500908492688 , -0.25313011851791334 ) --  ( 1.3069500908492688 , -0.25313011851791334 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  cycle;
\draw[backgrtriglin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[backgrtrig]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3712710404999906 , 0.09225021991689636 ) --  ( 1.3712710404999906 , 0.09225021991689636 ) -- ( 1.370975868762258 , 0.17178903497682035 ) --  ( 1.370975868762258 , 0.17178903497682035 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2462352117679485 , 0.09771200234780773 ) --  ( 1.2462352117679485 , 0.09771200234780773 ) -- ( 1.3064144658217214 , 0.05514268182562046 ) --  ( 1.3064144658217214 , 0.05514268182562046 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  cycle;
\draw[backgrtriglin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- cycle;
\draw[backgrtrig]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3064144658217214 , 0.05514268182562047 ) --  ( 1.3064144658217214 , 0.05514268182562047 ) -- ( 1.2462352117679485 , 0.09771200234780773 ) --  ( 1.2462352117679485 , 0.09771200234780773 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1883664727260121 , 0.06163200242269144 ) --  ( 1.1883664727260121 , 0.06163200242269144 ) -- ( 1.1851587676612616 , -0.018108625893147188 ) --  ( 1.1851587676612616 , -0.018108625893147188 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.238935041314377 , -0.06046194683812165 ) --  ( 1.238935041314377 , -0.06046194683812165 ) -- ( 1.3024044589110313 , -0.02392516301257062 ) --  ( 1.3024044589110313 , -0.02392516301257062 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  cycle;
\draw[backgrtriglin] ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- cycle;
\draw[backgrtrig]  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.3610171571371892 , 0.3294871281692534 ) --  ( 1.3610171571371892 , 0.3294871281692534 ) -- ( 1.3581233556693975 , 0.4097153956170313 ) --  ( 1.3581233556693975 , 0.4097153956170313 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.2952465233024733 , 0.4519116054614313 ) --  ( 1.2952465233024733 , 0.4519116054614313 ) -- ( 1.2352634924033405 , 0.4138795478580534 ) --  ( 1.2352634924033405 , 0.4138795478580534 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.2411965524700688 , 0.3349445706237523 ) --  ( 1.2411965524700688 , 0.3349445706237523 ) -- ( 1.304073052508927 , 0.2925447870506785 ) --  ( 1.304073052508927 , 0.2925447870506785 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  cycle;
\draw[backgrtriglin] ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[backgrtrig]  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304073052508927 , 0.2925447870506785 ) --  ( 1.304073052508927 , 0.2925447870506785 ) -- ( 1.2411965524700688 , 0.3349445706237523 ) --  ( 1.2411965524700688 , 0.3349445706237523 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  cycle;
\draw[backgrtriglin] ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- cycle;
\draw[backgrtrig]  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.3569187197103272 , 0.5711716772788761 ) --  ( 1.3569187197103272 , 0.5711716772788761 ) -- ( 1.3586078852190484 , 0.652399691492943 ) --  ( 1.3586078852190484 , 0.652399691492943 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.2862754513491348 , 0.7007430910084829 ) --  ( 1.2862754513491348 , 0.7007430910084829 ) -- ( 1.2122538519704997 , 0.6678584763099558 ) --  ( 1.2122538519704997 , 0.6678584763099558 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.2105646864617785 , 0.5866304620958889 ) --  ( 1.2105646864617785 , 0.5866304620958889 ) -- ( 1.2828971203316923 , 0.5382870625803491 ) --  ( 1.2828971203316923 , 0.5382870625803491 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  cycle;
\draw[backgrtriglin] ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- cycle;
\draw[backgrtrig]  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.2828971203316923 , 0.5382870625803491 ) --  ( 1.2828971203316923 , 0.5382870625803491 ) -- ( 1.2105646864617785 , 0.5866304620958889 ) --  ( 1.2105646864617785 , 0.5866304620958889 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.155976852329957 , 0.5525516820049328 ) --  ( 1.155976852329957 , 0.5525516820049328 ) -- ( 1.1689415948433364 , 0.46593856708312065 ) --  ( 1.1689415948433364 , 0.46593856708312065 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.2352634924033405 , 0.4138795478580534 ) --  ( 1.2352634924033405 , 0.4138795478580534 ) -- ( 1.2952465233024733 , 0.4519116054614313 ) --  ( 1.2952465233024733 , 0.4519116054614313 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  cycle;
\draw[backgrtriglin] ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- cycle;
\draw[backgrtrig]  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.3050451746552325 , 0.7763540556287704 ) --  ( 1.3050451746552325 , 0.7763540556287704 ) -- ( 1.2497932985826954 , 0.819080405550531 ) --  ( 1.2497932985826954 , 0.819080405550531 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.1757716992040605 , 0.7861957908520039 ) --  ( 1.1757716992040605 , 0.7861957908520039 ) -- ( 1.1570019758979626 , 0.7105848262317164 ) --  ( 1.1570019758979626 , 0.7105848262317164 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.2122538519704997 , 0.6678584763099558 ) --  ( 1.2122538519704997 , 0.6678584763099558 ) -- ( 1.2862754513491348 , 0.7007430910084829 ) --  ( 1.2862754513491348 , 0.7007430910084829 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  cycle;
\draw[backgrtriglin] ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- cycle;
\draw[backgrtrig]  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.715767264683752 , 0.8612026424926358 ) --  ( 0.715767264683752 , 0.8612026424926358 ) -- ( 0.6435346707487052 , 0.8609167270973179 ) --  ( 0.6435346707487052 , 0.8609167270973179 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6053195424722553 , 0.7983915745281218 ) --  ( 0.6053195424722553 , 0.7983915745281218 ) -- ( 0.6394414606927022 , 0.7362191965434671 ) --  ( 0.6394414606927022 , 0.7362191965434671 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7103974551582982 , 0.7346368352728605 ) --  ( 0.7103974551582982 , 0.7346368352728605 ) -- ( 0.7486819190219846 , 0.7973294185148438 ) --  ( 0.7486819190219846 , 0.7973294185148438 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  cycle;
\draw[backgrtriglin] ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- cycle;
\draw[backgrtrig]  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.9292873088093376 , 0.8556529510810064 ) --  ( 0.9292873088093376 , 0.8556529510810064 ) -- ( 0.8579103803966339 , 0.8575184116220024 ) --  ( 0.8579103803966339 , 0.8575184116220024 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.8243236673942693 , 0.79794799101094 ) --  ( 0.8243236673942693 , 0.79794799101094 ) -- ( 0.8602063117132552 , 0.7336490464680027 ) --  ( 0.8602063117132552 , 0.7336490464680027 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9291719248106333 , 0.7288892953395247 ) --  ( 0.9291719248106333 , 0.7288892953395247 ) -- ( 0.9649180810163374 , 0.7913383929397676 ) --  ( 0.9649180810163374 , 0.7913383929397676 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  cycle;
\draw[backgrtriglin] ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- cycle;
\draw[backgrtrig]  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.7486819190219846 , 0.7973294185148438 ) --  ( 0.7486819190219846 , 0.7973294185148438 ) -- ( 0.7103974551582982 , 0.7346368352728605 ) --  ( 0.7103974551582982 , 0.7346368352728605 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7472219832273098 , 0.6717533848392117 ) --  ( 0.7472219832273098 , 0.6717533848392117 ) -- ( 0.8211426869231601 , 0.6699549205591363 ) --  ( 0.8211426869231601 , 0.6699549205591363 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8602063117132552 , 0.7336490464680027 ) --  ( 0.8602063117132552 , 0.7336490464680027 ) -- ( 0.8243236673942693 , 0.7979479910109399 ) --  ( 0.8243236673942693 , 0.7979479910109399 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  cycle;
\draw[backgrtriglin] ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- cycle;
\draw[backgrtrig]  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.129915694080786 , 0.8591336671615311 ) --  ( 1.129915694080786 , 0.8591336671615311 ) -- ( 1.0652899656514137 , 0.8564605788507708 ) --  ( 1.0652899656514137 , 0.8564605788507708 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.046520242345316 , 0.7808496142304832 ) --  ( 1.046520242345316 , 0.7808496142304832 ) -- ( 1.0923762474685903 , 0.707911737920956 ) --  ( 1.0923762474685903 , 0.707911737920956 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.1570019758979626 , 0.7105848262317164 ) --  ( 1.1570019758979626 , 0.7105848262317164 ) -- ( 1.1757716992040605 , 0.7861957908520039 ) --  ( 1.1757716992040605 , 0.7861957908520039 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  cycle;
\draw[backgrtriglin] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- cycle;
\draw[backgrtrig]  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.4999719864853038 , 0.8600721957988499 ) --  ( 0.4999719864853038 , 0.8600721957988499 ) -- ( 0.4283292599309647 , 0.8589410674991398 ) --  ( 0.4283292599309647 , 0.8589410674991398 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3908356542779047 , 0.7916320988854707 ) --  ( 0.3908356542779047 , 0.7916320988854707 ) -- ( 0.4256629926505867 , 0.7272306446929155 ) --  ( 0.4256629926505867 , 0.7272306446929155 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.49657820455283136 , 0.7270008037097068 ) --  ( 0.49657820455283136 , 0.7270008037097068 ) -- ( 0.5334527012746746 , 0.7928923203165442 ) --  ( 0.5334527012746746 , 0.7928923203165442 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  cycle;
\draw[backgrtriglin] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- cycle;
\draw[backgrtrig]  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.5334527012746746 , 0.7928923203165443 ) --  ( 0.5334527012746746 , 0.7928923203165443 ) -- ( 0.4965782045528313 , 0.7270008037097069 ) --  ( 0.4965782045528313 , 0.7270008037097069 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.5318959833922028 , 0.6671456685771457 ) --  ( 0.5318959833922028 , 0.6671456685771457 ) -- ( 0.6027335072385714 , 0.6705230387852689 ) --  ( 0.6027335072385714 , 0.6705230387852689 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6394414606927022 , 0.7362191965434671 ) --  ( 0.6394414606927022 , 0.7362191965434671 ) -- ( 0.6053195424722553 , 0.7983915745281218 ) --  ( 0.6053195424722553 , 0.7983915745281218 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  cycle;
\draw[backgrtriglin] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- cycle;
\draw[backgrtrig]  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.2853364004125014 , 0.8577003765645436 ) --  ( 0.2853364004125014 , 0.8577003765645436 ) -- ( 0.21376789643743804 , 0.8568929416790714 ) --  ( 0.21376789643743804 , 0.8568929416790714 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.17728800037471715 , 0.7842729675565809 ) --  ( 0.17728800037471715 , 0.7842729675565809 ) -- ( 0.21306412409216366 , 0.7178931359997878 ) --  ( 0.21306412409216366 , 0.7178931359997878 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.28434654382044056 , 0.7189729675781114 ) --  ( 0.28434654382044056 , 0.7189729675781114 ) -- ( 0.31985283983127094 , 0.7864326307132279 ) --  ( 0.31985283983127094 , 0.7864326307132279 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  cycle;
\draw[backgrtriglin] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- cycle;
\draw[backgrtrig]  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.31985283983127094 , 0.7864326307132279 ) --  ( 0.31985283983127094 , 0.7864326307132279 ) -- ( 0.28434654382044056 , 0.7189729675781114 ) --  ( 0.28434654382044056 , 0.7189729675781114 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.31899686657918697 , 0.6544456319169735 ) --  ( 0.31899686657918697 , 0.6544456319169735 ) -- ( 0.3891534853487637 , 0.6573779593909521 ) --  ( 0.3891534853487637 , 0.6573779593909521 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4256629926505867 , 0.7272306446929155 ) --  ( 0.4256629926505867 , 0.7272306446929155 ) -- ( 0.3908356542779047 , 0.7916320988854707 ) --  ( 0.3908356542779047 , 0.7916320988854707 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  cycle;
\draw[backgrtriglin] ( 0.1415118766572706 , 0.850652799113374 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- cycle;
\draw[backgrtrig]  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.06990664459200392 , 0.8562914654162328 ) --  ( 0.06990664459200392 , 0.8562914654162328 ) -- ( -0.002348621817385323 , 0.8560564247356943 ) --  ( -0.002348621817385323 , 0.8560564247356943 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.03640011974949807 , 0.7822809421936843 ) --  ( -0.03640011974949807 , 0.7822809421936843 ) -- ( 0.0009851624240777568 , 0.7150392856643845 ) --  ( 0.0009851624240777568 , 0.7150392856643845 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.07275092195085926 , 0.7154160191278477 ) --  ( 0.07275092195085926 , 0.7154160191278477 ) -- ( 0.10713139930406493 , 0.7830344091206108 ) --  ( 0.10713139930406493 , 0.7830344091206108 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  cycle;
\draw[backgrtriglin] ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- cycle;
\draw[backgrtrig]  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.10713139930406494 , 0.7830344091206108 ) --  ( 0.10713139930406494 , 0.7830344091206108 ) -- ( 0.07275092195085928 , 0.7154160191278477 ) --  ( 0.07275092195085928 , 0.7154160191278477 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.10852704566830579 , 0.6490361875710546 ) --  ( 0.10852704566830579 , 0.6490361875710546 ) -- ( 0.17868364673895798 , 0.6502747460070246 ) --  ( 0.17868364673895798 , 0.6502747460070246 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.2130641240921637 , 0.7178931359997878 ) --  ( 0.2130641240921637 , 0.7178931359997878 ) -- ( 0.17728800037471715 , 0.7842729675565809 ) --  ( 0.17728800037471715 , 0.7842729675565809 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  cycle;
\draw[backgrtriglin] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- cycle;
\draw[backgrtrig]  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.14849416478045813 , 0.8539734401409103 ) --  ( -0.14849416478045813 , 0.8539734401409103 ) -- ( -0.22224998722605532 , 0.8521741636290938 ) --  ( -0.22224998722605532 , 0.8521741636290938 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.25389705899059994 , 0.7787535333643139 ) --  ( -0.25389705899059994 , 0.7787535333643139 ) -- ( -0.21441072078775678 , 0.7129697568636086 ) --  ( -0.21441072078775678 , 0.7129697568636086 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.14121138903096703 , 0.7146315198162636 ) --  ( -0.14121138903096703 , 0.7146315198162636 ) -- ( -0.10749839547702048 , 0.7820770592696239 ) --  ( -0.10749839547702048 , 0.7820770592696239 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  cycle;
\draw[backgrtriglin] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- cycle;
\draw[backgrtrig]  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.10749839547702046 , 0.7820770592696239 ) --  ( -0.10749839547702046 , 0.7820770592696239 ) -- ( -0.14121138903096703 , 0.7146315198162636 ) --  ( -0.14121138903096703 , 0.7146315198162636 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.10382610685739121 , 0.6473898632869637 ) --  ( -0.10382610685739121 , 0.6473898632869637 ) -- ( -0.03272783112986882 , 0.6475937462110242 ) --  ( -0.03272783112986882 , 0.6475937462110242 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.0009851624240777707 , 0.7150392856643845 ) --  ( 0.0009851624240777707 , 0.7150392856643845 ) -- ( -0.036400119749498056 , 0.7822809421936843 ) --  ( -0.036400119749498056 , 0.7822809421936843 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  cycle;
\draw[backgrtriglin] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- cycle;
\draw[backgrtrig]  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3715979210996607 , 0.8466378325785983 ) --  ( -0.3715979210996607 , 0.8466378325785983 ) -- ( -0.44730723301192693 , 0.8434713377258243 ) --  ( -0.44730723301192693 , 0.8434713377258243 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.47886749635758835 , 0.7688783661606297 ) --  ( -0.47886749635758835 , 0.7688783661606297 ) -- ( -0.4386275069203538 , 0.701933087337168 ) --  ( -0.4386275069203538 , 0.701933087337168 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.3683070966832866 , 0.7112616440426702 ) --  ( -0.3683070966832866 , 0.7112616440426702 ) -- ( -0.3323976225241233 , 0.7813369315825981 ) --  ( -0.3323976225241233 , 0.7813369315825981 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  cycle;
\draw[backgrtriglin] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- cycle;
\draw[backgrtrig]  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.33239762252412325 , 0.7813369315825981 ) --  ( -0.33239762252412325 , 0.7813369315825981 ) -- ( -0.36830709668328654 , 0.7112616440426702 ) --  ( -0.36830709668328654 , 0.7112616440426702 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.32412696268469865 , 0.6392828458184074 ) --  ( -0.32412696268469865 , 0.6392828458184074 ) -- ( -0.24952567263480613 , 0.6432344130906553 ) --  ( -0.24952567263480613 , 0.6432344130906553 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.21441072078775675 , 0.7129697568636086 ) --  ( -0.21441072078775675 , 0.7129697568636086 ) -- ( -0.2538970589905999 , 0.7787535333643139 ) --  ( -0.2538970589905999 , 0.7787535333643139 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  cycle;
\draw[backgrtriglin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[backgrtrig]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5992299594120808 , 0.8408985817929194 ) --  ( -0.5992299594120808 , 0.8408985817929194 ) -- ( -0.6763756014696919 , 0.8426960071971706 ) --  ( -0.6763756014696919 , 0.8426960071971706 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6104788255896372 , 0.6836140539591097 ) --  ( -0.6104788255896372 , 0.6836140539591097 ) -- ( -0.5682477596070058 , 0.7636621102225032 ) --  ( -0.5682477596070058 , 0.7636621102225032 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[backgrtriglin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- cycle;
\draw[backgrtrig]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5682477596070058 , 0.7636621102225033 ) --  ( -0.5682477596070058 , 0.7636621102225033 ) -- ( -0.6104788255896372 , 0.6836140539591098 ) --  ( -0.6104788255896372 , 0.6836140539591098 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43862750692035374 , 0.701933087337168 ) --  ( -0.43862750692035374 , 0.701933087337168 ) -- ( -0.47886749635758824 , 0.7688783661606297 ) --  ( -0.47886749635758824 , 0.7688783661606297 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[backgrtriglin] ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[backgrtrig]  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7935535049739207 , 0.7858124804665393 ) --  ( -0.7935535049739207 , 0.7858124804665393 ) -- ( -0.8318906679591958 , 0.7258675080852182 ) --  ( -0.8318906679591958 , 0.7258675080852182 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.7922561765823712 , 0.6423905616496814 ) --  ( -0.7922561765823712 , 0.6423905616496814 ) -- ( -0.7185279972673366 , 0.6207337880668979 ) --  ( -0.7185279972673366 , 0.6207337880668979 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  cycle;
\draw[backgrtriglin] ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- cycle;
\draw[backgrtrig]  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8661862712609579 , 0.14985859615688843 ) --  ( -0.8661862712609579 , 0.14985859615688843 ) -- ( -0.867012204697426 , 0.07252953332407253 ) --  ( -0.867012204697426 , 0.07252953332407253 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8035098688483325 , 0.031091849945095753 ) --  ( -0.8035098688483325 , 0.031091849945095753 ) -- ( -0.7418015904494968 , 0.06699163219224478 ) --  ( -0.7418015904494968 , 0.06699163219224478 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7401821867518826 , 0.14414879859155938 ) --  ( -0.7401821867518826 , 0.14414879859155938 ) -- ( -0.8011087726905204 , 0.18544174140238026 ) --  ( -0.8011087726905204 , 0.18544174140238026 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  cycle;
\draw[backgrtriglin] ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[backgrtrig]  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.8608557523612257 , 0.3807082852297509 ) --  ( -0.8608557523612257 , 0.3807082852297509 ) -- ( -0.8630608053252129 , 0.30392795648478815 ) --  ( -0.8630608053252129 , 0.30392795648478815 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8004650721898834 , 0.2636724765298128 ) --  ( -0.8004650721898834 , 0.2636724765298128 ) -- ( -0.7368060212898209 , 0.30037735599619214 ) --  ( -0.7368060212898209 , 0.30037735599619214 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.7315699562106985 , 0.3762653399898559 ) --  ( -0.7315699562106985 , 0.3762653399898559 ) -- ( -0.7932037870786841 , 0.4163090095430897 ) --  ( -0.7932037870786841 , 0.4163090095430897 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  cycle;
\draw[backgrtriglin] ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[backgrtrig]  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8011087726905204 , 0.1854417414023803 ) --  ( -0.8011087726905204 , 0.1854417414023803 ) -- ( -0.7401821867518826 , 0.1441487985915594 ) --  ( -0.7401821867518826 , 0.1441487985915594 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.680791410038447 , 0.181369682566785 ) --  ( -0.680791410038447 , 0.181369682566785 ) -- ( -0.6779043951634324 , 0.2595056461984122 ) --  ( -0.6779043951634324 , 0.2595056461984122 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.7368060212898209 , 0.30037735599619214 ) --  ( -0.7368060212898209 , 0.30037735599619214 ) -- ( -0.8004650721898834 , 0.2636724765298128 ) --  ( -0.8004650721898834 , 0.2636724765298128 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  cycle;
\draw[backgrtriglin] ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[backgrtrig]  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.8644550274394375 , 0.5956685107057201 ) --  ( -0.8644550274394375 , 0.5956685107057201 ) -- ( -0.8610079144368056 , 0.5264037646057559 ) --  ( -0.8610079144368056 , 0.5264037646057559 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.7906031658216067 , 0.5060091708608628 ) --  ( -0.7906031658216067 , 0.5060091708608628 ) -- ( -0.7205548737256446 , 0.554083365234312 ) --  ( -0.7205548737256446 , 0.554083365234312 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.7185279972673366 , 0.6207337880668979 ) --  ( -0.7185279972673366 , 0.6207337880668979 ) -- ( -0.7922561765823711 , 0.6423905616496814 ) --  ( -0.7922561765823711 , 0.6423905616496814 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  cycle;
\draw[backgrtriglin] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- cycle;
\draw[backgrtrig]  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8669919567671212 , -0.08178502652000864 ) --  ( -0.8669919567671212 , -0.08178502652000864 ) -- ( -0.8661786124567552 , -0.15878083137444085 ) --  ( -0.8661786124567552 , -0.15878083137444085 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8009756560866108 , -0.19732638011404702 ) --  ( -0.8009756560866108 , -0.19732638011404702 ) -- ( -0.7400135125818971 , -0.15936339020910545 ) --  ( -0.7400135125818971 , -0.15936339020910545 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7420620487387314 , -0.08258349089694997 ) --  ( -0.7420620487387314 , -0.08258349089694997 ) -- ( -0.8037549253363279 , -0.04367323758559101 ) --  ( -0.8037549253363279 , -0.04367323758559101 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  cycle;
\draw[backgrtriglin] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- cycle;
\draw[backgrtrig]  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8037549253363279 , -0.043673237585591 ) --  ( -0.8037549253363279 , -0.043673237585591 ) -- ( -0.7420620487387314 , -0.08258349089694995 ) --  ( -0.7420620487387314 , -0.08258349089694995 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6833190413044199 , -0.04680534792586599 ) --  ( -0.6833190413044199 , -0.04680534792586599 ) -- ( -0.683327218656525 , 0.028179161372058642 ) --  ( -0.683327218656525 , 0.028179161372058642 ) -- ( -0.6787627359378182 , 0.10280244640864489 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7418015904494968 , 0.06699163219224478 ) --  ( -0.7418015904494968 , 0.06699163219224478 ) -- ( -0.8035098688483325 , 0.03109184994509575 ) --  ( -0.8035098688483325 , 0.03109184994509575 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  cycle;
\draw[backgrtriglin] ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[backgrtrig]  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8631189875753087 , -0.31197907701833516 ) --  ( -0.8631189875753087 , -0.31197907701833516 ) -- ( -0.8609891281508795 , -0.38822492713382745 ) --  ( -0.8609891281508795 , -0.38822492713382745 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.7930159133521634 , -0.4264211513133068 ) --  ( -0.7930159133521634 , -0.4264211513133068 ) -- ( -0.7309376161763238 , -0.3895122127035897 ) --  ( -0.7309376161763238 , -0.3895122127035897 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.736456981884794 , -0.3142775866759583 ) --  ( -0.736456981884794 , -0.3142775866759583 ) -- ( -0.8004597534561103 , -0.2749344558864145 ) --  ( -0.8004597534561103 , -0.2749344558864145 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  cycle;
\draw[backgrtriglin] ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- cycle;
\draw[backgrtrig]  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8004597534561103 , -0.27493445588641446 ) --  ( -0.8004597534561103 , -0.27493445588641446 ) -- ( -0.736456981884794 , -0.3142775866759583 ) --  ( -0.736456981884794 , -0.3142775866759583 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6770976759589025 , -0.2766709462353335 ) --  ( -0.6770976759589025 , -0.2766709462353335 ) -- ( -0.680330200047077 , -0.19926297160298215 ) --  ( -0.680330200047077 , -0.19926297160298215 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7400135125818971 , -0.15936339020910545 ) --  ( -0.7400135125818971 , -0.15936339020910545 ) -- ( -0.8009756560866108 , -0.19732638011404702 ) --  ( -0.8009756560866108 , -0.19732638011404702 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  cycle;
\draw[backgrtriglin] ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- cycle;
\draw[backgrtrig]  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.7154044542425962 , -0.7683894862478687 ) --  ( -0.7154044542425962 , -0.7683894862478687 ) -- ( -0.6799401354640988 , -0.6895979421422965 ) --  ( -0.6799401354640988 , -0.6895979421422965 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.7184653167924346 , -0.6302000318338533 ) --  ( -0.7184653167924346 , -0.6302000318338533 ) -- ( -0.7924402651699183 , -0.649621888350163 ) --  ( -0.7924402651699183 , -0.649621888350163 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.8319801931925224 , -0.7306397356362567 ) --  ( -0.8319801931925224 , -0.7306397356362567 ) -- ( -0.793438931405391 , -0.7904059090437036 ) --  ( -0.793438931405391 , -0.7904059090437036 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  cycle;
\draw[backgrtriglin] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[backgrtrig]  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.21849233500977086 , -0.8564874362409609 ) --  ( -0.21849233500977086 , -0.8564874362409609 ) -- ( -0.14418177522897807 , -0.8572294165329127 ) --  ( -0.14418177522897807 , -0.8572294165329127 ) -- ( -0.06896272376379842 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.1021202490670455 , -0.7868294881991804 ) --  ( -0.1021202490670455 , -0.7868294881991804 ) -- ( -0.1352777743702926 , -0.7219358157963884 ) --  ( -0.1352777743702926 , -0.7219358157963884 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.20903456637553433 , -0.7213293786592871 ) --  ( -0.20903456637553433 , -0.7213293786592871 ) -- ( -0.24963383307752895 , -0.7856166139249778 ) --  ( -0.24963383307752895 , -0.7856166139249778 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  cycle;
\draw[backgrtriglin] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[backgrtrig]  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.030056943119497873 , -0.7845670644436159 ) --  ( -0.030056943119497873 , -0.7845670644436159 ) -- ( 0.008848837524802658 , -0.7174109682852594 ) --  ( 0.008848837524802658 , -0.7174109682852594 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.02430868777844443 , -0.6525172958824674 ) --  ( -0.02430868777844443 , -0.6525172958824674 ) -- ( -0.09637199372599206 , -0.6547797196380319 ) --  ( -0.09637199372599206 , -0.6547797196380319 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.1352777743702926 , -0.7219358157963884 ) --  ( -0.1352777743702926 , -0.7219358157963884 ) -- ( -0.1021202490670455 , -0.7868294881991804 ) --  ( -0.1021202490670455 , -0.7868294881991804 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  cycle;
\draw[backgrtriglin] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- cycle;
\draw[backgrtrig]  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.24963383307752898 , -0.785616613924978 ) --  ( -0.24963383307752898 , -0.785616613924978 ) -- ( -0.20903456637553436 , -0.7213293786592871 ) --  ( -0.20903456637553436 , -0.7213293786592871 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.2437710297223981 , -0.6543383092243652 ) --  ( -0.2437710297223981 , -0.6543383092243652 ) -- ( -0.3191067597712566 , -0.6516344750551338 ) --  ( -0.3191067597712566 , -0.6516344750551338 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.3640140512770006 , -0.7217941401262172 ) --  ( -0.3640140512770006 , -0.7217941401262172 ) -- ( -0.3285500644994527 , -0.7890803421244216 ) --  ( -0.3285500644994527 , -0.7890803421244216 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  cycle;
\draw[backgrtriglin] ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- cycle;
\draw[backgrtrig]  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.9649180810163374 , 0.7913383929397676 ) --  ( 0.9649180810163374 , 0.7913383929397676 ) -- ( 0.9291719248106333 , 0.7288892953395247 ) --  ( 0.9291719248106333 , 0.7288892953395247 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9767921602371397 , 0.6576733368834076 ) --  ( 0.9767921602371397 , 0.6576733368834076 ) -- ( 1.0583752349169928 , 0.6470353919228247 ) --  ( 1.0583752349169928 , 0.6470353919228247 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.0923762474685903 , 0.707911737920956 ) --  ( 1.0923762474685903 , 0.707911737920956 ) -- ( 1.046520242345316 , 0.7808496142304832 ) --  ( 1.046520242345316 , 0.7808496142304832 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  cycle;
\draw[backgrtriglin] ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[backgrtrig]  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.7932037870786841 , 0.4163090095430897 ) --  ( -0.7932037870786841 , 0.4163090095430897 ) -- ( -0.7315699562106985 , 0.3762653399898559 ) --  ( -0.7315699562106985 , 0.3762653399898559 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6675176921707353 , 0.4260226197392451 ) --  ( -0.6675176921707353 , 0.4260226197392451 ) -- ( -0.6587314699584118 , 0.5140247470795418 ) --  ( -0.6587314699584118 , 0.5140247470795418 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.7205548737256446 , 0.554083365234312 ) --  ( -0.7205548737256446 , 0.554083365234312 ) -- ( -0.7906031658216067 , 0.5060091708608628 ) --  ( -0.7906031658216067 , 0.5060091708608628 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  cycle;
\draw[backgrtriglin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[backgrtrig]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.861225442676627 , -0.5326944928628937 ) --  ( -0.861225442676627 , -0.5326944928628937 ) -- ( -0.8646803428430624 , -0.6012715314934455 ) --  ( -0.8646803428430624 , -0.6012715314934455 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.7924402651699184 , -0.649621888350163 ) --  ( -0.7924402651699184 , -0.649621888350163 ) -- ( -0.7184653167924347 , -0.6302000318338533 ) --  ( -0.7184653167924347 , -0.6302000318338533 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[backgrtriglin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[backgrtrig]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6663955529280469 , -0.440806601636578 ) --  ( -0.6663955529280469 , -0.440806601636578 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.7309376161763238 , -0.3895122127035897 ) --  ( -0.7309376161763238 , -0.3895122127035897 ) -- ( -0.7930159133521634 , -0.4264211513133068 ) --  ( -0.7930159133521634 , -0.4264211513133068 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[backgrtriglin] ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- cycle;
\draw[backgrtrig]  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.33205681754937 , -0.6410447024232026 ) --  ( 0.33205681754937 , -0.6410447024232026 ) -- ( 0.4030540423786486 , -0.6400682886567685 ) --  ( 0.4030540423786486 , -0.6400682886567685 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.4405354127917529 , -0.5682561003326566 ) --  ( 0.4405354127917529 , -0.5682561003326566 ) -- ( 0.40701955837557846 , -0.49742032577497874 ) --  ( 0.40701955837557846 , -0.49742032577497874 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.33602233354629985 , -0.4983967395414127 ) --  ( 0.33602233354629985 , -0.4983967395414127 ) -- ( 0.2985409631331956 , -0.5702089278655247 ) --  ( 0.2985409631331956 , -0.5702089278655247 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  cycle;
\draw[backgrtriglin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[backgrtrig]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.11885627635276592 , -0.6475102868144808 ) --  ( 0.11885627635276592 , -0.6475102868144808 ) -- ( 0.18995793453642865 , -0.6447657015020587 ) --  ( 0.18995793453642865 , -0.6447657015020587 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.22708528901953443 , -0.5728458849848228 ) --  ( 0.22708528901953443 , -0.5728458849848228 ) -- ( 0.19311098531897747 , -0.5036706537800092 ) --  ( 0.19311098531897747 , -0.5036706537800092 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.12200932713531475 , -0.5064152390924314 ) --  ( 0.12200932713531475 , -0.5064152390924314 ) -- ( 0.08488197265220898 , -0.5783350556096671 ) --  ( 0.08488197265220898 , -0.5783350556096671 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[backgrtriglin] ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[backgrtrig]  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.2985409631331956 , -0.5702089278655247 ) --  ( 0.2985409631331956 , -0.5702089278655247 ) -- ( 0.33602233354629985 , -0.4983967395414127 ) --  ( 0.33602233354629985 , -0.4983967395414127 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.30204802984574286 , -0.42922150833659906 ) --  ( 0.30204802984574286 , -0.42922150833659906 ) -- ( 0.2305923557320817 , -0.4318584654558973 ) --  ( 0.2305923557320817 , -0.4318584654558973 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.19311098531897747 , -0.5036706537800092 ) --  ( 0.19311098531897747 , -0.5036706537800092 ) -- ( 0.22708528901953443 , -0.5728458849848228 ) --  ( 0.22708528901953443 , -0.5728458849848228 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  cycle;
\draw[backgrtriglin] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- cycle;
\draw[backgrtrig]  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7554842257900226 , -0.6481568987363752 ) --  ( 0.7554842257900226 , -0.6481568987363752 ) -- ( 0.8239242449405222 , -0.6527954271640611 ) --  ( 0.8239242449405222 , -0.6527954271640611 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8653270615552289 , -0.5850636681817174 ) --  ( 0.8653270615552289 , -0.5850636681817174 ) -- ( 0.837983317788206 , -0.5122640650483166 ) --  ( 0.837983317788206 , -0.5122640650483166 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7723715184350779 , -0.510424301122799 ) --  ( 0.7723715184350779 , -0.510424301122799 ) -- ( 0.7308706744636347 , -0.5786079357462244 ) --  ( 0.7308706744636347 , -0.5786079357462244 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  cycle;
\draw[backgrtriglin] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[backgrtrig]  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9557464090848756 , -0.6669780815052267 ) --  ( 0.9557464090848756 , -0.6669780815052267 ) -- ( 1.0196917301687725 , -0.6771049536619768 ) --  ( 1.0196917301687725 , -0.6771049536619768 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.064106168575054 , -0.6175059127421283 ) --  ( 1.064106168575054 , -0.6175059127421283 ) -- ( 1.0432928695368069 , -0.5465171787935938 ) --  ( 1.0432928695368069 , -0.5465171787935938 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9810592204138945 , -0.5378266100082272 ) --  ( 0.9810592204138945 , -0.5378266100082272 ) -- ( 0.9377751031874763 , -0.5988113053617634 ) --  ( 0.9377751031874763 , -0.5988113053617634 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  cycle;
\draw[backgrtriglin] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- cycle;
\draw[backgrtrig]  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9377751031874763 , -0.5988113053617634 ) --  ( 0.9377751031874763 , -0.5988113053617634 ) -- ( 0.9810592204138945 , -0.5378266100082272 ) --  ( 0.9810592204138945 , -0.5378266100082272 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9501315660624093 , -0.46214382677041027 ) --  ( 0.9501315660624093 , -0.46214382677041027 ) -- ( 0.8796802247161597 , -0.45017848476231676 ) --  ( 0.8796802247161597 , -0.45017848476231676 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.837983317788206 , -0.5122640650483166 ) --  ( 0.837983317788206 , -0.5122640650483166 ) -- ( 0.8653270615552289 , -0.5850636681817173 ) --  ( 0.8653270615552289 , -0.5850636681817173 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  cycle;
\draw[backgrtriglin] ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[backgrtrig]  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.1396043963633105 , -0.698738597194041 ) --  ( 1.1396043963633105 , -0.698738597194041 ) -- ( 1.1961429327842152 , -0.7107705335400774 ) --  ( 1.1961429327842152 , -0.7107705335400774 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.2408101534895992 , -0.6624252349169845 ) --  ( 1.2408101534895992 , -0.6624252349169845 ) -- ( 1.2289388377740786 , -0.6020479999478552 ) --  ( 1.2289388377740786 , -0.6020479999478552 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.1749907707138145 , -0.5920010936864268 ) --  ( 1.1749907707138145 , -0.5920010936864268 ) -- ( 1.1301818162098125 , -0.6404516480343542 ) --  ( 1.1301818162098125 , -0.6404516480343542 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  cycle;
\draw[backgrtriglin] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- cycle;
\draw[backgrtrig]  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1851587676612616 , -0.018108625893147188 ) --  ( 1.1851587676612616 , -0.018108625893147188 ) -- ( 1.1883664727260121 , 0.06163200242269144 ) --  ( 1.1883664727260121 , 0.06163200242269144 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1235669297591109 , 0.10243950083629715 ) --  ( 1.1235669297591109 , 0.10243950083629715 ) -- ( 1.0623282016971336 , 0.06476093567800513 ) --  ( 1.0623282016971336 , 0.06476093567800513 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0597559441179807 , -0.014352065503839231 ) --  ( 1.0597559441179807 , -0.014352065503839231 ) -- ( 1.1176837353343745 , -0.055722079724057544 ) --  ( 1.1176837353343745 , -0.055722079724057544 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  cycle;
\draw[backgrtriglin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[backgrtrig]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.069585122966604 , 0.2108089337096651 ) --  ( 1.069585122966604 , 0.2108089337096651 ) -- ( 1.1276934404227053 , 0.17552785294845394 ) --  ( 1.1276934404227053 , 0.17552785294845394 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  cycle;
\draw[backgrtriglin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- cycle;
\draw[backgrtrig]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1276934404227053 , 0.17552785294845394 ) --  ( 1.1276934404227053 , 0.17552785294845394 ) -- ( 1.069585122966604 , 0.2108089337096651 ) --  ( 1.069585122966604 , 0.2108089337096651 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0130311350271155 , 0.17438355892979135 ) --  ( 1.0130311350271155 , 0.17438355892979135 ) -- ( 1.0102318722654964 , 0.1009261649589031 ) --  ( 1.0102318722654964 , 0.1009261649589031 ) -- ( 0.9993569123864751 , 0.026971018290832788 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0623282016971336 , 0.06476093567800512 ) --  ( 1.0623282016971336 , 0.06476093567800512 ) -- ( 1.1235669297591109 , 0.10243950083629713 ) --  ( 1.1235669297591109 , 0.10243950083629713 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  cycle;
\draw[backgrtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[backgrtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1859206644888125 , -0.25077396390625334 ) --  ( 1.1859206644888125 , -0.25077396390625334 ) -- ( 1.1833542154392969 , -0.17430490027407067 ) --  ( 1.1833542154392969 , -0.17430490027407067 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1062994518272857 , -0.14147284879660182 ) --  ( 1.1062994518272857 , -0.14147284879660182 ) -- ( 1.0353272178802748 , -0.1857363878005482 ) --  ( 1.0353272178802748 , -0.1857363878005482 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0346589379197357 , -0.26071069082129394 ) --  ( 1.0346589379197357 , -0.26071069082129394 ) -- ( 1.1086977579329842 , -0.2926947731263363 ) --  ( 1.1086977579329842 , -0.2926947731263363 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[backgrtriglin] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[backgrtrig]  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1176837353343745 , -0.05572207972405755 ) --  ( 1.1176837353343745 , -0.05572207972405755 ) -- ( 1.0597559441179807 , -0.014352065503839238 ) --  ( 1.0597559441179807 , -0.014352065503839238 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.997829778121135 , -0.0593116549535955 ) --  ( 0.997829778121135 , -0.0593116549535955 ) -- ( 0.98444100728028 , -0.14593319827293133 ) --  ( 0.98444100728028 , -0.14593319827293133 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0353272178802748 , -0.1857363878005482 ) --  ( 1.0353272178802748 , -0.1857363878005482 ) -- ( 1.1062994518272857 , -0.14147284879660182 ) --  ( 1.1062994518272857 , -0.14147284879660182 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  cycle;
\draw[backgrtriglin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[backgrtrig]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1689415948433364 , 0.46593856708312065 ) --  ( 1.1689415948433364 , 0.46593856708312065 ) -- ( 1.155976852329957 , 0.5525516820049328 ) --  ( 1.155976852329957 , 0.5525516820049328 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.086090064633013 , 0.580278591740869 ) --  ( 1.086090064633013 , 0.580278591740869 ) -- ( 1.0331972752460987 , 0.5249329952083425 ) --  ( 1.0331972752460987 , 0.5249329952083425 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0471971027457785 , 0.4394983806366068 ) --  ( 1.0471971027457785 , 0.4394983806366068 ) -- ( 1.1124973663070095 , 0.40829554544338165 ) --  ( 1.1124973663070095 , 0.40829554544338165 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  cycle;
\draw[backgrtriglin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[backgrtrig]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1124973663070095 , 0.40829554544338165 ) --  ( 1.1124973663070095 , 0.40829554544338165 ) -- ( 1.0471971027457785 , 0.4394983806366068 ) --  ( 1.0471971027457785 , 0.4394983806366068 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9947851327625664 , 0.39772592744194846 ) --  ( 0.9947851327625664 , 0.39772592744194846 ) -- ( 1.0051591112251734 , 0.3227745646431931 ) --  ( 1.0051591112251734 , 0.3227745646431931 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  cycle;
\draw[backgrtriglin] ( 1.138232252591865 , 0.6349738616114288 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[backgrtrig]  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.0583752349169928 , 0.6470353919228247 ) --  ( 1.0583752349169928 , 0.6470353919228247 ) -- ( 0.9767921602371397 , 0.6576733368834076 ) --  ( 0.9767921602371397 , 0.6576733368834076 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9254466613197271 , 0.603813139818597 ) --  ( 0.9254466613197271 , 0.603813139818597 ) -- ( 0.9544734264229147 , 0.5378861898891498 ) --  ( 0.9544734264229147 , 0.5378861898891498 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0331972752460987 , 0.5249329952083425 ) --  ( 1.0331972752460987 , 0.5249329952083425 ) -- ( 1.086090064633013 , 0.580278591740869 ) --  ( 1.086090064633013 , 0.580278591740869 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  cycle;
\draw[backgrtriglin] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- cycle;
\draw[backgrtrig]  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.3891534853487637 , 0.6573779593909521 ) --  ( 0.3891534853487637 , 0.6573779593909521 ) -- ( 0.31899686657918697 , 0.6544456319169735 ) --  ( 0.31899686657918697 , 0.6544456319169735 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.28458896007956735 , 0.5840724041528003 ) --  ( 0.28458896007956735 , 0.5840724041528003 ) -- ( 0.3203376723495245 , 0.5166315038626059 ) --  ( 0.3203376723495245 , 0.5166315038626059 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3904942911191012 , 0.5195638313365846 ) --  ( 0.3904942911191012 , 0.5195638313365846 ) -- ( 0.42490219761872083 , 0.5899370591007578 ) --  ( 0.42490219761872083 , 0.5899370591007578 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  cycle;
\draw[backgrtriglin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[backgrtrig]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6027335072385714 , 0.6705230387852689 ) --  ( 0.6027335072385714 , 0.6705230387852689 ) -- ( 0.5318959833922028 , 0.6671456685771457 ) --  ( 0.5318959833922028 , 0.6671456685771457 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4936175996174236 , 0.5962848338949711 ) --  ( 0.4936175996174236 , 0.5962848338949711 ) -- ( 0.5279250951165066 , 0.5322593809250113 ) --  ( 0.5279250951165066 , 0.5322593809250113 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5987063918671908 , 0.5359213303870414 ) --  ( 0.5987063918671908 , 0.5359213303870414 ) -- ( 0.6351801931187918 , 0.603608732819031 ) --  ( 0.6351801931187918 , 0.603608732819031 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[backgrtriglin] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[backgrtrig]  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4249021976187209 , 0.5899370591007578 ) --  ( 0.4249021976187209 , 0.5899370591007578 ) -- ( 0.3904942911191013 , 0.5195638313365847 ) --  ( 0.3904942911191013 , 0.5195638313365847 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.4248017866181843 , 0.45553837836662486 ) --  ( 0.4248017866181843 , 0.45553837836662486 ) -- ( 0.493517188616887 , 0.4618861531608382 ) --  ( 0.493517188616887 , 0.4618861531608382 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5279250951165066 , 0.5322593809250113 ) --  ( 0.5279250951165066 , 0.5322593809250113 ) -- ( 0.4936175996174236 , 0.5962848338949711 ) --  ( 0.4936175996174236 , 0.5962848338949711 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  cycle;
\draw[backgrtriglin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- cycle;
\draw[backgrtrig]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7058837080214613 , 0.6141618874444036 ) --  ( 0.7058837080214613 , 0.6141618874444036 ) -- ( 0.7378177907809523 , 0.55371787408261 ) --  ( 0.7378177907809523 , 0.55371787408261 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8094564231784808 , 0.549526656351744 ) --  ( 0.8094564231784808 , 0.549526656351744 ) -- ( 0.8517549020093267 , 0.6083295877654745 ) --  ( 0.8517549020093267 , 0.6083295877654745 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8211426869231601 , 0.6699549205591363 ) --  ( 0.8211426869231601 , 0.6699549205591363 ) -- ( 0.7472219832273098 , 0.6717533848392117 ) --  ( 0.7472219832273098 , 0.6717533848392117 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[backgrtriglin] ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[backgrtrig]  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8517549020093267 , 0.6083295877654745 ) --  ( 0.8517549020093267 , 0.6083295877654745 ) -- ( 0.8094564231784808 , 0.549526656351744 ) --  ( 0.8094564231784808 , 0.549526656351744 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8390296137487168 , 0.4843596254524762 ) --  ( 0.8390296137487168 , 0.4843596254524762 ) -- ( 0.9100015537008633 , 0.4771874399873314 ) --  ( 0.9100015537008633 , 0.4771874399873314 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9544734264229147 , 0.5378861898891498 ) --  ( 0.9544734264229147 , 0.5378861898891498 ) -- ( 0.9254466613197271 , 0.603813139818597 ) --  ( 0.9254466613197271 , 0.603813139818597 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  cycle;
\draw[backgrtriglin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- cycle;
\draw[backgrtrig]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6351801931187918 , 0.603608732819031 ) --  ( 0.6351801931187918 , 0.603608732819031 ) -- ( 0.5987063918671908 , 0.5359213303870414 ) --  ( 0.5987063918671908 , 0.5359213303870414 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.6302953777308503 , 0.47549235840515663 ) --  ( 0.6302953777308503 , 0.47549235840515663 ) -- ( 0.6983581648461109 , 0.4827507888552616 ) --  ( 0.6983581648461109 , 0.4827507888552616 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7378177907809523 , 0.55371787408261 ) --  ( 0.7378177907809523 , 0.55371787408261 ) -- ( 0.7058837080214613 , 0.6141618874444036 ) --  ( 0.7058837080214613 , 0.6141618874444036 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[backgrtriglin] ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[backgrtrig]  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6587314699584118 , 0.5140247470795418 ) --  ( -0.6587314699584118 , 0.5140247470795418 ) -- ( -0.6675176921707353 , 0.42602261973924516 ) --  ( -0.6675176921707353 , 0.42602261973924516 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6092867279051534 , 0.3668449144646137 ) --  ( -0.6092867279051534 , 0.3668449144646137 ) -- ( -0.5448001368677776 , 0.39651678339020857 ) --  ( -0.5448001368677776 , 0.39651678339020857 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5318435344398929 , 0.4821194811682963 ) --  ( -0.5318435344398929 , 0.4821194811682963 ) -- ( -0.5878516420547819 , 0.5403396851778478 ) --  ( -0.5878516420547819 , 0.5403396851778478 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  cycle;
\draw[backgrtriglin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[backgrtrig]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5878516420547819 , 0.5403396851778478 ) --  ( -0.5878516420547819 , 0.5403396851778478 ) -- ( -0.5318435344398929 , 0.48211948116829634 ) --  ( -0.5318435344398929 , 0.48211948116829634 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.45642021177843317 , 0.4985604813311569 ) --  ( -0.45642021177843317 , 0.4985604813311569 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[backgrtriglin] ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- cycle;
\draw[backgrtrig]  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.178683646738958 , 0.6502747460070246 ) --  ( 0.178683646738958 , 0.6502747460070246 ) -- ( 0.10852704566830582 , 0.6490361875710546 ) --  ( 0.10852704566830582 , 0.6490361875710546 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.07486426710578073 , 0.5786298845565739 ) --  ( 0.07486426710578073 , 0.5786298845565739 ) -- ( 0.11135808961390786 , 0.5094621399780633 ) --  ( 0.11135808961390786 , 0.5094621399780633 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.18151469068456005 , 0.5107006984140333 ) --  ( 0.18151469068456005 , 0.5107006984140333 ) -- ( 0.21517746924708514 , 0.581107001428514 ) --  ( 0.21517746924708514 , 0.581107001428514 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  cycle;
\draw[backgrtriglin] ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- cycle;
\draw[backgrtrig]  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.21517746924708514 , 0.581107001428514 ) --  ( 0.21517746924708514 , 0.581107001428514 ) -- ( 0.18151469068456005 , 0.5107006984140334 ) --  ( 0.18151469068456005 , 0.5107006984140334 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.21726340295451718 , 0.4432597981238389 ) --  ( 0.21726340295451718 , 0.4432597981238389 ) -- ( 0.2866748937869994 , 0.4462252008481252 ) --  ( 0.2866748937869994 , 0.4462252008481252 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3203376723495245 , 0.5166315038626059 ) --  ( 0.3203376723495245 , 0.5166315038626059 ) -- ( 0.28458896007956735 , 0.5840724041528003 ) --  ( 0.28458896007956735 , 0.5840724041528003 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  cycle;
\draw[backgrtriglin] ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- cycle;
\draw[backgrtrig]  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.032727831129868795 , 0.6475937462110242 ) --  ( -0.032727831129868795 , 0.6475937462110242 ) -- ( -0.10382610685739119 , 0.6473898632869637 ) --  ( -0.10382610685739119 , 0.6473898632869637 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.1362251848088824 , 0.5793454982687305 ) --  ( -0.1362251848088824 , 0.5793454982687305 ) -- ( -0.0975259870328512 , 0.5115050161745578 ) --  ( -0.0975259870328512 , 0.5115050161745578 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.026427711305328803 , 0.5117088990986182 ) --  ( -0.026427711305328803 , 0.5117088990986182 ) -- ( 0.005971366646162393 , 0.5797532641168514 ) --  ( 0.005971366646162393 , 0.5797532641168514 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  cycle;
\draw[backgrtriglin] ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- cycle;
\draw[backgrtrig]  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.0059713666461624 , 0.5797532641168514 ) --  ( 0.0059713666461624 , 0.5797532641168514 ) -- ( -0.026427711305328797 , 0.5117088990986182 ) --  ( -0.026427711305328797 , 0.5117088990986182 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.010066111202798322 , 0.4425411545201075 ) --  ( 0.010066111202798322 , 0.4425411545201075 ) -- ( 0.07895901166241664 , 0.4414177749598301 ) --  ( 0.07895901166241664 , 0.4414177749598301 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.11135808961390786 , 0.5094621399780633 ) --  ( 0.11135808961390786 , 0.5094621399780633 ) -- ( 0.07486426710578073 , 0.5786298845565739 ) --  ( 0.07486426710578073 , 0.5786298845565739 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  cycle;
\draw[backgrtriglin] ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[backgrtrig]  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.2495256726348061 , 0.6432344130906553 ) --  ( -0.2495256726348061 , 0.6432344130906553 ) -- ( -0.3241269626846986 , 0.6392828458184074 ) --  ( -0.3241269626846986 , 0.6392828458184074 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.35395305109403463 , 0.5747141102869103 ) --  ( -0.35395305109403463 , 0.5747141102869103 ) -- ( -0.30917784945347815 , 0.5140969420276613 ) --  ( -0.30917784945347815 , 0.5140969420276613 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.2345765594035856 , 0.5180485092999092 ) --  ( -0.2345765594035856 , 0.5180485092999092 ) -- ( -0.20475047099424962 , 0.5826172448314062 ) --  ( -0.20475047099424962 , 0.5826172448314062 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  cycle;
\draw[backgrtriglin] ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- cycle;
\draw[backgrtrig]  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.20475047099424962 , 0.5826172448314063 ) --  ( -0.20475047099424962 , 0.5826172448314063 ) -- ( -0.2345765594035856 , 0.5180485092999092 ) --  ( -0.2345765594035856 , 0.5180485092999092 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.19587736162755442 , 0.45020802720573644 ) --  ( -0.19587736162755442 , 0.45020802720573644 ) -- ( -0.1273520754421872 , 0.4469362806430607 ) --  ( -0.1273520754421872 , 0.4469362806430607 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.0975259870328512 , 0.5115050161745577 ) --  ( -0.0975259870328512 , 0.5115050161745577 ) -- ( -0.1362251848088824 , 0.5793454982687305 ) --  ( -0.1362251848088824 , 0.5793454982687305 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  cycle;
\draw[backgrtriglin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[backgrtrig]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.4564202117784332 , 0.49856048133115693 ) --  ( -0.4564202117784332 , 0.49856048133115693 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4056583941441333 , 0.43391431553662946 ) --  ( -0.4056583941441333 , 0.43391431553662946 ) -- ( -0.3350305209785275 , 0.44369704465252086 ) --  ( -0.3350305209785275 , 0.44369704465252086 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3091778494534781 , 0.5140969420276613 ) --  ( -0.3091778494534781 , 0.5140969420276613 ) -- ( -0.35395305109403463 , 0.5747141102869103 ) --  ( -0.35395305109403463 , 0.5747141102869103 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[backgrtriglin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- cycle;
\draw[backgrtrig]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.683327218656525 , 0.02817916137205867 ) --  ( -0.683327218656525 , 0.02817916137205867 ) -- ( -0.6833190413044199 , -0.046805347925865964 ) --  ( -0.6833190413044199 , -0.046805347925865964 ) -- ( -0.6787453555057278 , -0.12136098535576649 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6177650642721251 , -0.08471263368435328 ) --  ( -0.6177650642721251 , -0.08471263368435328 ) -- ( -0.5567847730385223 , -0.04806428201294004 ) --  ( -0.5567847730385223 , -0.04806428201294004 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5567905665158858 , 0.026656861908530435 ) --  ( -0.5567905665158858 , 0.026656861908530435 ) -- ( -0.617776651226852 , 0.06472965415858767 ) --  ( -0.617776651226852 , 0.06472965415858767 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  cycle;
\draw[backgrtriglin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[backgrtrig]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6197537774742972 , 0.13565977403559737 ) --  ( -0.6197537774742972 , 0.13565977403559737 ) -- ( -0.5607448190107762 , 0.16851710166254985 ) --  ( -0.5607448190107762 , 0.16851710166254985 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.5579006855844609 , 0.2463508818946538 ) --  ( -0.5579006855844609 , 0.2463508818946538 ) -- ( -0.6140655106216668 , 0.2913273344998053 ) --  ( -0.6140655106216668 , 0.2913273344998053 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6779043951634324 , 0.2595056461984122 ) --  ( -0.6779043951634324 , 0.2595056461984122 ) -- ( -0.680791410038447 , 0.181369682566785 ) --  ( -0.680791410038447 , 0.181369682566785 ) -- ( -0.6787627359378182 , 0.10280244640864489 ) --  cycle;
\draw[backgrtriglin] ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[backgrtrig]  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6140655106216668 , 0.2913273344998053 ) --  ( -0.6140655106216668 , 0.2913273344998053 ) -- ( -0.5579006855844609 , 0.24635088189465382 ) --  ( -0.5579006855844609 , 0.24635088189465382 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4932526628014165 , 0.27562681499991426 ) --  ( -0.4932526628014165 , 0.27562681499991426 ) -- ( -0.4847694650555778 , 0.3498792007103262 ) --  ( -0.4847694650555778 , 0.3498792007103262 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5448001368677776 , 0.39651678339020857 ) --  ( -0.5448001368677776 , 0.39651678339020857 ) -- ( -0.6092867279051534 , 0.3668449144646137 ) --  ( -0.6092867279051534 , 0.3668449144646137 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  cycle;
\draw[backgrtriglin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- cycle;
\draw[backgrtrig]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.617776651226852 , 0.06472965415858767 ) --  ( -0.617776651226852 , 0.06472965415858767 ) -- ( -0.5567905665158858 , 0.026656861908530435 ) --  ( -0.5567905665158858 , 0.026656861908530435 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.4977816080523647 , 0.0595141895354829 ) --  ( -0.4977816080523647 , 0.0595141895354829 ) -- ( -0.49975873429980994 , 0.1304443094124926 ) --  ( -0.49975873429980994 , 0.1304443094124926 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.5607448190107762 , 0.16851710166254985 ) --  ( -0.5607448190107762 , 0.16851710166254985 ) -- ( -0.6197537774742972 , 0.13565977403559737 ) --  ( -0.6197537774742972 , 0.13565977403559737 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  cycle;
\draw[backgrtriglin] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- cycle;
\draw[backgrtrig]  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.680330200047077 , -0.19926297160298212 ) --  ( -0.680330200047077 , -0.19926297160298212 ) -- ( -0.6770976759589025 , -0.2766709462353335 ) --  ( -0.6770976759589025 , -0.2766709462353335 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6128984218434688 , -0.3091429572578736 ) --  ( -0.6128984218434688 , -0.3091429572578736 ) -- ( -0.556615904937206 , -0.2655861943241842 ) --  ( -0.556615904937206 , -0.2655861943241842 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.5598040438558713 , -0.18847328271225197 ) --  ( -0.5598040438558713 , -0.18847328271225197 ) -- ( -0.6192746996807996 , -0.15491713403400925 ) --  ( -0.6192746996807996 , -0.15491713403400925 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  cycle;
\draw[backgrtriglin] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- cycle;
\draw[backgrtrig]  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6192746996807996 , -0.15491713403400922 ) --  ( -0.6192746996807996 , -0.15491713403400922 ) -- ( -0.5598040438558713 , -0.18847328271225194 ) --  ( -0.5598040438558713 , -0.18847328271225194 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.49882375262226863 , -0.15182493104083872 ) --  ( -0.49882375262226863 , -0.15182493104083872 ) -- ( -0.49731411721359403 , -0.08162043069118277 ) --  ( -0.49731411721359403 , -0.08162043069118277 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5567847730385223 , -0.04806428201294003 ) --  ( -0.5567847730385223 , -0.04806428201294003 ) -- ( -0.6177650642721251 , -0.08471263368435326 ) --  ( -0.6177650642721251 , -0.08471263368435326 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  cycle;
\draw[backgrtriglin] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[backgrtrig]  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.5865969073598868 , -0.554199755955418 ) --  ( -0.5865969073598868 , -0.554199755955418 ) -- ( -0.5298447443357567 , -0.49827051108522447 ) --  ( -0.5298447443357567 , -0.49827051108522447 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6663955529280469 , -0.4408066016365779 ) --  ( -0.6663955529280469 , -0.4408066016365779 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  cycle;
\draw[backgrtriglin] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- cycle;
\draw[backgrtrig]  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.4825208684555413 , -0.3690961800459205 ) --  ( -0.4825208684555413 , -0.3690961800459205 ) -- ( -0.49142712824324225 , -0.2955628057182076 ) --  ( -0.49142712824324225 , -0.2955628057182076 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.556615904937206 , -0.2655861943241842 ) --  ( -0.556615904937206 , -0.2655861943241842 ) -- ( -0.6128984218434688 , -0.3091429572578736 ) --  ( -0.6128984218434688 , -0.3091429572578736 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  cycle;
\draw[backgrtriglin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[backgrtrig]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4261666969839064 , -0.5847711025938196 ) --  ( -0.4261666969839064 , -0.5847711025938196 ) -- ( -0.45295506530597246 , -0.5154363677912922 ) --  ( -0.45295506530597246 , -0.5154363677912922 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5298447443357567 , -0.4982705110852244 ) --  ( -0.5298447443357567 , -0.4982705110852244 ) -- ( -0.5865969073598868 , -0.554199755955418 ) --  ( -0.5865969073598868 , -0.554199755955418 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.5656811130529144 , -0.6267340091371687 ) --  ( -0.5656811130529144 , -0.6267340091371687 ) -- ( -0.4824617529392552 , -0.640267533292927 ) --  ( -0.4824617529392552 , -0.640267533292927 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[backgrtriglin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[backgrtrig]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.014946354701892005 , -0.5841257532319671 ) --  ( 0.014946354701892005 , -0.5841257532319671 ) -- ( -0.017861908765319193 , -0.5179966343370314 ) --  ( -0.017861908765319193 , -0.5179966343370314 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.08992521471286682 , -0.5202590580925959 ) --  ( -0.08992521471286682 , -0.5202590580925959 ) -- ( -0.12918025719320325 , -0.5886506007430962 ) --  ( -0.12918025719320325 , -0.5886506007430962 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.09637199372599208 , -0.6547797196380319 ) --  ( -0.09637199372599208 , -0.6547797196380319 ) -- ( -0.024308687778444443 , -0.6525172958824674 ) --  ( -0.024308687778444443 , -0.6525172958824674 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[backgrtriglin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- cycle;
\draw[backgrtrig]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.08488197265220897 , -0.5783350556096671 ) --  ( 0.08488197265220897 , -0.5783350556096671 ) -- ( 0.12200932713531473 , -0.5064152390924314 ) --  ( 0.12200932713531473 , -0.5064152390924314 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.08920106366810354 , -0.4402861201974955 ) --  ( 0.08920106366810354 , -0.4402861201974955 ) -- ( 0.019265445717786572 , -0.4460768178197955 ) --  ( 0.019265445717786572 , -0.4460768178197955 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.0178619087653192 , -0.5179966343370314 ) --  ( -0.0178619087653192 , -0.5179966343370314 ) -- ( 0.014946354701891998 , -0.5841257532319671 ) --  ( 0.014946354701891998 , -0.5841257532319671 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[backgrtriglin] ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[backgrtrig]  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5465303091842169 , -0.6431946517111108 ) --  ( 0.5465303091842169 , -0.6431946517111108 ) -- ( 0.617170473504908 , -0.643845189281738 ) --  ( 0.617170473504908 , -0.643845189281738 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.6537129641152372 , -0.5706917517994303 ) --  ( 0.6537129641152372 , -0.5706917517994303 ) -- ( 0.6216284233641114 , -0.4994776834991058 ) --  ( 0.6216284233641114 , -0.4994776834991058 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5510463441446329 , -0.4985397017626323 ) --  ( 0.5510463441446329 , -0.4985397017626323 ) -- ( 0.5125488056762801 , -0.5688157883264834 ) --  ( 0.5125488056762801 , -0.5688157883264834 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  cycle;
\draw[backgrtriglin] ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- cycle;
\draw[backgrtrig]  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5125488056762801 , -0.5688157883264834 ) --  ( 0.5125488056762801 , -0.5688157883264834 ) -- ( 0.5510463441446329 , -0.4985397017626323 ) --  ( 0.5510463441446329 , -0.4985397017626323 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5175304897284585 , -0.4277039272049544 ) --  ( 0.5175304897284585 , -0.4277039272049544 ) -- ( 0.4455170968439313 , -0.4271442392111276 ) --  ( 0.4455170968439313 , -0.4271442392111276 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.40701955837557846 , -0.4974203257749787 ) --  ( 0.40701955837557846 , -0.4974203257749787 ) -- ( 0.4405354127917529 , -0.5682561003326566 ) --  ( 0.4405354127917529 , -0.5682561003326566 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  cycle;
\draw[backgrtriglin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[backgrtrig]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.3191067597712566 , -0.6516344750551338 ) --  ( -0.3191067597712566 , -0.6516344750551338 ) -- ( -0.24377102972239814 , -0.6543383092243652 ) --  ( -0.24377102972239814 , -0.6543383092243652 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.19865366177654023 , -0.5944035438282961 ) --  ( -0.19865366177654023 , -0.5944035438282961 ) -- ( -0.22887202387954075 , -0.5317649442629957 ) --  ( -0.22887202387954075 , -0.5317649442629957 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.3042077539283992 , -0.5290611100937644 ) --  ( -0.3042077539283992 , -0.5290611100937644 ) -- ( -0.34932512187425707 , -0.5889958754898335 ) --  ( -0.34932512187425707 , -0.5889958754898335 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[backgrtriglin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- cycle;
\draw[backgrtrig]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.34932512187425707 , -0.5889958754898335 ) --  ( -0.34932512187425707 , -0.5889958754898335 ) -- ( -0.3042077539283992 , -0.5290611100937644 ) --  ( -0.3042077539283992 , -0.5290611100937644 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.33059846021097433 , -0.4602940812563413 ) --  ( -0.33059846021097433 , -0.4602940812563413 ) -- ( -0.40210653443940736 , -0.45146181781498734 ) --  ( -0.40210653443940736 , -0.45146181781498734 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.45295506530597246 , -0.5154363677912922 ) --  ( -0.45295506530597246 , -0.5154363677912922 ) -- ( -0.4261666969839064 , -0.5847711025938196 ) --  ( -0.4261666969839064 , -0.5847711025938196 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[backgrtriglin] ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[backgrtrig]  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.12918025719320328 , -0.5886506007430962 ) --  ( -0.12918025719320328 , -0.5886506007430962 ) -- ( -0.08992521471286684 , -0.5202590580925959 ) --  ( -0.08992521471286684 , -0.5202590580925959 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.12014357681586736 , -0.45762045852729544 ) --  ( -0.12014357681586736 , -0.45762045852729544 ) -- ( -0.18961698139920433 , -0.4633734016124954 ) --  ( -0.18961698139920433 , -0.4633734016124954 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.22887202387954078 , -0.5317649442629957 ) --  ( -0.22887202387954078 , -0.5317649442629957 ) -- ( -0.19865366177654026 , -0.5944035438282961 ) --  ( -0.19865366177654026 , -0.5944035438282961 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  cycle;
\draw[backgrtriglin] ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[backgrtrig]  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.1301818162098125 , -0.6404516480343542 ) --  ( 1.1301818162098125 , -0.6404516480343542 ) -- ( 1.1749907707138145 , -0.5920010936864268 ) --  ( 1.1749907707138145 , -0.5920010936864268 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.1515949127220921 , -0.5191671481652768 ) --  ( 1.1515949127220921 , -0.5191671481652768 ) -- ( 1.0859153401843098 , -0.4965249473093827 ) --  ( 1.0859153401843098 , -0.4965249473093827 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0432928695368069 , -0.5465171787935937 ) --  ( 1.0432928695368069 , -0.5465171787935937 ) -- ( 1.064106168575054 , -0.6175059127421283 ) --  ( 1.064106168575054 , -0.6175059127421283 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  cycle;
\draw[backgrtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[backgrtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1322705217514315 , -0.37633066512091456 ) --  ( 1.1322705217514315 , -0.37633066512091456 ) -- ( 1.0780059870228713 , -0.4263465748848443 ) --  ( 1.0780059870228713 , -0.4263465748848443 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0859153401843098 , -0.4965249473093827 ) --  ( 1.0859153401843098 , -0.4965249473093827 ) -- ( 1.1515949127220921 , -0.5191671481652768 ) --  ( 1.1515949127220921 , -0.5191671481652768 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.2091997955432936 , -0.4715284576599451 ) --  ( 1.2091997955432936 , -0.4715284576599451 ) -- ( 1.1979734062128269 , -0.39901536125334264 ) --  ( 1.1979734062128269 , -0.39901536125334264 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[backgrtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[backgrtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1086977579329842 , -0.2926947731263363 ) --  ( 1.1086977579329842 , -0.2926947731263363 ) -- ( 1.0346589379197357 , -0.260710690821294 ) --  ( 1.0346589379197357 , -0.260710690821294 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9860745778111681 , -0.3132410244922487 ) --  ( 0.9860745778111681 , -0.3132410244922487 ) -- ( 1.005346159694498 , -0.39520644185962694 ) --  ( 1.005346159694498 , -0.39520644185962694 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0780059870228713 , -0.4263465748848443 ) --  ( 1.0780059870228713 , -0.4263465748848443 ) -- ( 1.1322705217514315 , -0.37633066512091456 ) --  ( 1.1322705217514315 , -0.37633066512091456 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[backgrtriglin] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[backgrtrig]  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7308706744636347 , -0.5786079357462244 ) --  ( 0.7308706744636347 , -0.5786079357462244 ) -- ( 0.7723715184350779 , -0.510424301122799 ) --  ( 0.7723715184350779 , -0.510424301122799 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7355549332185931 , -0.43455130684643356 ) --  ( 0.7355549332185931 , -0.43455130684643356 ) -- ( 0.6625494079157894 , -0.43140746102260735 ) --  ( 0.6625494079157894 , -0.43140746102260735 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6216284233641114 , -0.49947768349910576 ) --  ( 0.6216284233641114 , -0.49947768349910576 ) -- ( 0.6537129641152372 , -0.5706917517994303 ) --  ( 0.6537129641152372 , -0.5706917517994303 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  cycle;
\draw[backgrtriglin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- cycle;
\draw[backgrtrig]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.44551709684393126 , -0.4271442392111276 ) --  ( 0.44551709684393126 , -0.4271442392111276 ) -- ( 0.5175304897284585 , -0.4277039272049544 ) --  ( 0.5175304897284585 , -0.4277039272049544 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5557065417558106 , -0.35410454934126356 ) --  ( 0.5557065417558106 , -0.35410454934126356 ) -- ( 0.5218692008986355 , -0.2799454834837459 ) --  ( 0.5218692008986355 , -0.2799454834837459 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.4498558080141083 , -0.27938579548991915 ) --  ( 0.4498558080141083 , -0.27938579548991915 ) -- ( 0.4116797559867562 , -0.35298517335360996 ) --  ( 0.4116797559867562 , -0.35298517335360996 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[backgrtriglin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[backgrtrig]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8796802247161596 , -0.45017848476231676 ) --  ( 0.8796802247161596 , -0.45017848476231676 ) -- ( 0.9501315660624092 , -0.46214382677041027 ) --  ( 0.9501315660624092 , -0.46214382677041027 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.005346159694498 , -0.39520644185962694 ) --  ( 1.005346159694498 , -0.39520644185962694 ) -- ( 0.9860745778111681 , -0.3132410244922487 ) --  ( 0.9860745778111681 , -0.3132410244922487 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9179887490319747 , -0.30254715878424865 ) --  ( 0.9179887490319747 , -0.30254715878424865 ) -- ( 0.8668221996804715 , -0.37300702772239447 ) --  ( 0.8668221996804715 , -0.37300702772239447 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[backgrtriglin] ( 0.147851912122035 , 0.4402943953995527 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- cycle;
\draw[backgrtrig]  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.07895901166241667 , 0.4414177749598301 ) --  ( 0.07895901166241667 , 0.4414177749598301 ) -- ( 0.01006611120279835 , 0.4425411545201075 ) --  ( 0.01006611120279835 , 0.4425411545201075 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.024637527859604602 , 0.3703454790417052 ) --  ( -0.024637527859604602 , 0.3703454790417052 ) -- ( 0.009551733537610796 , 0.2970264240030255 ) --  ( 0.009551733537610796 , 0.2970264240030255 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.07844463399722913 , 0.295903044442748 ) --  ( 0.07844463399722913 , 0.295903044442748 ) -- ( 0.11314827305963207 , 0.36809871992115034 ) --  ( 0.11314827305963207 , 0.36809871992115034 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  cycle;
\draw[backgrtriglin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[backgrtrig]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7753577987419508 , -0.3662051513086766 ) --  ( 0.7753577987419508 , -0.3662051513086766 ) -- ( 0.7421551389625047 , -0.2947151499470935 ) --  ( 0.7421551389625047 , -0.2947151499470935 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.669149613659701 , -0.2915713041232673 ) --  ( 0.669149613659701 , -0.2915713041232673 ) -- ( 0.6293467481363434 , -0.3599174596610243 ) --  ( 0.6293467481363434 , -0.3599174596610243 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6625494079157894 , -0.43140746102260735 ) --  ( 0.6625494079157894 , -0.43140746102260735 ) -- ( 0.7355549332185931 , -0.43455130684643356 ) --  ( 0.7355549332185931 , -0.43455130684643356 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[backgrtriglin] ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- cycle;
\draw[backgrtrig]  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6293467481363434 , -0.3599174596610243 ) --  ( 0.6293467481363434 , -0.3599174596610243 ) -- ( 0.669149613659701 , -0.29157130412326737 ) --  ( 0.669149613659701 , -0.29157130412326737 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6353122728025259 , -0.2174122382657497 ) --  ( 0.6353122728025259 , -0.2174122382657497 ) -- ( 0.5616720664219932 , -0.21159932794598899 ) --  ( 0.5616720664219932 , -0.21159932794598899 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5218692008986355 , -0.2799454834837459 ) --  ( 0.5218692008986355 , -0.2799454834837459 ) -- ( 0.5557065417558106 , -0.35410454934126356 ) --  ( 0.5557065417558106 , -0.35410454934126356 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  cycle;
\draw[backgrtriglin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- cycle;
\draw[backgrtrig]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0102318722654964 , 0.10092616495890308 ) --  ( 1.0102318722654964 , 0.10092616495890308 ) -- ( 1.0130311350271155 , 0.17438355892979135 ) --  ( 1.0130311350271155 , 0.17438355892979135 ) -- ( 1.0088859651268092 , 0.24514303080207084 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9466396627207001 , 0.2121097338278317 ) --  ( 0.9466396627207001 , 0.2121097338278317 ) -- ( 0.884393360314591 , 0.17907643685359254 ) --  ( 0.884393360314591 , 0.17907643685359254 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8812170094011463 , 0.10635243268317987 ) --  ( 0.8812170094011463 , 0.10635243268317987 ) -- ( 0.9402869608938107 , 0.06666172548700634 ) --  ( 0.9402869608938107 , 0.06666172548700634 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  cycle;
\draw[backgrtriglin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[backgrtrig]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9391255933439401 , 0.0005053228031149035 ) --  ( 0.9391255933439401 , 0.0005053228031149035 ) -- ( 0.8788942743014051 , -0.025960372684602995 ) --  ( 0.8788942743014051 , -0.025960372684602995 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.865855264262385 , -0.11114315888507187 ) --  ( 0.865855264262385 , -0.11114315888507187 ) -- ( 0.9130475732658999 , -0.16986024959782284 ) --  ( 0.9130475732658999 , -0.16986024959782284 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.98444100728028 , -0.14593319827293133 ) --  ( 0.98444100728028 , -0.14593319827293133 ) -- ( 0.997829778121135 , -0.059311654953595486 ) --  ( 0.997829778121135 , -0.059311654953595486 ) -- ( 0.9993569123864751 , 0.026971018290832816 ) --  cycle;
\draw[backgrtriglin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- cycle;
\draw[backgrtrig]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9402869608938107 , 0.06666172548700633 ) --  ( 0.9402869608938107 , 0.06666172548700633 ) -- ( 0.8812170094011463 , 0.10635243268317987 ) --  ( 0.8812170094011463 , 0.10635243268317987 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8209856903586114 , 0.07988673719546198 ) --  ( 0.8209856903586114 , 0.07988673719546198 ) -- ( 0.8198243228087407 , 0.013730334511570547 ) --  ( 0.8198243228087407 , 0.013730334511570547 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.8788942743014051 , -0.025960372684603 ) --  ( 0.8788942743014051 , -0.025960372684603 ) -- ( 0.9391255933439401 , 0.0005053228031148965 ) --  ( 0.9391255933439401 , 0.0005053228031148965 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  cycle;
\draw[backgrtriglin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[backgrtrig]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0051591112251734 , 0.32277456464319304 ) --  ( 1.0051591112251734 , 0.32277456464319304 ) -- ( 0.9947851327625664 , 0.3977259274419484 ) --  ( 0.9947851327625664 , 0.3977259274419484 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9357972182645725 , 0.422729832131598 ) --  ( 0.9357972182645725 , 0.422729832131598 ) -- ( 0.8921680540380903 , 0.376524094162178 ) --  ( 0.8921680540380903 , 0.376524094162178 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.9019879149166751 , 0.301926581062529 ) --  ( 0.9019879149166751 , 0.301926581062529 ) -- ( 0.9554369400217421 , 0.2735348059322999 ) --  ( 0.9554369400217421 , 0.2735348059322999 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  cycle;
\draw[backgrtriglin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- cycle;
\draw[backgrtrig]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9554369400217421 , 0.2735348059322999 ) --  ( 0.9554369400217421 , 0.2735348059322999 ) -- ( 0.9019879149166751 , 0.301926581062529 ) --  ( 0.9019879149166751 , 0.301926581062529 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.839741612510566 , 0.2688932840882899 ) --  ( 0.839741612510566 , 0.2688932840882899 ) -- ( 0.8309443352095239 , 0.20746821198382165 ) --  ( 0.8309443352095239 , 0.20746821198382165 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.884393360314591 , 0.17907643685359254 ) --  ( 0.884393360314591 , 0.17907643685359254 ) -- ( 0.9466396627207001 , 0.21210973382783166 ) --  ( 0.9466396627207001 , 0.21210973382783166 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  cycle;
\draw[backgrtriglin] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[backgrtrig]  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9100015537008633 , 0.4771874399873314 ) --  ( 0.9100015537008633 , 0.4771874399873314 ) -- ( 0.8390296137487168 , 0.4843596254524762 ) --  ( 0.8390296137487168 , 0.4843596254524762 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7937935979114503 , 0.4367789316011638 ) --  ( 0.7937935979114503 , 0.4367789316011638 ) -- ( 0.8211662438615291 , 0.383548643896961 ) --  ( 0.8211662438615291 , 0.383548643896961 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.8921680540380903 , 0.376524094162178 ) --  ( 0.8921680540380903 , 0.376524094162178 ) -- ( 0.9357972182645725 , 0.422729832131598 ) --  ( 0.9357972182645725 , 0.422729832131598 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  cycle;
\draw[backgrtriglin] ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- cycle;
\draw[backgrtrig]  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.12240857295642635 , -0.36526171518386996 ) --  ( 0.12240857295642635 , -0.36526171518386996 ) -- ( 0.08568046429443217 , -0.29602800779254446 ) --  ( 0.08568046429443217 , -0.29602800779254446 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.01574484634411521 , -0.30181870541484446 ) --  ( 0.01574484634411521 , -0.30181870541484446 ) -- ( -0.017462662944207584 , -0.37684311042846996 ) --  ( -0.017462662944207584 , -0.37684311042846996 ) -- ( -0.05067017223253039 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( 0.019265445717786572 , -0.4460768178197955 ) --  ( 0.019265445717786572 , -0.4460768178197955 ) -- ( 0.08920106366810354 , -0.4402861201974955 ) --  ( 0.08920106366810354 , -0.4402861201974955 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  cycle;
\draw[backgrtriglin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[backgrtrig]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3938395600599046 , 0.38136225085926734 ) --  ( 0.3938395600599046 , 0.38136225085926734 ) -- ( 0.4315927355003276 , 0.3135338981461232 ) --  ( 0.4315927355003276 , 0.3135338981461232 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5003081374990304 , 0.31988167294033654 ) --  ( 0.5003081374990304 , 0.31988167294033654 ) -- ( 0.53127036405731 , 0.39405780044769406 ) --  ( 0.53127036405731 , 0.39405780044769406 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.49351718861688704 , 0.4618861531608382 ) --  ( 0.49351718861688704 , 0.4618861531608382 ) -- ( 0.42480178661818435 , 0.45553837836662486 ) --  ( 0.42480178661818435 , 0.45553837836662486 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[backgrtriglin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- cycle;
\draw[backgrtrig]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.49731411721359403 , -0.08162043069118276 ) --  ( -0.49731411721359403 , -0.08162043069118276 ) -- ( -0.49882375262226863 , -0.15182493104083872 ) --  ( -0.49882375262226863 , -0.15182493104083872 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4364451170610518 , -0.18640946898841432 ) --  ( -0.4364451170610518 , -0.18640946898841432 ) -- ( -0.3725568460911604 , -0.15078950658633397 ) --  ( -0.3725568460911604 , -0.15078950658633397 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3710472106824858 , -0.080585006236678 ) --  ( -0.3710472106824858 , -0.080585006236678 ) -- ( -0.4334258462437026 , -0.0460004682891024 ) --  ( -0.4334258462437026 , -0.0460004682891024 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[backgrtriglin] ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[backgrtrig]  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.49142712824324225 , -0.2955628057182076 ) --  ( -0.49142712824324225 , -0.2955628057182076 ) -- ( -0.4825208684555413 , -0.36909618004592043 ) --  ( -0.4825208684555413 , -0.36909618004592043 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.42810842211339156 , -0.3964325382090836 ) --  ( -0.42810842211339156 , -0.3964325382090836 ) -- ( -0.38260223555894274 , -0.35023552204453384 ) --  ( -0.38260223555894274 , -0.35023552204453384 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.39150849534664367 , -0.27670214771682095 ) --  ( -0.39150849534664367 , -0.27670214771682095 ) -- ( -0.4459209416887934 , -0.24936578955365785 ) --  ( -0.4459209416887934 , -0.24936578955365785 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  cycle;
\draw[backgrtriglin] ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- cycle;
\draw[backgrtrig]  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4459209416887934 , -0.24936578955365782 ) --  ( -0.4459209416887934 , -0.24936578955365782 ) -- ( -0.39150849534664367 , -0.27670214771682095 ) --  ( -0.39150849534664367 , -0.27670214771682095 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.32762022437675226 , -0.2410821853147406 ) --  ( -0.32762022437675226 , -0.2410821853147406 ) -- ( -0.31814439974901065 , -0.1781258647494971 ) --  ( -0.31814439974901065 , -0.1781258647494971 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.37255684609116035 , -0.15078950658633394 ) --  ( -0.37255684609116035 , -0.15078950658633394 ) -- ( -0.43644511706105177 , -0.18640946898841432 ) --  ( -0.43644511706105177 , -0.18640946898841432 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  cycle;
\draw[backgrtriglin] ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[backgrtrig]  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.40210653443940736 , -0.45146181781498734 ) --  ( -0.40210653443940736 , -0.45146181781498734 ) -- ( -0.33059846021097433 , -0.4602940812563413 ) --  ( -0.33059846021097433 , -0.4602940812563413 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.2850922736565255 , -0.41409706509179156 ) --  ( -0.2850922736565255 , -0.41409706509179156 ) -- ( -0.3110941613305097 , -0.35906778548588786 ) --  ( -0.3110941613305097 , -0.35906778548588786 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.38260223555894274 , -0.35023552204453384 ) --  ( -0.38260223555894274 , -0.35023552204453384 ) -- ( -0.42810842211339156 , -0.3964325382090836 ) --  ( -0.42810842211339156 , -0.3964325382090836 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  cycle;
\draw[backgrtriglin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[backgrtrig]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.2866748937869994 , 0.4462252008481252 ) --  ( 0.2866748937869994 , 0.4462252008481252 ) -- ( 0.2172634029545172 , 0.4432597981238389 ) --  ( 0.2172634029545172 , 0.4432597981238389 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.18415032605471318 , 0.36970498576469424 ) --  ( 0.18415032605471318 , 0.36970498576469424 ) -- ( 0.2204487399873914 , 0.29911557612983586 ) --  ( 0.2204487399873914 , 0.29911557612983586 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2898602308198736 , 0.3020809788541221 ) --  ( 0.2898602308198736 , 0.3020809788541221 ) -- ( 0.3229733077196776 , 0.37563579121326673 ) --  ( 0.3229733077196776 , 0.37563579121326673 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[backgrtriglin] ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[backgrtrig]  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.11314827305963207 , 0.36809871992115034 ) --  ( 0.11314827305963207 , 0.36809871992115034 ) -- ( 0.07844463399722913 , 0.29590304444274806 ) --  ( 0.07844463399722913 , 0.29590304444274806 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.11474304792990733 , 0.2253136348078896 ) --  ( 0.11474304792990733 , 0.2253136348078896 ) -- ( 0.18574510092498844 , 0.2269199006514335 ) --  ( 0.18574510092498844 , 0.2269199006514335 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2204487399873914 , 0.2991155761298358 ) --  ( 0.2204487399873914 , 0.2991155761298358 ) -- ( 0.1841503260547132 , 0.36970498576469424 ) --  ( 0.1841503260547132 , 0.36970498576469424 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  cycle;
\draw[backgrtriglin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[backgrtrig]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.3378080466023354 , -0.35518112305427785 ) --  ( 0.3378080466023354 , -0.35518112305427785 ) -- ( 0.3021123892452667 , -0.2837776948912548 ) --  ( 0.3021123892452667 , -0.2837776948912548 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.2306567151316055 , -0.28641465201055305 ) --  ( 0.2306567151316055 , -0.28641465201055305 ) -- ( 0.194896698375013 , -0.36045503729287426 ) --  ( 0.194896698375013 , -0.36045503729287426 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.2305923557320817 , -0.4318584654558973 ) --  ( 0.2305923557320817 , -0.4318584654558973 ) -- ( 0.30204802984574286 , -0.42922150833659906 ) --  ( 0.30204802984574286 , -0.42922150833659906 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[backgrtriglin] ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- cycle;
\draw[backgrtrig]  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.194896698375013 , -0.3604550372928743 ) --  ( 0.194896698375013 , -0.3604550372928743 ) -- ( 0.2306567151316055 , -0.28641465201055305 ) --  ( 0.2306567151316055 , -0.28641465201055305 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.19392860646961133 , -0.2171809446192275 ) --  ( 0.19392860646961133 , -0.2171809446192275 ) -- ( 0.12144048105102467 , -0.2219876225102232 ) --  ( 0.12144048105102467 , -0.2219876225102232 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.08568046429443217 , -0.29602800779254446 ) --  ( 0.08568046429443217 , -0.29602800779254446 ) -- ( 0.12240857295642635 , -0.36526171518386996 ) --  ( 0.12240857295642635 , -0.36526171518386996 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  cycle;
\draw[backgrtriglin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- cycle;
\draw[backgrtrig]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8668221996804715 , -0.37300702772239447 ) --  ( 0.8668221996804715 , -0.37300702772239447 ) -- ( 0.9179887490319747 , -0.3025471587842487 ) --  ( 0.9179887490319747 , -0.3025471587842487 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.8764774145739628 , -0.22679327640221933 ) --  ( 0.8764774145739628 , -0.22679327640221933 ) -- ( 0.7927149468785107 , -0.22500921249386488 ) --  ( 0.7927149468785107 , -0.22500921249386488 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7421551389625047 , -0.29471514994709347 ) --  ( 0.7421551389625047 , -0.29471514994709347 ) -- ( 0.7753577987419508 , -0.3662051513086766 ) --  ( 0.7753577987419508 , -0.3662051513086766 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[backgrtriglin] ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- cycle;
\draw[backgrtrig]  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.09233156682077309 , 0.3776289568891006 ) --  ( -0.09233156682077309 , 0.3776289568891006 ) -- ( -0.12583634438472618 , 0.3115933796978162 ) --  ( -0.12583634438472618 , 0.3115933796978162 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.09164708298751081 , 0.23827432465913645 ) --  ( -0.09164708298751081 , 0.23827432465913645 ) -- ( -0.023953044026342324 , 0.23099084681174106 ) --  ( -0.023953044026342324 , 0.23099084681174106 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.009551733537610803 , 0.2970264240030254 ) --  ( 0.009551733537610803 , 0.2970264240030254 ) -- ( -0.024637527859604595 , 0.3703454790417052 ) --  ( -0.024637527859604595 , 0.3703454790417052 ) -- ( -0.05882678925681999 , 0.4436645340803849 ) --  cycle;
\draw[backgrtriglin] ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- cycle;
\draw[backgrtrig]  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.12735207544218718 , 0.4469362806430607 ) --  ( -0.12735207544218718 , 0.4469362806430607 ) -- ( -0.1958773616275544 , 0.45020802720573644 ) --  ( -0.1958773616275544 , 0.45020802720573644 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.22938213919150752 , 0.3841724500144521 ) --  ( -0.22938213919150752 , 0.3841724500144521 ) -- ( -0.19436163057009342 , 0.31486512626049196 ) --  ( -0.19436163057009342 , 0.31486512626049196 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.1258363443847262 , 0.3115933796978162 ) --  ( -0.1258363443847262 , 0.3115933796978162 ) -- ( -0.0923315668207731 , 0.37762895688910053 ) --  ( -0.0923315668207731 , 0.37762895688910053 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  cycle;
\draw[backgrtriglin] ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- cycle;
\draw[backgrtrig]  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9130475732658999 , -0.16986024959782284 ) --  ( 0.9130475732658999 , -0.16986024959782284 ) -- ( 0.865855264262385 , -0.11114315888507187 ) --  ( 0.865855264262385 , -0.11114315888507187 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.782092796566933 , -0.10935909497671739 ) --  ( 0.782092796566933 , -0.10935909497671739 ) -- ( 0.7455226378749958 , -0.1662921217811139 ) --  ( 0.7455226378749958 , -0.1662921217811139 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7927149468785107 , -0.22500921249386488 ) --  ( 0.7927149468785107 , -0.22500921249386488 ) -- ( 0.8764774145739628 , -0.22679327640221933 ) --  ( 0.8764774145739628 , -0.22679327640221933 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  cycle;
\draw[backgrtriglin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- cycle;
\draw[backgrtrig]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3229733077196776 , 0.3756357912132668 ) --  ( 0.3229733077196776 , 0.3756357912132668 ) -- ( 0.2898602308198736 , 0.3020809788541221 ) --  ( 0.2898602308198736 , 0.3020809788541221 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.32761340626029656 , 0.23425262614097794 ) --  ( 0.32761340626029656 , 0.23425262614097794 ) -- ( 0.3984796586005236 , 0.23997908578697846 ) --  ( 0.3984796586005236 , 0.23997908578697846 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.4315927355003276 , 0.31353389814612315 ) --  ( 0.4315927355003276 , 0.31353389814612315 ) -- ( 0.3938395600599046 , 0.38136225085926734 ) --  ( 0.3938395600599046 , 0.38136225085926734 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[backgrtriglin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[backgrtrig]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.4334258462437027 , -0.0460004682891024 ) --  ( -0.4334258462437027 , -0.0460004682891024 ) -- ( -0.3710472106824858 , -0.080585006236678 ) --  ( -0.3710472106824858 , -0.080585006236678 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.30980501769417007 , -0.045737656773409074 ) --  ( -0.30980501769417007 , -0.045737656773409074 ) -- ( -0.3109414602670712 , 0.02369423063743545 ) --  ( -0.3109414602670712 , 0.02369423063743545 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.373320095828288 , 0.05827876858501107 ) --  ( -0.373320095828288 , 0.05827876858501107 ) -- ( -0.43456228881660375 , 0.02343141912174214 ) --  ( -0.43456228881660375 , 0.02343141912174214 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[backgrtriglin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- cycle;
\draw[backgrtrig]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.43456228881660375 , 0.023431419121742132 ) --  ( -0.43456228881660375 , 0.023431419121742132 ) -- ( -0.373320095828288 , 0.05827876858501106 ) --  ( -0.373320095828288 , 0.05827876858501106 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.37529722207573324 , 0.12920888846202078 ) --  ( -0.37529722207573324 , 0.12920888846202078 ) -- ( -0.4385165413114942 , 0.16529165887576153 ) --  ( -0.4385165413114942 , 0.16529165887576153 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.49975873429980994 , 0.1304443094124926 ) --  ( -0.49975873429980994 , 0.1304443094124926 ) -- ( -0.4977816080523647 , 0.0595141895354829 ) --  ( -0.4977816080523647 , 0.0595141895354829 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[backgrtriglin] ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- cycle;
\draw[backgrtrig]  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5982234959461744 , 0.40663381570771295 ) --  ( 0.5982234959461744 , 0.40663381570771295 ) -- ( 0.6342144012767591 , 0.3450337034603743 ) --  ( 0.6342144012767591 , 0.3450337034603743 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7022771883920197 , 0.3522921339104793 ) --  ( 0.7022771883920197 , 0.3522921339104793 ) -- ( 0.7343490701766956 , 0.421150676607923 ) --  ( 0.7343490701766956 , 0.421150676607923 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.6983581648461109 , 0.4827507888552616 ) --  ( 0.6983581648461109 , 0.4827507888552616 ) -- ( 0.6302953777308503 , 0.47549235840515663 ) --  ( 0.6302953777308503 , 0.47549235840515663 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  cycle;
\draw[backgrtriglin] ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[backgrtrig]  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7343490701766956 , 0.42115067660792305 ) --  ( 0.7343490701766956 , 0.42115067660792305 ) -- ( 0.7022771883920197 , 0.35229213391047937 ) --  ( 0.7022771883920197 , 0.35229213391047937 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7296498343420985 , 0.2990618462062765 ) --  ( 0.7296498343420985 , 0.2990618462062765 ) -- ( 0.7890943620768532 , 0.3146901011995173 ) --  ( 0.7890943620768532 , 0.3146901011995173 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.8211662438615291 , 0.383548643896961 ) --  ( 0.8211662438615291 , 0.383548643896961 ) -- ( 0.7937935979114503 , 0.4367789316011638 ) --  ( 0.7937935979114503 , 0.4367789316011638 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  cycle;
\draw[backgrtriglin] ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[backgrtrig]  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.53127036405731 , 0.39405780044769406 ) --  ( 0.53127036405731 , 0.39405780044769406 ) -- ( 0.5003081374990304 , 0.31988167294033654 ) --  ( 0.5003081374990304 , 0.31988167294033654 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.536299042829615 , 0.2582815606929979 ) --  ( 0.536299042829615 , 0.2582815606929979 ) -- ( 0.6032521747184794 , 0.2708575759530168 ) --  ( 0.6032521747184794 , 0.2708575759530168 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6342144012767591 , 0.3450337034603743 ) --  ( 0.6342144012767591 , 0.3450337034603743 ) -- ( 0.5982234959461744 , 0.40663381570771295 ) --  ( 0.5982234959461744 , 0.40663381570771295 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  cycle;
\draw[backgrtriglin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- cycle;
\draw[backgrtrig]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.41167975598675616 , -0.35298517335361 ) --  ( 0.41167975598675616 , -0.35298517335361 ) -- ( 0.4498558080141083 , -0.27938579548991915 ) --  ( 0.4498558080141083 , -0.27938579548991915 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.4141601506570396 , -0.20798236732689612 ) --  ( 0.4141601506570396 , -0.20798236732689612 ) -- ( 0.3402884412726188 , -0.21017831702756395 ) --  ( 0.3402884412726188 , -0.21017831702756395 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.3021123892452667 , -0.2837776948912548 ) --  ( 0.3021123892452667 , -0.2837776948912548 ) -- ( 0.3378080466023354 , -0.3551811230542778 ) --  ( 0.3378080466023354 , -0.3551811230542778 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[backgrtriglin] ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[backgrtrig]  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.08585589052752686 , -0.3881001564521613 ) --  ( -0.08585589052752686 , -0.3881001564521613 ) -- ( -0.12104160882252332 , -0.32433279746222704 ) --  ( -0.12104160882252332 , -0.32433279746222704 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.1905150134058603 , -0.33008574054742695 ) --  ( -0.1905150134058603 , -0.33008574054742695 ) -- ( -0.2248026996942008 , -0.39960604262256116 ) --  ( -0.2248026996942008 , -0.39960604262256116 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.18961698139920435 , -0.4633734016124954 ) --  ( -0.18961698139920435 , -0.4633734016124954 ) -- ( -0.12014357681586738 , -0.45762045852729544 ) --  ( -0.12014357681586738 , -0.45762045852729544 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  cycle;
\draw[backgrtriglin] ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[backgrtrig]  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.2248026996942008 , -0.39960604262256116 ) --  ( -0.2248026996942008 , -0.39960604262256116 ) -- ( -0.1905150134058603 , -0.330085740547427 ) --  ( -0.1905150134058603 , -0.330085740547427 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.2165169010798445 , -0.27505646094152325 ) --  ( -0.2165169010798445 , -0.27505646094152325 ) -- ( -0.2768064750421692 , -0.28954748341075365 ) --  ( -0.2768064750421692 , -0.28954748341075365 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.3110941613305097 , -0.35906778548588786 ) --  ( -0.3110941613305097 , -0.35906778548588786 ) -- ( -0.2850922736565255 , -0.41409706509179156 ) --  ( -0.2850922736565255 , -0.41409706509179156 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  cycle;
\draw[backgrtriglin] ( -0.0506701722325304 , -0.4518675154420955 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[backgrtrig]  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.017462662944207605 , -0.37684311042846996 ) --  ( -0.017462662944207605 , -0.37684311042846996 ) -- ( 0.015744846344115188 , -0.30181870541484446 ) --  ( 0.015744846344115188 , -0.30181870541484446 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.019440871950881254 , -0.2380513464249102 ) --  ( -0.019440871950881254 , -0.2380513464249102 ) -- ( -0.08783409953420052 , -0.2493083924486015 ) --  ( -0.08783409953420052 , -0.2493083924486015 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.12104160882252334 , -0.32433279746222704 ) --  ( -0.12104160882252334 , -0.32433279746222704 ) -- ( -0.08585589052752687 , -0.3881001564521613 ) --  ( -0.08585589052752687 , -0.3881001564521613 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  cycle;
\draw[backgrtriglin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[backgrtrig]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.0783542981454029 , 0.15016993064670964 ) --  ( 0.0783542981454029 , 0.15016993064670964 ) -- ( 0.11296760135597958 , 0.07663249232907357 ) --  ( 0.11296760135597958 , 0.07663249232907357 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.18396965435106072 , 0.07823875817261747 ) --  ( 0.18396965435106072 , 0.07823875817261747 ) -- ( 0.22035840413556515 , 0.15338246233379743 ) --  ( 0.22035840413556515 , 0.15338246233379743 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.18574510092498847 , 0.2269199006514335 ) --  ( 0.18574510092498847 , 0.2269199006514335 ) -- ( 0.11474304792990733 , 0.2253136348078896 ) --  ( 0.11474304792990733 , 0.2253136348078896 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[backgrtriglin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[backgrtrig]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5616720664219932 , -0.21159932794598899 ) --  ( 0.5616720664219932 , -0.21159932794598899 ) -- ( 0.6353122728025259 , -0.2174122382657497 ) --  ( 0.6353122728025259 , -0.2174122382657497 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6773417298322794 , -0.1384871359867634 ) --  ( 0.6773417298322794 , -0.1384871359867634 ) -- ( 0.6457309804814999 , -0.05374912338801641 ) --  ( 0.6457309804814999 , -0.05374912338801641 ) -- ( 0.6141202311307206 , 0.03098888921073062 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5720907741009672 , -0.04793621306825569 ) --  ( 0.5720907741009672 , -0.04793621306825569 ) -- ( 0.5300613170712137 , -0.126861315347242 ) --  ( 0.5300613170712137 , -0.126861315347242 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[backgrtriglin] ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[backgrtrig]  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7455226378749958 , -0.1662921217811139 ) --  ( 0.7455226378749958 , -0.1662921217811139 ) -- ( 0.782092796566933 , -0.1093590949767174 ) --  ( 0.782092796566933 , -0.1093590949767174 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.7504820472161536 , -0.024621082377970404 ) --  ( 0.7504820472161536 , -0.024621082377970404 ) -- ( 0.682301139173437 , 0.003183903416380092 ) --  ( 0.682301139173437 , 0.003183903416380092 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6457309804814999 , -0.0537491233880164 ) --  ( 0.6457309804814999 , -0.0537491233880164 ) -- ( 0.6773417298322794 , -0.1384871359867634 ) --  ( 0.6773417298322794 , -0.1384871359867634 ) -- ( 0.7089524791830587 , -0.22322514858551043 ) --  cycle;
\draw[backgrtriglin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[backgrtrig]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.3984796586005236 , 0.23997908578697846 ) --  ( 0.3984796586005236 , 0.23997908578697846 ) -- ( 0.3276134062602966 , 0.23425262614097794 ) --  ( 0.3276134062602966 , 0.23425262614097794 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2964867304415788 , 0.1571995668971056 ) --  ( 0.2964867304415788 , 0.1571995668971056 ) -- ( 0.3362263069630881 , 0.0858729672992338 ) --  ( 0.3362263069630881 , 0.0858729672992338 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.40709255930331506 , 0.09159942694523433 ) --  ( 0.40709255930331506 , 0.09159942694523433 ) -- ( 0.43821923512203287 , 0.16865248618910667 ) --  ( 0.43821923512203287 , 0.16865248618910667 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[backgrtriglin] ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[backgrtrig]  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.22035840413556515 , 0.15338246233379743 ) --  ( 0.22035840413556515 , 0.15338246233379743 ) -- ( 0.18396965435106072 , 0.07823875817261747 ) --  ( 0.18396965435106072 , 0.07823875817261747 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.22370923087256994 , 0.006912158574745667 ) --  ( 0.22370923087256994 , 0.006912158574745667 ) -- ( 0.2998375571785836 , 0.010729263138053833 ) --  ( 0.2998375571785836 , 0.010729263138053833 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.3362263069630881 , 0.0858729672992338 ) --  ( 0.3362263069630881 , 0.0858729672992338 ) -- ( 0.2964867304415788 , 0.1571995668971056 ) --  ( 0.2964867304415788 , 0.1571995668971056 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  cycle;
\draw[backgrtriglin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- cycle;
\draw[backgrtrig]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.7528047823158949 , 0.10769172298981247 ) --  ( 0.7528047823158949 , 0.10769172298981247 ) -- ( 0.6834625067233078 , 0.06934030610027153 ) --  ( 0.6834625067233078 , 0.06934030610027153 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.682301139173437 , 0.0031839034163801024 ) --  ( 0.682301139173437 , 0.0031839034163801024 ) -- ( 0.7504820472161535 , -0.024621082377970394 ) --  ( 0.7504820472161535 , -0.024621082377970394 ) -- ( 0.8186629552588701 , -0.05242606817232089 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.8198243228087407 , 0.013730334511570533 ) --  ( 0.8198243228087407 , 0.013730334511570533 ) -- ( 0.8209856903586114 , 0.07988673719546197 ) --  ( 0.8209856903586114 , 0.07988673719546197 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[backgrtriglin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- cycle;
\draw[backgrtrig]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.450676534522506 , -0.13234215585036485 ) --  ( 0.450676534522506 , -0.13234215585036485 ) -- ( 0.4133212090035517 , -0.05889789407450144 ) --  ( 0.4133212090035517 , -0.05889789407450144 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.33944949961913085 , -0.06109384377516926 ) --  ( 0.33944949961913085 , -0.06109384377516926 ) -- ( 0.30293311575366444 , -0.13673405525170051 ) --  ( 0.30293311575366444 , -0.13673405525170051 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.34028844127261876 , -0.21017831702756395 ) --  ( 0.34028844127261876 , -0.21017831702756395 ) -- ( 0.4141601506570396 , -0.20798236732689612 ) --  ( 0.4141601506570396 , -0.20798236732689612 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[backgrtriglin] ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[backgrtrig]  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4307984649528251 , 0.37684890069747135 ) --  ( -0.4307984649528251 , 0.37684890069747135 ) -- ( -0.3853106625959111 , 0.3295662149742046 ) --  ( -0.3853106625959111 , 0.3295662149742046 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.31468278943030525 , 0.3393489440900959 ) --  ( -0.31468278943030525 , 0.3393489440900959 ) -- ( -0.28954271862161346 , 0.39641435892925403 ) --  ( -0.28954271862161346 , 0.39641435892925403 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3350305209785274 , 0.44369704465252086 ) --  ( -0.3350305209785274 , 0.44369704465252086 ) -- ( -0.4056583941441333 , 0.43391431553662946 ) --  ( -0.4056583941441333 , 0.43391431553662946 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  cycle;
\draw[backgrtriglin] ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- cycle;
\draw[backgrtrig]  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4847694650555778 , 0.3498792007103262 ) --  ( -0.4847694650555778 , 0.3498792007103262 ) -- ( -0.4932526628014165 , 0.27562681499991426 ) --  ( -0.4932526628014165 , 0.27562681499991426 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4477648604445025 , 0.22834412927664746 ) --  ( -0.4477648604445025 , 0.22834412927664746 ) -- ( -0.3937938603417498 , 0.25531382926379265 ) --  ( -0.3937938603417498 , 0.25531382926379265 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3853106625959111 , 0.3295662149742046 ) --  ( -0.3853106625959111 , 0.3295662149742046 ) -- ( -0.4307984649528251 , 0.37684890069747135 ) --  ( -0.4307984649528251 , 0.37684890069747135 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  cycle;
\draw[backgrtriglin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[backgrtrig]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.12144048105102465 , -0.2219876225102232 ) --  ( 0.12144048105102465 , -0.2219876225102232 ) -- ( 0.1939286064696113 , -0.2171809446192275 ) --  ( 0.1939286064696113 , -0.2171809446192275 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.22680478944765076 , -0.1405511598150087 ) --  ( 0.22680478944765076 , -0.1405511598150087 ) -- ( 0.18719284700710354 , -0.0687280529017856 ) --  ( 0.18719284700710354 , -0.0687280529017856 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.11470472158851686 , -0.07353473079278129 ) --  ( 0.11470472158851686 , -0.07353473079278129 ) -- ( 0.08182853861047742 , -0.1501645155970001 ) --  ( 0.08182853861047742 , -0.1501645155970001 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[backgrtriglin] ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- cycle;
\draw[backgrtrig]  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.28954271862161346 , 0.3964143589292541 ) --  ( -0.28954271862161346 , 0.3964143589292541 ) -- ( -0.31468278943030525 , 0.33934894409009597 ) --  ( -0.31468278943030525 , 0.33934894409009597 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.27966228080889116 , 0.2700416203361358 ) --  ( -0.27966228080889116 , 0.2700416203361358 ) -- ( -0.21950170137878525 , 0.2577997114213338 ) --  ( -0.21950170137878525 , 0.2577997114213338 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.1943616305700934 , 0.3148651262604919 ) --  ( -0.1943616305700934 , 0.3148651262604919 ) -- ( -0.22938213919150752 , 0.38417245001445205 ) --  ( -0.22938213919150752 , 0.38417245001445205 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  cycle;
\draw[backgrtriglin] ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- cycle;
\draw[backgrtrig]  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4385165413114942 , 0.16529165887576153 ) --  ( -0.4385165413114942 , 0.16529165887576153 ) -- ( -0.37529722207573324 , 0.12920888846202078 ) --  ( -0.37529722207573324 , 0.12920888846202078 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.32132622197298055 , 0.15617858844916593 ) --  ( -0.32132622197298055 , 0.15617858844916593 ) -- ( -0.33057454110598883 , 0.21923105885005187 ) --  ( -0.33057454110598883 , 0.21923105885005187 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3937938603417498 , 0.25531382926379265 ) --  ( -0.3937938603417498 , 0.25531382926379265 ) -- ( -0.4477648604445025 , 0.2283441292766475 ) --  ( -0.4477648604445025 , 0.2283441292766475 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  cycle;
\draw[backgrtriglin] ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[backgrtrig]  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.21950170137878522 , 0.2577997114213338 ) --  ( -0.21950170137878522 , 0.2577997114213338 ) -- ( -0.27966228080889116 , 0.2700416203361358 ) --  ( -0.27966228080889116 , 0.2700416203361358 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.33057454110598883 , 0.21923105885005187 ) --  ( -0.33057454110598883 , 0.21923105885005187 ) -- ( -0.32132622197298055 , 0.15617858844916593 ) --  ( -0.32132622197298055 , 0.15617858844916593 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.2611656425428746 , 0.14393667953436393 ) --  ( -0.2611656425428746 , 0.14393667953436393 ) -- ( -0.21025338224577697 , 0.19474724102044788 ) --  ( -0.21025338224577697 , 0.19474724102044788 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  cycle;
\draw[backgrtriglin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[backgrtrig]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5300613170712137 , -0.126861315347242 ) --  ( 0.5300613170712137 , -0.126861315347242 ) -- ( 0.5720907741009672 , -0.04793621306825571 ) --  ( 0.5720907741009672 , -0.04793621306825571 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5347354485820128 , 0.025508048707607735 ) --  ( 0.5347354485820128 , 0.025508048707607735 ) -- ( 0.4553506660333051 , 0.020027208204484868 ) --  ( 0.4553506660333051 , 0.020027208204484868 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.4133212090035517 , -0.058897894074501425 ) --  ( 0.4133212090035517 , -0.058897894074501425 ) -- ( 0.450676534522506 , -0.13234215585036485 ) --  ( 0.450676534522506 , -0.13234215585036485 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[backgrtriglin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[backgrtrig]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.08182853861047742 , -0.15016451559700011 ) --  ( 0.08182853861047742 , -0.15016451559700011 ) -- ( 0.11470472158851686 , -0.0735347307927813 ) --  ( 0.11470472158851686 , -0.0735347307927813 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.06683561970248023 , -1.5495604748533287e-05 ) --  ( 0.06683561970248023 , -1.5495604748533287e-05 ) -- ( -0.013909665161595836 , -0.0031260452209345667 ) --  ( -0.013909665161595836 , -0.0031260452209345667 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.04678584813963527 , -0.07975583002515335 ) --  ( -0.04678584813963527 , -0.07975583002515335 ) -- ( 0.0010832537464013636 , -0.15327506521318612 ) --  ( 0.0010832537464013636 , -0.15327506521318612 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[backgrtriglin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[backgrtrig]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.0010832537464013706 , -0.15327506521318612 ) --  ( 0.0010832537464013706 , -0.15327506521318612 ) -- ( -0.04678584813963526 , -0.07975583002515338 ) --  ( -0.04678584813963526 , -0.07975583002515338 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.11517907572295452 , -0.09101287604884467 ) --  ( -0.11517907572295452 , -0.09101287604884467 ) -- ( -0.13570320142023717 , -0.17578915726056873 ) --  ( -0.13570320142023717 , -0.17578915726056873 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.08783409953420054 , -0.2493083924486015 ) --  ( -0.08783409953420054 , -0.2493083924486015 ) -- ( -0.01944087195088129 , -0.2380513464249102 ) --  ( -0.01944087195088129 , -0.2380513464249102 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[backgrtriglin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[backgrtrig]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.2373307000894033 , -0.07885856106854261 ) --  ( -0.2373307000894033 , -0.07885856106854261 ) -- ( -0.1659928250575376 , -0.04254757795283161 ) --  ( -0.1659928250575376 , -0.04254757795283161 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.16712926763043867 , 0.026884309458012935 ) --  ( -0.16712926763043867 , 0.026884309458012935 ) -- ( -0.23960358523520547 , 0.06000521375314647 ) --  ( -0.23960358523520547 , 0.06000521375314647 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.3109414602670712 , 0.023694230637435476 ) --  ( -0.3109414602670712 , 0.023694230637435476 ) -- ( -0.30980501769417007 , -0.04573765677340905 ) --  ( -0.30980501769417007 , -0.04573765677340905 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[backgrtriglin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[backgrtrig]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.31814439974901065 , -0.1781258647494971 ) --  ( -0.31814439974901065 , -0.1781258647494971 ) -- ( -0.32762022437675226 , -0.2410821853147406 ) --  ( -0.32762022437675226 , -0.2410821853147406 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.2768064750421692 , -0.28954748341075365 ) --  ( -0.2768064750421692 , -0.28954748341075365 ) -- ( -0.2165169010798445 , -0.27505646094152325 ) --  ( -0.2165169010798445 , -0.27505646094152325 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.20704107645210285 , -0.21210014037627972 ) --  ( -0.20704107645210285 , -0.21210014037627972 ) -- ( -0.25785482578668595 , -0.16363484228026667 ) --  ( -0.25785482578668595 , -0.16363484228026667 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[backgrtriglin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[backgrtrig]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.43821923512203287 , 0.16865248618910667 ) --  ( 0.43821923512203287 , 0.16865248618910667 ) -- ( 0.40709255930331506 , 0.09159942694523435 ) --  ( 0.40709255930331506 , 0.09159942694523435 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.45535066603330504 , 0.020027208204484864 ) --  ( 0.45535066603330504 , 0.020027208204484864 ) -- ( 0.5347354485820128 , 0.02550804870760773 ) --  ( 0.5347354485820128 , 0.02550804870760773 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5658621244007306 , 0.10256110795148007 ) --  ( 0.5658621244007306 , 0.10256110795148007 ) -- ( 0.5176040176707406 , 0.17413332669222953 ) --  ( 0.5176040176707406 , 0.17413332669222953 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[backgrtriglin] ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[backgrtrig]  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.30293311575366444 , -0.13673405525170051 ) --  ( 0.30293311575366444 , -0.13673405525170051 ) -- ( 0.33944949961913085 , -0.06109384377516927 ) --  ( 0.33944949961913085 , -0.06109384377516927 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.2998375571785836 , 0.010729263138053835 ) --  ( 0.2998375571785836 , 0.010729263138053835 ) -- ( 0.22370923087256997 , 0.006912158574745668 ) --  ( 0.22370923087256997 , 0.006912158574745668 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.1871928470071035 , -0.06872805290178559 ) --  ( 0.1871928470071035 , -0.06872805290178559 ) -- ( 0.22680478944765076 , -0.14055115981500868 ) --  ( 0.22680478944765076 , -0.14055115981500868 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  cycle;
\draw[backgrtriglin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[backgrtrig]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.0023909867186731604 , 0.1470593810305236 ) --  ( -0.0023909867186731604 , 0.1470593810305236 ) -- ( -0.04852296837217252 , 0.0704113930967015 ) --  ( -0.04852296837217252 , 0.0704113930967015 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.013909665161595836 , -0.0031260452209345667 ) --  ( -0.013909665161595836 , -0.0031260452209345667 ) -- ( 0.06683561970248023 , -1.5495604748533287e-05 ) --  ( 0.06683561970248023 , -1.5495604748533287e-05 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.1129676013559796 , 0.07663249232907357 ) --  ( 0.1129676013559796 , 0.07663249232907357 ) -- ( 0.0783542981454029 , 0.15016993064670964 ) --  ( 0.0783542981454029 , 0.15016993064670964 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[backgrtriglin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[backgrtrig]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8309443352095239 , 0.20746821198382165 ) --  ( 0.8309443352095239 , 0.20746821198382165 ) -- ( 0.839741612510566 , 0.2688932840882899 ) --  ( 0.839741612510566 , 0.2688932840882899 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.7890943620768532 , 0.3146901011995173 ) --  ( 0.7890943620768532 , 0.3146901011995173 ) -- ( 0.7296498343420985 , 0.2990618462062765 ) --  ( 0.7296498343420985 , 0.2990618462062765 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7208525570410566 , 0.23763677410180828 ) --  ( 0.7208525570410566 , 0.23763677410180828 ) -- ( 0.7714998074747692 , 0.19183995699058085 ) --  ( 0.7714998074747692 , 0.19183995699058085 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[backgrtriglin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[backgrtrig]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.25785482578668595 , -0.16363484228026665 ) --  ( -0.25785482578668595 , -0.16363484228026665 ) -- ( -0.20704107645210287 , -0.21210014037627972 ) --  ( -0.20704107645210287 , -0.21210014037627972 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.13570320142023717 , -0.17578915726056873 ) --  ( -0.13570320142023717 , -0.17578915726056873 ) -- ( -0.11517907572295454 , -0.09101287604884467 ) --  ( -0.11517907572295454 , -0.09101287604884467 ) -- ( -0.0946549500256719 , -0.006236594837120579 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.1659928250575376 , -0.042547577952831594 ) --  ( -0.1659928250575376 , -0.042547577952831594 ) -- ( -0.2373307000894033 , -0.07885856106854258 ) --  ( -0.2373307000894033 , -0.07885856106854258 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[backgrtriglin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[backgrtrig]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.7714998074747692 , 0.19183995699058082 ) --  ( 0.7714998074747692 , 0.19183995699058082 ) -- ( 0.7208525570410566 , 0.23763677410180825 ) --  ( 0.7208525570410566 , 0.23763677410180825 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6515102814484693 , 0.19928535721226734 ) --  ( 0.6515102814484693 , 0.19928535721226734 ) -- ( 0.632815256289595 , 0.11513712321149899 ) --  ( 0.632815256289595 , 0.11513712321149899 ) -- ( 0.6141202311307206 , 0.03098888921073062 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6834625067233077 , 0.06934030610027153 ) --  ( 0.6834625067233077 , 0.06934030610027153 ) -- ( 0.7528047823158948 , 0.10769172298981247 ) --  ( 0.7528047823158948 , 0.10769172298981247 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[backgrtriglin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[backgrtrig]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.02395304402634229 , 0.23099084681174106 ) --  ( -0.02395304402634229 , 0.23099084681174106 ) -- ( -0.09164708298751079 , 0.23827432465913645 ) --  ( -0.09164708298751079 , 0.23827432465913645 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.13777906464101017 , 0.16162633672531435 ) --  ( -0.13777906464101017 , 0.16162633672531435 ) -- ( -0.11621700733334103 , 0.07769487094409688 ) --  ( -0.11621700733334103 , 0.07769487094409688 ) -- ( -0.0946549500256719 , -0.006236594837120579 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.048522968372172536 , 0.0704113930967015 ) --  ( -0.048522968372172536 , 0.0704113930967015 ) -- ( -0.0023909867186731742 , 0.1470593810305236 ) --  ( -0.0023909867186731742 , 0.1470593810305236 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[backgrtriglin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[backgrtrig]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5176040176707406 , 0.17413332669222953 ) --  ( 0.5176040176707406 , 0.17413332669222953 ) -- ( 0.5658621244007306 , 0.10256110795148007 ) --  ( 0.5658621244007306 , 0.10256110795148007 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.632815256289595 , 0.11513712321149894 ) --  ( 0.632815256289595 , 0.11513712321149894 ) -- ( 0.6515102814484693 , 0.19928535721226728 ) --  ( 0.6515102814484693 , 0.19928535721226728 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6032521747184794 , 0.2708575759530168 ) --  ( 0.6032521747184794 , 0.2708575759530168 ) -- ( 0.536299042829615 , 0.2582815606929979 ) --  ( 0.536299042829615 , 0.2582815606929979 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[backgrtriglin] ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[backgrtrig]  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.21025338224577694 , 0.19474724102044788 ) --  ( -0.21025338224577694 , 0.19474724102044788 ) -- ( -0.2611656425428746 , 0.14393667953436395 ) --  ( -0.2611656425428746 , 0.14393667953436395 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.23960358523520547 , 0.060005213753146464 ) --  ( -0.23960358523520547 , 0.060005213753146464 ) -- ( -0.1671292676304387 , 0.026884309458012928 ) --  ( -0.1671292676304387 , 0.026884309458012928 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.11621700733334103 , 0.07769487094409686 ) --  ( -0.11621700733334103 , 0.07769487094409686 ) -- ( -0.13777906464101017 , 0.16162633672531432 ) --  ( -0.13777906464101017 , 0.16162633672531432 ) -- ( -0.1593411219486793 , 0.24555780250653178 ) --  cycle;
\draw[meshtriglin] ( -0.4000000000000009 , -1.05 ) -- ( -0.1833333333333344 , -1.05 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- cycle;
\draw[meshtrig]  ( -0.4000000000000009 , -1.05 ) -- ( -0.32932557825104625 , -1.0547113505361005 ) --  ( -0.32932557825104625 , -1.0547113505361005 ) -- ( -0.25671854156904617 , -1.0548141726181273 ) --  ( -0.25671854156904617 , -1.0548141726181273 ) -- ( -0.1833333333333344 , -1.05 ) --  ( -0.1833333333333344 , -1.05 ) -- ( -0.22023496319338745 , -0.9885290887959476 ) --  ( -0.22023496319338745 , -0.9885290887959476 ) -- ( -0.2563977795456333 , -0.9219586480816407 ) --  ( -0.2563977795456333 , -0.9219586480816407 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3266140443939871 , -0.9161325417054 ) --  ( -0.3266140443939871 , -0.9161325417054 ) -- ( -0.3632093621592449 , -0.9828341703737257 ) --  ( -0.3632093621592449 , -0.9828341703737257 ) -- ( -0.4000000000000009 , -1.05 ) --  cycle;
\draw[meshtriglin] ( -0.4000000000000009 , -1.05 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- cycle;
\draw[meshtrig]  ( -0.4000000000000009 , -1.05 ) -- ( -0.3632093621592449 , -0.9828341703737257 ) --  ( -0.3632093621592449 , -0.9828341703737257 ) -- ( -0.3266140443939871 , -0.9161325417054 ) --  ( -0.3266140443939871 , -0.9161325417054 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3690031098195403 , -0.8522355233372153 ) --  ( -0.3690031098195403 , -0.8522355233372153 ) -- ( -0.4452816778051252 , -0.8492094364382639 ) --  ( -0.4452816778051252 , -0.8492094364382639 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.4828202176120416 , -0.9175053889719847 ) --  ( -0.4828202176120416 , -0.9175053889719847 ) -- ( -0.44275899397560564 , -0.9870552877427121 ) --  ( -0.44275899397560564 , -0.9870552877427121 ) -- ( -0.4000000000000009 , -1.05 ) --  cycle;
\draw[meshtriglin] ( -0.1833333333333344 , -1.05 ) -- ( 0.0333333333333319 , -1.05 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- cycle;
\draw[meshtrig]  ( -0.1833333333333344 , -1.05 ) -- ( -0.11156520256893285 , -1.055067662723419 ) --  ( -0.11156520256893285 , -1.055067662723419 ) -- ( -0.038958648220391245 , -1.0549852917824116 ) --  ( -0.038958648220391245 , -1.0549852917824116 ) -- ( 0.03333333333333191 , -1.05 ) --  ( 0.0333333333333319 , -1.05 ) -- ( -0.0007595626357604047 , -0.987401933461727 ) --  ( -0.0007595626357604047 , -0.987401933461727 ) -- ( -0.03509165725525796 , -0.9215234432243875 ) --  ( -0.03509165725525796 , -0.9215234432243875 ) -- ( -0.06896272376379839 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.10706366692997903 , -0.9176264908042151 ) --  ( -0.10706366692997903 , -0.9176264908042151 ) -- ( -0.14518389299749657 , -0.9837047160853598 ) --  ( -0.14518389299749657 , -0.9837047160853598 ) -- ( -0.1833333333333344 , -1.05 ) --  cycle;
\draw[meshtriglin] ( -0.1833333333333344 , -1.05 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- cycle;
\draw[meshtrig]  ( -0.1833333333333344 , -1.05 ) -- ( -0.14518389299749657 , -0.9837047160853599 ) --  ( -0.14518389299749657 , -0.9837047160853599 ) -- ( -0.10706366692997903 , -0.9176264908042152 ) --  ( -0.10706366692997903 , -0.9176264908042152 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.14418177522897804 , -0.8572294165329127 ) --  ( -0.14418177522897804 , -0.8572294165329127 ) -- ( -0.2184923350097708 , -0.8564874362409609 ) --  ( -0.2184923350097708 , -0.8564874362409609 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.2563977795456333 , -0.9219586480816407 ) --  ( -0.2563977795456333 , -0.9219586480816407 ) -- ( -0.22023496319338748 , -0.9885290887959476 ) --  ( -0.22023496319338748 , -0.9885290887959476 ) -- ( -0.1833333333333344 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.0333333333333319 , -1.05 ) -- ( 0.2499999999999984 , -1.05 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- cycle;
\draw[meshtrig]  ( 0.0333333333333319 , -1.05 ) -- ( 0.10607807947852374 , -1.054582496808456 ) --  ( 0.10607807947852374 , -1.054582496808456 ) -- ( 0.17856493205204257 , -1.0543914742510652 ) --  ( 0.17856493205204257 , -1.0543914742510652 ) -- ( 0.2499999999999984 , -1.05 ) --  ( 0.2499999999999984 , -1.05 ) -- ( 0.2163484491016888 , -0.9851229389186765 ) --  ( 0.2163484491016888 , -0.9851229389186765 ) -- ( 0.18222835985731856 , -0.9184036217679356 ) --  ( 0.18222835985731856 , -0.9184036217679356 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.10970051976524144 , -0.9169260075795005 ) --  ( 0.10970051976524144 , -0.9169260075795005 ) -- ( 0.07152261498536326 , -0.9837088352794824 ) --  ( 0.07152261498536326 , -0.9837088352794824 ) -- ( 0.03333333333333191 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.0333333333333319 , -1.05 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- cycle;
\draw[meshtrig]  ( 0.0333333333333319 , -1.05 ) -- ( 0.07152261498536323 , -0.9837088352794824 ) --  ( 0.07152261498536323 , -0.9837088352794824 ) -- ( 0.10970051976524142 , -0.9169260075795005 ) --  ( 0.10970051976524142 , -0.9169260075795005 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.07575574802286775 , -0.8562466441764859 ) --  ( 0.07575574802286775 , -0.8562466441764859 ) -- ( 0.003007131082100665 , -0.8571380008991079 ) --  ( 0.003007131082100665 , -0.8571380008991079 ) -- ( -0.06896272376379842 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.03509165725525797 , -0.9215234432243874 ) --  ( -0.03509165725525797 , -0.9215234432243874 ) -- ( -0.0007595626357604187 , -0.9874019334617269 ) --  ( -0.0007595626357604187 , -0.9874019334617269 ) -- ( 0.033333333333331897 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.2499999999999984 , -1.05 ) -- ( 0.4666666666666651 , -1.05 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- cycle;
\draw[meshtrig]  ( 0.2499999999999984 , -1.05 ) -- ( 0.32327359512729614 , -1.05362422329989 ) --  ( 0.32327359512729614 , -1.05362422329989 ) -- ( 0.3956312637774041 , -1.0534286123955792 ) --  ( 0.3956312637774041 , -1.0534286123955792 ) -- ( 0.4666666666666651 , -1.05 ) --  ( 0.4666666666666651 , -1.05 ) -- ( 0.43234414098804913 , -0.9832298901028154 ) --  ( 0.43234414098804913 , -0.9832298901028154 ) -- ( 0.39759854748053775 , -0.9154208199732049 ) --  ( 0.39759854748053775 , -0.9154208199732049 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.3254088477501161 , -0.9158190640295489 ) --  ( 0.3254088477501161 , -0.9158190640295489 ) -- ( 0.2878497163407523 , -0.983571580521476 ) --  ( 0.2878497163407523 , -0.983571580521476 ) -- ( 0.2499999999999984 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.2499999999999984 , -1.05 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- cycle;
\draw[meshtrig]  ( 0.2499999999999984 , -1.05 ) -- ( 0.2878497163407523 , -0.983571580521476 ) --  ( 0.2878497163407523 , -0.983571580521476 ) -- ( 0.3254088477501161 , -0.9158190640295489 ) --  ( 0.3254088477501161 , -0.9158190640295489 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.29220321980012864 , -0.8523592098505923 ) --  ( 0.29220321980012864 , -0.8523592098505923 ) -- ( 0.220367964178296 , -0.8536266929312664 ) --  ( 0.220367964178296 , -0.8536266929312664 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.18222835985731853 , -0.9184036217679356 ) --  ( 0.18222835985731853 , -0.9184036217679356 ) -- ( 0.21634844910168877 , -0.9851229389186765 ) --  ( 0.21634844910168877 , -0.9851229389186765 ) -- ( 0.2499999999999984 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.4666666666666651 , -1.05 ) -- ( 0.6833333333333309 , -1.05 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- cycle;
\draw[meshtrig]  ( 0.4666666666666651 , -1.05 ) -- ( 0.5400590071269359 , -1.0526345261972188 ) --  ( 0.5400590071269359 , -1.0526345261972188 ) -- ( 0.6123340795566476 , -1.0524831916129385 ) --  ( 0.6123340795566476 , -1.0524831916129385 ) -- ( 0.6833333333333309 , -1.05 ) --  ( 0.6833333333333309 , -1.05 ) -- ( 0.6477890043279995 , -0.9829569447753627 ) --  ( 0.6477890043279995 , -0.9829569447753627 ) -- ( 0.6118376478947245 , -0.915158678627157 ) --  ( 0.6118376478947245 , -0.915158678627157 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5401964659327785 , -0.9164894835773423 ) --  ( 0.5401964659327785 , -0.9164894835773423 ) -- ( 0.503798623062699 , -0.9842053424607653 ) --  ( 0.503798623062699 , -0.9842053424607653 ) -- ( 0.4666666666666651 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.4666666666666651 , -1.05 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- cycle;
\draw[meshtrig]  ( 0.4666666666666651 , -1.05 ) -- ( 0.503798623062699 , -0.9842053424607653 ) --  ( 0.503798623062699 , -0.9842053424607653 ) -- ( 0.5401964659327785 , -0.9164894835773424 ) --  ( 0.5401964659327785 , -0.9164894835773424 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5060467996564963 , -0.8499331104709797 ) --  ( 0.5060467996564963 , -0.8499331104709797 ) -- ( 0.43492079848997 , -0.8501318740661219 ) --  ( 0.43492079848997 , -0.8501318740661219 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.39759854748053775 , -0.9154208199732049 ) --  ( 0.39759854748053775 , -0.9154208199732049 ) -- ( 0.43234414098804913 , -0.9832298901028154 ) --  ( 0.43234414098804913 , -0.9832298901028154 ) -- ( 0.4666666666666651 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.6833333333333309 , -1.05 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- cycle;
\draw[meshtrig]  ( 0.6833333333333309 , -1.05 ) -- ( 0.7185747325494686 , -0.9860780197154388 ) --  ( 0.7185747325494686 , -0.9860780197154388 ) -- ( 0.7527172343803513 , -0.9200607504908277 ) --  ( 0.7527172343803513 , -0.9200607504908277 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7167112214183144 , -0.852136963998501 ) --  ( 0.7167112214183144 , -0.852136963998501 ) -- ( 0.6467378529222647 , -0.8505621346651747 ) --  ( 0.6467378529222647 , -0.8505621346651747 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6118376478947245 , -0.9151586786271569 ) --  ( 0.6118376478947245 , -0.9151586786271569 ) -- ( 0.6477890043279995 , -0.9829569447753627 ) --  ( 0.6477890043279995 , -0.9829569447753627 ) -- ( 0.6833333333333309 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.6833333333333345 , 1.05 ) -- ( 0.4666666666666681 , 1.05 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- cycle;
\draw[meshtrig]  ( 0.6833333333333345 , 1.05 ) -- ( 0.6123345281640498 , 1.0524828157192145 ) --  ( 0.6123345281640498 , 1.0524828157192145 ) -- ( 0.540059240080143 , 1.0526340156803704 ) --  ( 0.540059240080143 , 1.0526340156803704 ) -- ( 0.4666666666666681 , 1.05 ) --  ( 0.4666666666666681 , 1.05 ) -- ( 0.5018465338257349 , 0.9877871848550392 ) --  ( 0.5018465338257349 , 0.9877871848550392 ) -- ( 0.5363727073322161 , 0.9238701536466756 ) --  ( 0.5363727073322161 , 0.9238701536466756 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6081255508470748 , 0.9227672211479456 ) --  ( 0.6081255508470748 , 0.9227672211479456 ) -- ( 0.6459269907557152 , 0.9867488392571987 ) --  ( 0.6459269907557152 , 0.9867488392571987 ) -- ( 0.6833333333333345 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.6833333333333345 , 1.05 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- cycle;
\draw[meshtrig]  ( 0.6833333333333345 , 1.05 ) -- ( 0.6459269907557152 , 0.9867488392571987 ) --  ( 0.6459269907557152 , 0.9867488392571987 ) -- ( 0.6081255508470748 , 0.9227672211479456 ) --  ( 0.6081255508470748 , 0.9227672211479456 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6435346707487051 , 0.8609167270973179 ) --  ( 0.6435346707487051 , 0.8609167270973179 ) -- ( 0.7157672646837518 , 0.8612026424926358 ) --  ( 0.7157672646837518 , 0.8612026424926358 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.7534570343710796 , 0.9250389118114706 ) --  ( 0.7534570343710796 , 0.9250389118114706 ) -- ( 0.7189234635174819 , 0.9885242192265165 ) --  ( 0.7189234635174819 , 0.9885242192265165 ) -- ( 0.6833333333333345 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.4666666666666681 , 1.05 ) -- ( 0.2500000000000016 , 1.05 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- cycle;
\draw[meshtrig]  ( 0.4666666666666681 , 1.05 ) -- ( 0.39563212077241455 , 1.0534282255353098 ) --  ( 0.39563212077241455 , 1.0534282255353098 ) -- ( 0.32327410315990085 , 1.053623674996399 ) --  ( 0.32327410315990085 , 1.053623674996399 ) -- ( 0.2500000000000016 , 1.05 ) --  ( 0.2500000000000016 , 1.05 ) -- ( 0.2854363700669092 , 0.9858741618375234 ) --  ( 0.2854363700669092 , 0.9858741618375234 ) -- ( 0.3206165905963016 , 0.920585274775085 ) --  ( 0.3206165905963016 , 0.920585274775085 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3928945772549227 , 0.9204667746027426 ) --  ( 0.3928945772549227 , 0.9204667746027426 ) -- ( 0.4300067471172283 , 0.9857871364745407 ) --  ( 0.4300067471172283 , 0.9857871364745407 ) -- ( 0.4666666666666681 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.4666666666666681 , 1.05 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- cycle;
\draw[meshtrig]  ( 0.4666666666666681 , 1.05 ) -- ( 0.4300067471172283 , 0.9857871364745407 ) --  ( 0.4300067471172283 , 0.9857871364745407 ) -- ( 0.3928945772549227 , 0.9204667746027426 ) --  ( 0.3928945772549227 , 0.9204667746027426 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.42832925993096466 , 0.8589410674991398 ) --  ( 0.42832925993096466 , 0.8589410674991398 ) -- ( 0.4999719864853037 , 0.8600721957988499 ) --  ( 0.4999719864853037 , 0.8600721957988499 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.5363727073322161 , 0.9238701536466756 ) --  ( 0.5363727073322161 , 0.9238701536466756 ) -- ( 0.5018465338257349 , 0.9877871848550392 ) --  ( 0.5018465338257349 , 0.9877871848550392 ) -- ( 0.4666666666666681 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.2500000000000016 , 1.05 ) -- ( 0.033333333333335 , 1.05 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- cycle;
\draw[meshtrig]  ( 0.2500000000000016 , 1.05 ) -- ( 0.17856632837985378 , 1.0543912927066073 ) --  ( 0.17856632837985378 , 1.0543912927066073 ) -- ( 0.10607886452140265 , 1.0545820594958235 ) --  ( 0.10607886452140265 , 1.0545820594958235 ) -- ( 0.03333333333333499 , 1.05 ) --  ( 0.033333333333335 , 1.05 ) -- ( 0.06941437701249366 , 0.9840102630341747 ) --  ( 0.06941437701249366 , 0.9840102630341747 ) -- ( 0.10548694873239006 , 0.9176129960772585 ) --  ( 0.10548694873239006 , 0.9176129960772585 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.1780490031402428 , 0.9193891913349677 ) --  ( 0.1780490031402428 , 0.9193891913349677 ) -- ( 0.21427975908840072 , 0.9856951390142213 ) --  ( 0.21427975908840072 , 0.9856951390142213 ) -- ( 0.2500000000000016 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.2500000000000016 , 1.05 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- cycle;
\draw[meshtrig]  ( 0.2500000000000016 , 1.05 ) -- ( 0.21427975908840075 , 0.9856951390142213 ) --  ( 0.21427975908840075 , 0.9856951390142213 ) -- ( 0.17804900314024283 , 0.9193891913349678 ) --  ( 0.17804900314024283 , 0.9193891913349678 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.21376789643743802 , 0.8568929416790714 ) --  ( 0.21376789643743802 , 0.8568929416790714 ) -- ( 0.28533640041250136 , 0.8577003765645436 ) --  ( 0.28533640041250136 , 0.8577003765645436 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3206165905963016 , 0.920585274775085 ) --  ( 0.3206165905963016 , 0.920585274775085 ) -- ( 0.2854363700669092 , 0.9858741618375234 ) --  ( 0.2854363700669092 , 0.9858741618375234 ) -- ( 0.2500000000000016 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.033333333333335 , 1.05 ) -- ( -0.1833333333333312 , 1.05 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- cycle;
\draw[meshtrig]  ( 0.033333333333335 , 1.05 ) -- ( -0.038956931133609124 , 1.0549861117431476 ) --  ( -0.038956931133609124 , 1.0549861117431476 ) -- ( -0.11156408482964895 , 1.0550677922033513 ) --  ( -0.11156408482964895 , 1.0550677922033513 ) -- ( -0.1833333333333312 , 1.05 ) --  ( -0.1833333333333312 , 1.05 ) -- ( -0.14678522853925322 , 0.9829390003099913 ) --  ( -0.14678522853925322 , 0.9829390003099913 ) -- ( -0.1102715332684465 , 0.9161224538031785 ) --  ( -0.1102715332684465 , 0.9161224538031785 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.03834052257014385 , 0.9203283981496335 ) --  ( -0.03834052257014385 , 0.9203283981496335 ) -- ( -0.002373879155330155 , 0.9869197145376847 ) --  ( -0.002373879155330155 , 0.9869197145376847 ) -- ( 0.03333333333333499 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.033333333333335 , 1.05 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- cycle;
\draw[meshtrig]  ( 0.033333333333335 , 1.05 ) -- ( -0.0023738791553301482 , 0.9869197145376847 ) --  ( -0.0023738791553301482 , 0.9869197145376847 ) -- ( -0.038340522570143844 , 0.9203283981496335 ) --  ( -0.038340522570143844 , 0.9203283981496335 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.002348621817385351 , 0.8560564247356943 ) --  ( -0.002348621817385351 , 0.8560564247356943 ) -- ( 0.0699066445920039 , 0.8562914654162328 ) --  ( 0.0699066445920039 , 0.8562914654162328 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.10548694873239006 , 0.9176129960772584 ) --  ( 0.10548694873239006 , 0.9176129960772584 ) -- ( 0.06941437701249366 , 0.9840102630341747 ) --  ( 0.06941437701249366 , 0.9840102630341747 ) -- ( 0.03333333333333499 , 1.05 ) --  cycle;
\draw[meshtriglin] ( -0.1833333333333312 , 1.05 ) -- ( -0.3999999999999977 , 1.05 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- cycle;
\draw[meshtrig]  ( -0.1833333333333312 , 1.05 ) -- ( -0.25671759446675385 , 1.0548164253451058 ) --  ( -0.25671759446675385 , 1.0548164253451058 ) -- ( -0.3293247288735934 , 1.0547125102086596 ) --  ( -0.3293247288735934 , 1.0547125102086596 ) -- ( -0.3999999999999977 , 1.05 ) --  ( -0.3999999999999977 , 1.05 ) -- ( -0.36426532250038174 , 0.9810648811498776 ) --  ( -0.36426532250038174 , 0.9810648811498776 ) -- ( -0.3287187261738935 , 0.9125740258261502 ) --  ( -0.3287187261738935 , 0.9125740258261502 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.2586390223095666 , 0.9187077420803949 ) --  ( -0.2586390223095666 , 0.9187077420803949 ) -- ( -0.2213752145267966 , 0.9870590921543015 ) --  ( -0.2213752145267966 , 0.9870590921543015 ) -- ( -0.1833333333333312 , 1.05 ) --  cycle;
\draw[meshtriglin] ( -0.1833333333333312 , 1.05 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- cycle;
\draw[meshtrig]  ( -0.1833333333333312 , 1.05 ) -- ( -0.22137521452679657 , 0.9870590921543015 ) --  ( -0.22137521452679657 , 0.9870590921543015 ) -- ( -0.2586390223095666 , 0.9187077420803949 ) --  ( -0.2586390223095666 , 0.9187077420803949 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.22224998722605535 , 0.8521741636290938 ) --  ( -0.22224998722605535 , 0.8521741636290938 ) -- ( -0.14849416478045815 , 0.8539734401409103 ) --  ( -0.14849416478045815 , 0.8539734401409103 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.11027153326844649 , 0.9161224538031785 ) --  ( -0.11027153326844649 , 0.9161224538031785 ) -- ( -0.14678522853925322 , 0.9829390003099913 ) --  ( -0.14678522853925322 , 0.9829390003099913 ) -- ( -0.1833333333333312 , 1.05 ) --  cycle;
\draw[meshtriglin] ( -0.3999999999999977 , 1.05 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- cycle;
\draw[meshtrig]  ( -0.3999999999999977 , 1.05 ) -- ( -0.4434179677962403 , 0.9854003059606452 ) --  ( -0.4434179677962403 , 0.9854003059606452 ) -- ( -0.48402213034652924 , 0.9139000888815131 ) --  ( -0.48402213034652924 , 0.9139000888815131 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.447307233011927 , 0.8434713377258243 ) --  ( -0.447307233011927 , 0.8434713377258243 ) -- ( -0.3715979210996608 , 0.8466378325785983 ) --  ( -0.3715979210996608 , 0.8466378325785983 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3287187261738935 , 0.9125740258261502 ) --  ( -0.3287187261738935 , 0.9125740258261502 ) -- ( -0.36426532250038174 , 0.9810648811498776 ) --  ( -0.36426532250038174 , 0.9810648811498776 ) -- ( -0.3999999999999977 , 1.05 ) --  cycle;
\draw[meshtriglin] ( -1.05 , 0.1166666666666687 ) -- ( -1.05 , -0.1166666666666649 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- cycle;
\draw[meshtrig]  ( -1.05 , 0.1166666666666687 ) -- ( -1.05281530791667 , 0.0389430858770749 ) --  ( -1.05281530791667 , 0.0389430858770749 ) -- ( -1.052815314394646 , -0.038942485624503545 ) --  ( -1.052815314394646 , -0.038942485624503545 ) -- ( -1.05 , -0.11666666666666492 ) --  ( -1.05 , -0.1166666666666649 ) -- ( -0.9885771677493629 , -0.07939764014956963 ) --  ( -0.9885771677493629 , -0.07939764014956963 ) -- ( -0.9267001258440039 , -0.042096119341651125 ) --  ( -0.9267001258440039 , -0.042096119341651125 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.9268383978072687 , 0.035718080415228955 ) --  ( -0.9268383978072687 , 0.035718080415228955 ) -- ( -0.9887034728373856 , 0.07621246737889117 ) --  ( -0.9887034728373856 , 0.07621246737889117 ) -- ( -1.05 , 0.1166666666666687 ) --  cycle;
\draw[meshtriglin] ( -1.05 , 0.1166666666666687 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- cycle;
\draw[meshtrig]  ( -1.05 , 0.1166666666666687 ) -- ( -0.9887034728373856 , 0.07621246737889117 ) --  ( -0.9887034728373856 , 0.07621246737889117 ) -- ( -0.9268383978072687 , 0.035718080415228955 ) --  ( -0.9268383978072687 , 0.035718080415228955 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.867012204697426 , 0.07252953332407251 ) --  ( -0.867012204697426 , 0.07252953332407251 ) -- ( -0.8661862712609579 , 0.1498585961568884 ) --  ( -0.8661862712609579 , 0.1498585961568884 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.9259498893447593 , 0.19015567651068113 ) --  ( -0.9259498893447593 , 0.19015567651068113 ) -- ( -0.9886052364410595 , 0.15344025813172396 ) --  ( -0.9886052364410595 , 0.15344025813172396 ) -- ( -1.05 , 0.1166666666666687 ) --  cycle;
\draw[meshtriglin] ( -1.05 , -0.1166666666666649 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- cycle;
\draw[meshtrig]  ( -1.05 , -0.1166666666666649 ) -- ( -0.9887950909307492 , -0.15631460656011326 ) --  ( -0.9887950909307492 , -0.15631460656011326 ) -- ( -0.9261667084375255 , -0.19589761899349528 ) --  ( -0.9261667084375255 , -0.19589761899349528 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8661786124567552 , -0.15878083137444088 ) --  ( -0.8661786124567552 , -0.15878083137444088 ) -- ( -0.8669919567671212 , -0.08178502652000867 ) --  ( -0.8669919567671212 , -0.08178502652000867 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.9267001258440039 , -0.04209611934165111 ) --  ( -0.9267001258440039 , -0.04209611934165111 ) -- ( -0.9885771677493629 , -0.07939764014956961 ) --  ( -0.9885771677493629 , -0.07939764014956961 ) -- ( -1.05 , -0.1166666666666649 ) --  cycle;
\draw[meshtriglin] ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- cycle;
\draw[meshtrig]  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.44528167780512523 , -0.8492094364382639 ) --  ( -0.44528167780512523 , -0.8492094364382639 ) -- ( -0.3690031098195404 , -0.8522355233372153 ) --  ( -0.3690031098195404 , -0.8522355233372153 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3285500644994527 , -0.7890803421244216 ) --  ( -0.3285500644994527 , -0.7890803421244216 ) -- ( -0.3640140512770006 , -0.7217941401262172 ) --  ( -0.3640140512770006 , -0.7217941401262172 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.43523298975656693 , -0.7128674158725383 ) --  ( -0.43523298975656693 , -0.7128674158725383 ) -- ( -0.47641075778083986 , -0.777214265620551 ) --  ( -0.47641075778083986 , -0.777214265620551 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  cycle;
\draw[meshtriglin] ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig]  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.6757445835914477 , -0.8476399677338374 ) --  ( -0.6757445835914477 , -0.8476399677338374 ) -- ( -0.5982022496482441 , -0.8463200165068022 ) --  ( -0.5982022496482441 , -0.8463200165068022 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.5668675521388813 , -0.7712788402694822 ) --  ( -0.5668675521388813 , -0.7712788402694822 ) -- ( -0.6094271186426303 , -0.6932112120656309 ) --  ( -0.6094271186426303 , -0.6932112120656309 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6799401354640988 , -0.6895979421422965 ) --  ( -0.6799401354640988 , -0.6895979421422965 ) -- ( -0.7154044542425962 , -0.7683894862478686 ) --  ( -0.7154044542425962 , -0.7683894862478686 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  cycle;
\draw[meshtriglin] ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig]  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.4764107577808399 , -0.7772142656205511 ) --  ( -0.4764107577808399 , -0.7772142656205511 ) -- ( -0.43523298975656693 , -0.7128674158725383 ) --  ( -0.43523298975656693 , -0.7128674158725383 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4824617529392552 , -0.640267533292927 ) --  ( -0.4824617529392552 , -0.640267533292927 ) -- ( -0.5656811130529144 , -0.6267340091371687 ) --  ( -0.5656811130529144 , -0.6267340091371687 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6094271186426303 , -0.6932112120656309 ) --  ( -0.6094271186426303 , -0.6932112120656309 ) -- ( -0.5668675521388813 , -0.7712788402694822 ) --  ( -0.5668675521388813 , -0.7712788402694822 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  cycle;
\draw[meshtriglin] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- cycle;
\draw[meshtrig]  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.43492079848997 , -0.8501318740661219 ) --  ( 0.43492079848997 , -0.8501318740661219 ) -- ( 0.5060467996564963 , -0.8499331104709797 ) --  ( 0.5060467996564963 , -0.8499331104709797 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5420578271226576 , -0.7781632549408265 ) --  ( 0.5420578271226576 , -0.7781632549408265 ) -- ( 0.5082491254447635 , -0.7090049726658247 ) --  ( 0.5082491254447635 , -0.7090049726658247 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.4381213006936108 , -0.7111151867455268 ) --  ( 0.4381213006936108 , -0.7111151867455268 ) -- ( 0.4006863460826344 , -0.7800787993120325 ) --  ( 0.4006863460826344 , -0.7800787993120325 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  cycle;
\draw[meshtriglin] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- cycle;
\draw[meshtrig]  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6467378529222647 , -0.8505621346651747 ) --  ( 0.6467378529222647 , -0.8505621346651747 ) -- ( 0.7167112214183144 , -0.852136963998501 ) --  ( 0.7167112214183144 , -0.852136963998501 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7527402519816849 , -0.7826621599013467 ) --  ( 0.7527402519816849 , -0.7826621599013467 ) -- ( 0.7195914504792387 , -0.7127196415739251 ) --  ( 0.7195914504792387 , -0.7127196415739251 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.651211214557726 , -0.7134579323331989 ) --  ( 0.651211214557726 , -0.7134579323331989 ) -- ( 0.6141382318572642 , -0.781594962880859 ) --  ( 0.6141382318572642 , -0.781594962880859 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  cycle;
\draw[meshtriglin] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- cycle;
\draw[meshtrig]  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6141382318572642 , -0.7815949628808591 ) --  ( 0.6141382318572642 , -0.7815949628808591 ) -- ( 0.651211214557726 , -0.7134579323331989 ) --  ( 0.651211214557726 , -0.7134579323331989 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.617170473504908 , -0.643845189281738 ) --  ( 0.617170473504908 , -0.643845189281738 ) -- ( 0.5465303091842169 , -0.6431946517111108 ) --  ( 0.5465303091842169 , -0.6431946517111108 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5082491254447635 , -0.7090049726658247 ) --  ( 0.5082491254447635 , -0.7090049726658247 ) -- ( 0.5420578271226576 , -0.7781632549408265 ) --  ( 0.5420578271226576 , -0.7781632549408265 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  cycle;
\draw[meshtriglin] ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- cycle;
\draw[meshtrig]  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8542650235495499 , -0.8572236907661851 ) --  ( 0.8542650235495499 , -0.8572236907661851 ) -- ( 0.922247228864283 , -0.861309702411293 ) --  ( 0.922247228864283 , -0.861309702411293 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.9574571238110825 , -0.7959391762348321 ) --  ( 0.9574571238110825 , -0.7959391762348321 ) -- ( 0.9248064101761642 , -0.7265994044661909 ) --  ( 0.9248064101761642 , -0.7265994044661909 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8583782459086174 , -0.7243549846688204 ) --  ( 0.8583782459086174 , -0.7243549846688204 ) -- ( 0.8228340232507964 , -0.7895276953085815 ) --  ( 0.8228340232507964 , -0.7895276953085815 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  cycle;
\draw[meshtriglin] ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- cycle;
\draw[meshtrig]  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8228340232507964 , -0.7895276953085815 ) --  ( 0.8228340232507964 , -0.7895276953085815 ) -- ( 0.8583782459086174 , -0.7243549846688204 ) --  ( 0.8583782459086174 , -0.7243549846688204 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8239242449405222 , -0.6527954271640611 ) --  ( 0.8239242449405222 , -0.6527954271640611 ) -- ( 0.7554842257900226 , -0.6481568987363752 ) --  ( 0.7554842257900226 , -0.6481568987363752 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7195914504792387 , -0.7127196415739251 ) --  ( 0.7195914504792387 , -0.7127196415739251 ) -- ( 0.7527402519816849 , -0.7826621599013467 ) --  ( 0.7527402519816849 , -0.7826621599013467 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  cycle;
\draw[meshtriglin] ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- cycle;
\draw[meshtrig]  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.022519858937526 , -0.8073011922436508 ) --  ( 1.022519858937526 , -0.8073011922436508 ) -- ( 1.0539511705400322 , -0.7480986451845513 ) --  ( 1.0539511705400322 , -0.7480986451845513 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0196917301687725 , -0.6771049536619768 ) --  ( 1.0196917301687725 , -0.6771049536619768 ) -- ( 0.9557464090848756 , -0.6669780815052267 ) --  ( 0.9557464090848756 , -0.6669780815052267 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9248064101761642 , -0.7265994044661909 ) --  ( 0.9248064101761642 , -0.7265994044661909 ) -- ( 0.9574571238110825 , -0.7959391762348321 ) --  ( 0.9574571238110825 , -0.7959391762348321 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  cycle;
\draw[meshtriglin] ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- cycle;
\draw[meshtrig]  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.371864943854521 , -0.1411709437417325 ) --  ( 1.371864943854521 , -0.1411709437417325 ) -- ( 1.3714873172826012 , -0.06426179016952673 ) --  ( 1.3714873172826012 , -0.06426179016952673 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3024044589110313 , -0.023925163012570614 ) --  ( 1.3024044589110313 , -0.023925163012570614 ) -- ( 1.238935041314377 , -0.060461946838121644 ) --  ( 1.238935041314377 , -0.060461946838121644 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.2389553933271038 , -0.136888179395919 ) --  ( 1.2389553933271038 , -0.136888179395919 ) -- ( 1.302966685916337 , -0.17679176269896224 ) --  ( 1.302966685916337 , -0.17679176269896224 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  cycle;
\draw[meshtriglin] ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) -- cycle;
\draw[meshtrig]  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.302966685916337 , -0.17679176269896224 ) --  ( 1.302966685916337 , -0.17679176269896224 ) -- ( 1.2389553933271038 , -0.136888179395919 ) --  ( 1.2389553933271038 , -0.136888179395919 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1833542154392969 , -0.17430490027407064 ) --  ( 1.1833542154392969 , -0.17430490027407064 ) -- ( 1.1859206644888125 , -0.25077396390625334 ) --  ( 1.1859206644888125 , -0.25077396390625334 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.2458577839423979 , -0.2893248237710752 ) --  ( 1.2458577839423979 , -0.2893248237710752 ) -- ( 1.3069500908492688 , -0.25313011851791334 ) --  ( 1.3069500908492688 , -0.25313011851791334 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  cycle;
\draw[meshtriglin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[meshtrig]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3712710404999906 , 0.09225021991689636 ) --  ( 1.3712710404999906 , 0.09225021991689636 ) -- ( 1.370975868762258 , 0.17178903497682035 ) --  ( 1.370975868762258 , 0.17178903497682035 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2462352117679485 , 0.09771200234780773 ) --  ( 1.2462352117679485 , 0.09771200234780773 ) -- ( 1.3064144658217214 , 0.05514268182562046 ) --  ( 1.3064144658217214 , 0.05514268182562046 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  cycle;
\draw[meshtriglin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- cycle;
\draw[meshtrig]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3064144658217214 , 0.05514268182562047 ) --  ( 1.3064144658217214 , 0.05514268182562047 ) -- ( 1.2462352117679485 , 0.09771200234780773 ) --  ( 1.2462352117679485 , 0.09771200234780773 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1883664727260121 , 0.06163200242269144 ) --  ( 1.1883664727260121 , 0.06163200242269144 ) -- ( 1.1851587676612616 , -0.018108625893147188 ) --  ( 1.1851587676612616 , -0.018108625893147188 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.238935041314377 , -0.06046194683812165 ) --  ( 1.238935041314377 , -0.06046194683812165 ) -- ( 1.3024044589110313 , -0.02392516301257062 ) --  ( 1.3024044589110313 , -0.02392516301257062 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  cycle;
\draw[meshtriglin] ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[meshtrig]  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304073052508927 , 0.2925447870506785 ) --  ( 1.304073052508927 , 0.2925447870506785 ) -- ( 1.2411965524700688 , 0.3349445706237523 ) --  ( 1.2411965524700688 , 0.3349445706237523 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  cycle;
\draw[meshtriglin] ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- cycle;
\draw[meshtrig]  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.715767264683752 , 0.8612026424926358 ) --  ( 0.715767264683752 , 0.8612026424926358 ) -- ( 0.6435346707487052 , 0.8609167270973179 ) --  ( 0.6435346707487052 , 0.8609167270973179 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6053195424722553 , 0.7983915745281218 ) --  ( 0.6053195424722553 , 0.7983915745281218 ) -- ( 0.6394414606927022 , 0.7362191965434671 ) --  ( 0.6394414606927022 , 0.7362191965434671 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7103974551582982 , 0.7346368352728605 ) --  ( 0.7103974551582982 , 0.7346368352728605 ) -- ( 0.7486819190219846 , 0.7973294185148438 ) --  ( 0.7486819190219846 , 0.7973294185148438 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  cycle;
\draw[meshtriglin] ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- cycle;
\draw[meshtrig]  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.7486819190219846 , 0.7973294185148438 ) --  ( 0.7486819190219846 , 0.7973294185148438 ) -- ( 0.7103974551582982 , 0.7346368352728605 ) --  ( 0.7103974551582982 , 0.7346368352728605 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7472219832273098 , 0.6717533848392117 ) --  ( 0.7472219832273098 , 0.6717533848392117 ) -- ( 0.8211426869231601 , 0.6699549205591363 ) --  ( 0.8211426869231601 , 0.6699549205591363 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8602063117132552 , 0.7336490464680027 ) --  ( 0.8602063117132552 , 0.7336490464680027 ) -- ( 0.8243236673942693 , 0.7979479910109399 ) --  ( 0.8243236673942693 , 0.7979479910109399 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  cycle;
\draw[meshtriglin] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- cycle;
\draw[meshtrig]  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.4999719864853038 , 0.8600721957988499 ) --  ( 0.4999719864853038 , 0.8600721957988499 ) -- ( 0.4283292599309647 , 0.8589410674991398 ) --  ( 0.4283292599309647 , 0.8589410674991398 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3908356542779047 , 0.7916320988854707 ) --  ( 0.3908356542779047 , 0.7916320988854707 ) -- ( 0.4256629926505867 , 0.7272306446929155 ) --  ( 0.4256629926505867 , 0.7272306446929155 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.49657820455283136 , 0.7270008037097068 ) --  ( 0.49657820455283136 , 0.7270008037097068 ) -- ( 0.5334527012746746 , 0.7928923203165442 ) --  ( 0.5334527012746746 , 0.7928923203165442 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  cycle;
\draw[meshtriglin] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- cycle;
\draw[meshtrig]  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.5334527012746746 , 0.7928923203165443 ) --  ( 0.5334527012746746 , 0.7928923203165443 ) -- ( 0.4965782045528313 , 0.7270008037097069 ) --  ( 0.4965782045528313 , 0.7270008037097069 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.5318959833922028 , 0.6671456685771457 ) --  ( 0.5318959833922028 , 0.6671456685771457 ) -- ( 0.6027335072385714 , 0.6705230387852689 ) --  ( 0.6027335072385714 , 0.6705230387852689 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6394414606927022 , 0.7362191965434671 ) --  ( 0.6394414606927022 , 0.7362191965434671 ) -- ( 0.6053195424722553 , 0.7983915745281218 ) --  ( 0.6053195424722553 , 0.7983915745281218 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  cycle;
\draw[meshtriglin] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- cycle;
\draw[meshtrig]  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3715979210996607 , 0.8466378325785983 ) --  ( -0.3715979210996607 , 0.8466378325785983 ) -- ( -0.44730723301192693 , 0.8434713377258243 ) --  ( -0.44730723301192693 , 0.8434713377258243 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.47886749635758835 , 0.7688783661606297 ) --  ( -0.47886749635758835 , 0.7688783661606297 ) -- ( -0.4386275069203538 , 0.701933087337168 ) --  ( -0.4386275069203538 , 0.701933087337168 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.3683070966832866 , 0.7112616440426702 ) --  ( -0.3683070966832866 , 0.7112616440426702 ) -- ( -0.3323976225241233 , 0.7813369315825981 ) --  ( -0.3323976225241233 , 0.7813369315825981 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  cycle;
\draw[meshtriglin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5992299594120808 , 0.8408985817929194 ) --  ( -0.5992299594120808 , 0.8408985817929194 ) -- ( -0.6763756014696919 , 0.8426960071971706 ) --  ( -0.6763756014696919 , 0.8426960071971706 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6104788255896372 , 0.6836140539591097 ) --  ( -0.6104788255896372 , 0.6836140539591097 ) -- ( -0.5682477596070058 , 0.7636621102225032 ) --  ( -0.5682477596070058 , 0.7636621102225032 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[meshtriglin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- cycle;
\draw[meshtrig]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5682477596070058 , 0.7636621102225033 ) --  ( -0.5682477596070058 , 0.7636621102225033 ) -- ( -0.6104788255896372 , 0.6836140539591098 ) --  ( -0.6104788255896372 , 0.6836140539591098 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43862750692035374 , 0.701933087337168 ) --  ( -0.43862750692035374 , 0.701933087337168 ) -- ( -0.47886749635758824 , 0.7688783661606297 ) --  ( -0.47886749635758824 , 0.7688783661606297 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[meshtriglin] ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig]  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7935535049739207 , 0.7858124804665393 ) --  ( -0.7935535049739207 , 0.7858124804665393 ) -- ( -0.8318906679591958 , 0.7258675080852182 ) --  ( -0.8318906679591958 , 0.7258675080852182 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.7922561765823712 , 0.6423905616496814 ) --  ( -0.7922561765823712 , 0.6423905616496814 ) -- ( -0.7185279972673366 , 0.6207337880668979 ) --  ( -0.7185279972673366 , 0.6207337880668979 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  cycle;
\draw[meshtriglin] ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- cycle;
\draw[meshtrig]  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8661862712609579 , 0.14985859615688843 ) --  ( -0.8661862712609579 , 0.14985859615688843 ) -- ( -0.867012204697426 , 0.07252953332407253 ) --  ( -0.867012204697426 , 0.07252953332407253 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8035098688483325 , 0.031091849945095753 ) --  ( -0.8035098688483325 , 0.031091849945095753 ) -- ( -0.7418015904494968 , 0.06699163219224478 ) --  ( -0.7418015904494968 , 0.06699163219224478 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7401821867518826 , 0.14414879859155938 ) --  ( -0.7401821867518826 , 0.14414879859155938 ) -- ( -0.8011087726905204 , 0.18544174140238026 ) --  ( -0.8011087726905204 , 0.18544174140238026 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  cycle;
\draw[meshtriglin] ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[meshtrig]  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.8608557523612257 , 0.3807082852297509 ) --  ( -0.8608557523612257 , 0.3807082852297509 ) -- ( -0.8630608053252129 , 0.30392795648478815 ) --  ( -0.8630608053252129 , 0.30392795648478815 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8004650721898834 , 0.2636724765298128 ) --  ( -0.8004650721898834 , 0.2636724765298128 ) -- ( -0.7368060212898209 , 0.30037735599619214 ) --  ( -0.7368060212898209 , 0.30037735599619214 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.7315699562106985 , 0.3762653399898559 ) --  ( -0.7315699562106985 , 0.3762653399898559 ) -- ( -0.7932037870786841 , 0.4163090095430897 ) --  ( -0.7932037870786841 , 0.4163090095430897 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  cycle;
\draw[meshtriglin] ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[meshtrig]  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8011087726905204 , 0.1854417414023803 ) --  ( -0.8011087726905204 , 0.1854417414023803 ) -- ( -0.7401821867518826 , 0.1441487985915594 ) --  ( -0.7401821867518826 , 0.1441487985915594 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.680791410038447 , 0.181369682566785 ) --  ( -0.680791410038447 , 0.181369682566785 ) -- ( -0.6779043951634324 , 0.2595056461984122 ) --  ( -0.6779043951634324 , 0.2595056461984122 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.7368060212898209 , 0.30037735599619214 ) --  ( -0.7368060212898209 , 0.30037735599619214 ) -- ( -0.8004650721898834 , 0.2636724765298128 ) --  ( -0.8004650721898834 , 0.2636724765298128 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  cycle;
\draw[meshtriglin] ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig]  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.8644550274394375 , 0.5956685107057201 ) --  ( -0.8644550274394375 , 0.5956685107057201 ) -- ( -0.8610079144368056 , 0.5264037646057559 ) --  ( -0.8610079144368056 , 0.5264037646057559 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.7906031658216067 , 0.5060091708608628 ) --  ( -0.7906031658216067 , 0.5060091708608628 ) -- ( -0.7205548737256446 , 0.554083365234312 ) --  ( -0.7205548737256446 , 0.554083365234312 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.7185279972673366 , 0.6207337880668979 ) --  ( -0.7185279972673366 , 0.6207337880668979 ) -- ( -0.7922561765823711 , 0.6423905616496814 ) --  ( -0.7922561765823711 , 0.6423905616496814 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  cycle;
\draw[meshtriglin] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- cycle;
\draw[meshtrig]  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8669919567671212 , -0.08178502652000864 ) --  ( -0.8669919567671212 , -0.08178502652000864 ) -- ( -0.8661786124567552 , -0.15878083137444085 ) --  ( -0.8661786124567552 , -0.15878083137444085 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8009756560866108 , -0.19732638011404702 ) --  ( -0.8009756560866108 , -0.19732638011404702 ) -- ( -0.7400135125818971 , -0.15936339020910545 ) --  ( -0.7400135125818971 , -0.15936339020910545 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7420620487387314 , -0.08258349089694997 ) --  ( -0.7420620487387314 , -0.08258349089694997 ) -- ( -0.8037549253363279 , -0.04367323758559101 ) --  ( -0.8037549253363279 , -0.04367323758559101 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  cycle;
\draw[meshtriglin] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- cycle;
\draw[meshtrig]  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8037549253363279 , -0.043673237585591 ) --  ( -0.8037549253363279 , -0.043673237585591 ) -- ( -0.7420620487387314 , -0.08258349089694995 ) --  ( -0.7420620487387314 , -0.08258349089694995 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6833190413044199 , -0.04680534792586599 ) --  ( -0.6833190413044199 , -0.04680534792586599 ) -- ( -0.683327218656525 , 0.028179161372058642 ) --  ( -0.683327218656525 , 0.028179161372058642 ) -- ( -0.6787627359378182 , 0.10280244640864489 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7418015904494968 , 0.06699163219224478 ) --  ( -0.7418015904494968 , 0.06699163219224478 ) -- ( -0.8035098688483325 , 0.03109184994509575 ) --  ( -0.8035098688483325 , 0.03109184994509575 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  cycle;
\draw[meshtriglin] ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[meshtrig]  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8631189875753087 , -0.31197907701833516 ) --  ( -0.8631189875753087 , -0.31197907701833516 ) -- ( -0.8609891281508795 , -0.38822492713382745 ) --  ( -0.8609891281508795 , -0.38822492713382745 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.7930159133521634 , -0.4264211513133068 ) --  ( -0.7930159133521634 , -0.4264211513133068 ) -- ( -0.7309376161763238 , -0.3895122127035897 ) --  ( -0.7309376161763238 , -0.3895122127035897 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.736456981884794 , -0.3142775866759583 ) --  ( -0.736456981884794 , -0.3142775866759583 ) -- ( -0.8004597534561103 , -0.2749344558864145 ) --  ( -0.8004597534561103 , -0.2749344558864145 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  cycle;
\draw[meshtriglin] ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- cycle;
\draw[meshtrig]  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8004597534561103 , -0.27493445588641446 ) --  ( -0.8004597534561103 , -0.27493445588641446 ) -- ( -0.736456981884794 , -0.3142775866759583 ) --  ( -0.736456981884794 , -0.3142775866759583 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6770976759589025 , -0.2766709462353335 ) --  ( -0.6770976759589025 , -0.2766709462353335 ) -- ( -0.680330200047077 , -0.19926297160298215 ) --  ( -0.680330200047077 , -0.19926297160298215 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7400135125818971 , -0.15936339020910545 ) --  ( -0.7400135125818971 , -0.15936339020910545 ) -- ( -0.8009756560866108 , -0.19732638011404702 ) --  ( -0.8009756560866108 , -0.19732638011404702 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  cycle;
\draw[meshtriglin] ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- cycle;
\draw[meshtrig]  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.7154044542425962 , -0.7683894862478687 ) --  ( -0.7154044542425962 , -0.7683894862478687 ) -- ( -0.6799401354640988 , -0.6895979421422965 ) --  ( -0.6799401354640988 , -0.6895979421422965 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.7184653167924346 , -0.6302000318338533 ) --  ( -0.7184653167924346 , -0.6302000318338533 ) -- ( -0.7924402651699183 , -0.649621888350163 ) --  ( -0.7924402651699183 , -0.649621888350163 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.8319801931925224 , -0.7306397356362567 ) --  ( -0.8319801931925224 , -0.7306397356362567 ) -- ( -0.793438931405391 , -0.7904059090437036 ) --  ( -0.793438931405391 , -0.7904059090437036 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  cycle;
\draw[meshtriglin] ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig]  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.7932037870786841 , 0.4163090095430897 ) --  ( -0.7932037870786841 , 0.4163090095430897 ) -- ( -0.7315699562106985 , 0.3762653399898559 ) --  ( -0.7315699562106985 , 0.3762653399898559 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6675176921707353 , 0.4260226197392451 ) --  ( -0.6675176921707353 , 0.4260226197392451 ) -- ( -0.6587314699584118 , 0.5140247470795418 ) --  ( -0.6587314699584118 , 0.5140247470795418 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.7205548737256446 , 0.554083365234312 ) --  ( -0.7205548737256446 , 0.554083365234312 ) -- ( -0.7906031658216067 , 0.5060091708608628 ) --  ( -0.7906031658216067 , 0.5060091708608628 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  cycle;
\draw[meshtriglin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.861225442676627 , -0.5326944928628937 ) --  ( -0.861225442676627 , -0.5326944928628937 ) -- ( -0.8646803428430624 , -0.6012715314934455 ) --  ( -0.8646803428430624 , -0.6012715314934455 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.7924402651699184 , -0.649621888350163 ) --  ( -0.7924402651699184 , -0.649621888350163 ) -- ( -0.7184653167924347 , -0.6302000318338533 ) --  ( -0.7184653167924347 , -0.6302000318338533 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[meshtriglin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[meshtrig]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6663955529280469 , -0.440806601636578 ) --  ( -0.6663955529280469 , -0.440806601636578 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.7309376161763238 , -0.3895122127035897 ) --  ( -0.7309376161763238 , -0.3895122127035897 ) -- ( -0.7930159133521634 , -0.4264211513133068 ) --  ( -0.7930159133521634 , -0.4264211513133068 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[meshtriglin] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- cycle;
\draw[meshtrig]  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7554842257900226 , -0.6481568987363752 ) --  ( 0.7554842257900226 , -0.6481568987363752 ) -- ( 0.8239242449405222 , -0.6527954271640611 ) --  ( 0.8239242449405222 , -0.6527954271640611 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8653270615552289 , -0.5850636681817174 ) --  ( 0.8653270615552289 , -0.5850636681817174 ) -- ( 0.837983317788206 , -0.5122640650483166 ) --  ( 0.837983317788206 , -0.5122640650483166 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7723715184350779 , -0.510424301122799 ) --  ( 0.7723715184350779 , -0.510424301122799 ) -- ( 0.7308706744636347 , -0.5786079357462244 ) --  ( 0.7308706744636347 , -0.5786079357462244 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  cycle;
\draw[meshtriglin] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[meshtrig]  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9557464090848756 , -0.6669780815052267 ) --  ( 0.9557464090848756 , -0.6669780815052267 ) -- ( 1.0196917301687725 , -0.6771049536619768 ) --  ( 1.0196917301687725 , -0.6771049536619768 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.064106168575054 , -0.6175059127421283 ) --  ( 1.064106168575054 , -0.6175059127421283 ) -- ( 1.0432928695368069 , -0.5465171787935938 ) --  ( 1.0432928695368069 , -0.5465171787935938 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9810592204138945 , -0.5378266100082272 ) --  ( 0.9810592204138945 , -0.5378266100082272 ) -- ( 0.9377751031874763 , -0.5988113053617634 ) --  ( 0.9377751031874763 , -0.5988113053617634 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  cycle;
\draw[meshtriglin] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- cycle;
\draw[meshtrig]  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9377751031874763 , -0.5988113053617634 ) --  ( 0.9377751031874763 , -0.5988113053617634 ) -- ( 0.9810592204138945 , -0.5378266100082272 ) --  ( 0.9810592204138945 , -0.5378266100082272 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9501315660624093 , -0.46214382677041027 ) --  ( 0.9501315660624093 , -0.46214382677041027 ) -- ( 0.8796802247161597 , -0.45017848476231676 ) --  ( 0.8796802247161597 , -0.45017848476231676 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.837983317788206 , -0.5122640650483166 ) --  ( 0.837983317788206 , -0.5122640650483166 ) -- ( 0.8653270615552289 , -0.5850636681817173 ) --  ( 0.8653270615552289 , -0.5850636681817173 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  cycle;
\draw[meshtriglin] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- cycle;
\draw[meshtrig]  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1851587676612616 , -0.018108625893147188 ) --  ( 1.1851587676612616 , -0.018108625893147188 ) -- ( 1.1883664727260121 , 0.06163200242269144 ) --  ( 1.1883664727260121 , 0.06163200242269144 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1235669297591109 , 0.10243950083629715 ) --  ( 1.1235669297591109 , 0.10243950083629715 ) -- ( 1.0623282016971336 , 0.06476093567800513 ) --  ( 1.0623282016971336 , 0.06476093567800513 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0597559441179807 , -0.014352065503839231 ) --  ( 1.0597559441179807 , -0.014352065503839231 ) -- ( 1.1176837353343745 , -0.055722079724057544 ) --  ( 1.1176837353343745 , -0.055722079724057544 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  cycle;
\draw[meshtriglin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[meshtrig]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.069585122966604 , 0.2108089337096651 ) --  ( 1.069585122966604 , 0.2108089337096651 ) -- ( 1.1276934404227053 , 0.17552785294845394 ) --  ( 1.1276934404227053 , 0.17552785294845394 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  cycle;
\draw[meshtriglin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- cycle;
\draw[meshtrig]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1276934404227053 , 0.17552785294845394 ) --  ( 1.1276934404227053 , 0.17552785294845394 ) -- ( 1.069585122966604 , 0.2108089337096651 ) --  ( 1.069585122966604 , 0.2108089337096651 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0130311350271155 , 0.17438355892979135 ) --  ( 1.0130311350271155 , 0.17438355892979135 ) -- ( 1.0102318722654964 , 0.1009261649589031 ) --  ( 1.0102318722654964 , 0.1009261649589031 ) -- ( 0.9993569123864751 , 0.026971018290832788 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0623282016971336 , 0.06476093567800512 ) --  ( 1.0623282016971336 , 0.06476093567800512 ) -- ( 1.1235669297591109 , 0.10243950083629713 ) --  ( 1.1235669297591109 , 0.10243950083629713 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  cycle;
\draw[meshtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[meshtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1859206644888125 , -0.25077396390625334 ) --  ( 1.1859206644888125 , -0.25077396390625334 ) -- ( 1.1833542154392969 , -0.17430490027407067 ) --  ( 1.1833542154392969 , -0.17430490027407067 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1062994518272857 , -0.14147284879660182 ) --  ( 1.1062994518272857 , -0.14147284879660182 ) -- ( 1.0353272178802748 , -0.1857363878005482 ) --  ( 1.0353272178802748 , -0.1857363878005482 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0346589379197357 , -0.26071069082129394 ) --  ( 1.0346589379197357 , -0.26071069082129394 ) -- ( 1.1086977579329842 , -0.2926947731263363 ) --  ( 1.1086977579329842 , -0.2926947731263363 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[meshtriglin] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[meshtrig]  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1176837353343745 , -0.05572207972405755 ) --  ( 1.1176837353343745 , -0.05572207972405755 ) -- ( 1.0597559441179807 , -0.014352065503839238 ) --  ( 1.0597559441179807 , -0.014352065503839238 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.997829778121135 , -0.0593116549535955 ) --  ( 0.997829778121135 , -0.0593116549535955 ) -- ( 0.98444100728028 , -0.14593319827293133 ) --  ( 0.98444100728028 , -0.14593319827293133 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0353272178802748 , -0.1857363878005482 ) --  ( 1.0353272178802748 , -0.1857363878005482 ) -- ( 1.1062994518272857 , -0.14147284879660182 ) --  ( 1.1062994518272857 , -0.14147284879660182 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  cycle;
\draw[meshtriglin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[meshtrig]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1689415948433364 , 0.46593856708312065 ) --  ( 1.1689415948433364 , 0.46593856708312065 ) -- ( 1.155976852329957 , 0.5525516820049328 ) --  ( 1.155976852329957 , 0.5525516820049328 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.086090064633013 , 0.580278591740869 ) --  ( 1.086090064633013 , 0.580278591740869 ) -- ( 1.0331972752460987 , 0.5249329952083425 ) --  ( 1.0331972752460987 , 0.5249329952083425 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0471971027457785 , 0.4394983806366068 ) --  ( 1.0471971027457785 , 0.4394983806366068 ) -- ( 1.1124973663070095 , 0.40829554544338165 ) --  ( 1.1124973663070095 , 0.40829554544338165 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  cycle;
\draw[meshtriglin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[meshtrig]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1124973663070095 , 0.40829554544338165 ) --  ( 1.1124973663070095 , 0.40829554544338165 ) -- ( 1.0471971027457785 , 0.4394983806366068 ) --  ( 1.0471971027457785 , 0.4394983806366068 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9947851327625664 , 0.39772592744194846 ) --  ( 0.9947851327625664 , 0.39772592744194846 ) -- ( 1.0051591112251734 , 0.3227745646431931 ) --  ( 1.0051591112251734 , 0.3227745646431931 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  cycle;
\draw[meshtriglin] ( 1.138232252591865 , 0.6349738616114288 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[meshtrig]  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.0583752349169928 , 0.6470353919228247 ) --  ( 1.0583752349169928 , 0.6470353919228247 ) -- ( 0.9767921602371397 , 0.6576733368834076 ) --  ( 0.9767921602371397 , 0.6576733368834076 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9254466613197271 , 0.603813139818597 ) --  ( 0.9254466613197271 , 0.603813139818597 ) -- ( 0.9544734264229147 , 0.5378861898891498 ) --  ( 0.9544734264229147 , 0.5378861898891498 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0331972752460987 , 0.5249329952083425 ) --  ( 1.0331972752460987 , 0.5249329952083425 ) -- ( 1.086090064633013 , 0.580278591740869 ) --  ( 1.086090064633013 , 0.580278591740869 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  cycle;
\draw[meshtriglin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- cycle;
\draw[meshtrig]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7058837080214613 , 0.6141618874444036 ) --  ( 0.7058837080214613 , 0.6141618874444036 ) -- ( 0.7378177907809523 , 0.55371787408261 ) --  ( 0.7378177907809523 , 0.55371787408261 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8094564231784808 , 0.549526656351744 ) --  ( 0.8094564231784808 , 0.549526656351744 ) -- ( 0.8517549020093267 , 0.6083295877654745 ) --  ( 0.8517549020093267 , 0.6083295877654745 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8211426869231601 , 0.6699549205591363 ) --  ( 0.8211426869231601 , 0.6699549205591363 ) -- ( 0.7472219832273098 , 0.6717533848392117 ) --  ( 0.7472219832273098 , 0.6717533848392117 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[meshtriglin] ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[meshtrig]  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8517549020093267 , 0.6083295877654745 ) --  ( 0.8517549020093267 , 0.6083295877654745 ) -- ( 0.8094564231784808 , 0.549526656351744 ) --  ( 0.8094564231784808 , 0.549526656351744 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8390296137487168 , 0.4843596254524762 ) --  ( 0.8390296137487168 , 0.4843596254524762 ) -- ( 0.9100015537008633 , 0.4771874399873314 ) --  ( 0.9100015537008633 , 0.4771874399873314 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9544734264229147 , 0.5378861898891498 ) --  ( 0.9544734264229147 , 0.5378861898891498 ) -- ( 0.9254466613197271 , 0.603813139818597 ) --  ( 0.9254466613197271 , 0.603813139818597 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  cycle;
\draw[meshtriglin] ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[meshtrig]  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6587314699584118 , 0.5140247470795418 ) --  ( -0.6587314699584118 , 0.5140247470795418 ) -- ( -0.6675176921707353 , 0.42602261973924516 ) --  ( -0.6675176921707353 , 0.42602261973924516 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6092867279051534 , 0.3668449144646137 ) --  ( -0.6092867279051534 , 0.3668449144646137 ) -- ( -0.5448001368677776 , 0.39651678339020857 ) --  ( -0.5448001368677776 , 0.39651678339020857 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5318435344398929 , 0.4821194811682963 ) --  ( -0.5318435344398929 , 0.4821194811682963 ) -- ( -0.5878516420547819 , 0.5403396851778478 ) --  ( -0.5878516420547819 , 0.5403396851778478 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  cycle;
\draw[meshtriglin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[meshtrig]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5878516420547819 , 0.5403396851778478 ) --  ( -0.5878516420547819 , 0.5403396851778478 ) -- ( -0.5318435344398929 , 0.48211948116829634 ) --  ( -0.5318435344398929 , 0.48211948116829634 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.45642021177843317 , 0.4985604813311569 ) --  ( -0.45642021177843317 , 0.4985604813311569 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[meshtriglin] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[meshtrig]  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.5865969073598868 , -0.554199755955418 ) --  ( -0.5865969073598868 , -0.554199755955418 ) -- ( -0.5298447443357567 , -0.49827051108522447 ) --  ( -0.5298447443357567 , -0.49827051108522447 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6663955529280469 , -0.4408066016365779 ) --  ( -0.6663955529280469 , -0.4408066016365779 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  cycle;
\draw[meshtriglin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4261666969839064 , -0.5847711025938196 ) --  ( -0.4261666969839064 , -0.5847711025938196 ) -- ( -0.45295506530597246 , -0.5154363677912922 ) --  ( -0.45295506530597246 , -0.5154363677912922 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5298447443357567 , -0.4982705110852244 ) --  ( -0.5298447443357567 , -0.4982705110852244 ) -- ( -0.5865969073598868 , -0.554199755955418 ) --  ( -0.5865969073598868 , -0.554199755955418 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.5656811130529144 , -0.6267340091371687 ) --  ( -0.5656811130529144 , -0.6267340091371687 ) -- ( -0.4824617529392552 , -0.640267533292927 ) --  ( -0.4824617529392552 , -0.640267533292927 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[meshtriglin] ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[meshtrig]  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.1301818162098125 , -0.6404516480343542 ) --  ( 1.1301818162098125 , -0.6404516480343542 ) -- ( 1.1749907707138145 , -0.5920010936864268 ) --  ( 1.1749907707138145 , -0.5920010936864268 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.1515949127220921 , -0.5191671481652768 ) --  ( 1.1515949127220921 , -0.5191671481652768 ) -- ( 1.0859153401843098 , -0.4965249473093827 ) --  ( 1.0859153401843098 , -0.4965249473093827 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0432928695368069 , -0.5465171787935937 ) --  ( 1.0432928695368069 , -0.5465171787935937 ) -- ( 1.064106168575054 , -0.6175059127421283 ) --  ( 1.064106168575054 , -0.6175059127421283 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  cycle;
\draw[meshtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[meshtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1322705217514315 , -0.37633066512091456 ) --  ( 1.1322705217514315 , -0.37633066512091456 ) -- ( 1.0780059870228713 , -0.4263465748848443 ) --  ( 1.0780059870228713 , -0.4263465748848443 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0859153401843098 , -0.4965249473093827 ) --  ( 1.0859153401843098 , -0.4965249473093827 ) -- ( 1.1515949127220921 , -0.5191671481652768 ) --  ( 1.1515949127220921 , -0.5191671481652768 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.2091997955432936 , -0.4715284576599451 ) --  ( 1.2091997955432936 , -0.4715284576599451 ) -- ( 1.1979734062128269 , -0.39901536125334264 ) --  ( 1.1979734062128269 , -0.39901536125334264 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[meshtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[meshtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1086977579329842 , -0.2926947731263363 ) --  ( 1.1086977579329842 , -0.2926947731263363 ) -- ( 1.0346589379197357 , -0.260710690821294 ) --  ( 1.0346589379197357 , -0.260710690821294 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9860745778111681 , -0.3132410244922487 ) --  ( 0.9860745778111681 , -0.3132410244922487 ) -- ( 1.005346159694498 , -0.39520644185962694 ) --  ( 1.005346159694498 , -0.39520644185962694 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0780059870228713 , -0.4263465748848443 ) --  ( 1.0780059870228713 , -0.4263465748848443 ) -- ( 1.1322705217514315 , -0.37633066512091456 ) --  ( 1.1322705217514315 , -0.37633066512091456 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[meshtriglin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[meshtrig]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8796802247161596 , -0.45017848476231676 ) --  ( 0.8796802247161596 , -0.45017848476231676 ) -- ( 0.9501315660624092 , -0.46214382677041027 ) --  ( 0.9501315660624092 , -0.46214382677041027 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.005346159694498 , -0.39520644185962694 ) --  ( 1.005346159694498 , -0.39520644185962694 ) -- ( 0.9860745778111681 , -0.3132410244922487 ) --  ( 0.9860745778111681 , -0.3132410244922487 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9179887490319747 , -0.30254715878424865 ) --  ( 0.9179887490319747 , -0.30254715878424865 ) -- ( 0.8668221996804715 , -0.37300702772239447 ) --  ( 0.8668221996804715 , -0.37300702772239447 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[meshtrig2lin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[meshtrig2]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3712710404999906 , 0.09225021991689636 ) --  ( 1.3712710404999906 , 0.09225021991689636 ) -- ( 1.370975868762258 , 0.17178903497682035 ) --  ( 1.370975868762258 , 0.17178903497682035 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2462352117679485 , 0.09771200234780773 ) --  ( 1.2462352117679485 , 0.09771200234780773 ) -- ( 1.3064144658217214 , 0.05514268182562046 ) --  ( 1.3064144658217214 , 0.05514268182562046 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  cycle;
\draw[meshtrig2lin] ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[meshtrig2]  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304073052508927 , 0.2925447870506785 ) --  ( 1.304073052508927 , 0.2925447870506785 ) -- ( 1.2411965524700688 , 0.3349445706237523 ) --  ( 1.2411965524700688 , 0.3349445706237523 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  cycle;
\draw[meshtrig2lin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig2]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5992299594120808 , 0.8408985817929194 ) --  ( -0.5992299594120808 , 0.8408985817929194 ) -- ( -0.6763756014696919 , 0.8426960071971706 ) --  ( -0.6763756014696919 , 0.8426960071971706 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6104788255896372 , 0.6836140539591097 ) --  ( -0.6104788255896372 , 0.6836140539591097 ) -- ( -0.5682477596070058 , 0.7636621102225032 ) --  ( -0.5682477596070058 , 0.7636621102225032 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[meshtrig2lin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- cycle;
\draw[meshtrig2]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5682477596070058 , 0.7636621102225033 ) --  ( -0.5682477596070058 , 0.7636621102225033 ) -- ( -0.6104788255896372 , 0.6836140539591098 ) --  ( -0.6104788255896372 , 0.6836140539591098 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43862750692035374 , 0.701933087337168 ) --  ( -0.43862750692035374 , 0.701933087337168 ) -- ( -0.47886749635758824 , 0.7688783661606297 ) --  ( -0.47886749635758824 , 0.7688783661606297 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[meshtrig2lin] ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig2]  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7935535049739207 , 0.7858124804665393 ) --  ( -0.7935535049739207 , 0.7858124804665393 ) -- ( -0.8318906679591958 , 0.7258675080852182 ) --  ( -0.8318906679591958 , 0.7258675080852182 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.7922561765823712 , 0.6423905616496814 ) --  ( -0.7922561765823712 , 0.6423905616496814 ) -- ( -0.7185279972673366 , 0.6207337880668979 ) --  ( -0.7185279972673366 , 0.6207337880668979 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  cycle;
\draw[meshtrig2lin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig2]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.861225442676627 , -0.5326944928628937 ) --  ( -0.861225442676627 , -0.5326944928628937 ) -- ( -0.8646803428430624 , -0.6012715314934455 ) --  ( -0.8646803428430624 , -0.6012715314934455 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.7924402651699184 , -0.649621888350163 ) --  ( -0.7924402651699184 , -0.649621888350163 ) -- ( -0.7184653167924347 , -0.6302000318338533 ) --  ( -0.7184653167924347 , -0.6302000318338533 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[meshtrig2lin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[meshtrig2]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6663955529280469 , -0.440806601636578 ) --  ( -0.6663955529280469 , -0.440806601636578 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.7309376161763238 , -0.3895122127035897 ) --  ( -0.7309376161763238 , -0.3895122127035897 ) -- ( -0.7930159133521634 , -0.4264211513133068 ) --  ( -0.7930159133521634 , -0.4264211513133068 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[meshtrig2lin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[meshtrig2]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.069585122966604 , 0.2108089337096651 ) --  ( 1.069585122966604 , 0.2108089337096651 ) -- ( 1.1276934404227053 , 0.17552785294845394 ) --  ( 1.1276934404227053 , 0.17552785294845394 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  cycle;
\draw[meshtrig2lin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[meshtrig2]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1124973663070095 , 0.40829554544338165 ) --  ( 1.1124973663070095 , 0.40829554544338165 ) -- ( 1.0471971027457785 , 0.4394983806366068 ) --  ( 1.0471971027457785 , 0.4394983806366068 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9947851327625664 , 0.39772592744194846 ) --  ( 0.9947851327625664 , 0.39772592744194846 ) -- ( 1.0051591112251734 , 0.3227745646431931 ) --  ( 1.0051591112251734 , 0.3227745646431931 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  cycle;
\draw[meshtrig2lin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[meshtrig2]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5878516420547819 , 0.5403396851778478 ) --  ( -0.5878516420547819 , 0.5403396851778478 ) -- ( -0.5318435344398929 , 0.48211948116829634 ) --  ( -0.5318435344398929 , 0.48211948116829634 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.45642021177843317 , 0.4985604813311569 ) --  ( -0.45642021177843317 , 0.4985604813311569 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[meshtrig2lin] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[meshtrig2]  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.5865969073598868 , -0.554199755955418 ) --  ( -0.5865969073598868 , -0.554199755955418 ) -- ( -0.5298447443357567 , -0.49827051108522447 ) --  ( -0.5298447443357567 , -0.49827051108522447 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6663955529280469 , -0.4408066016365779 ) --  ( -0.6663955529280469 , -0.4408066016365779 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- cycle;
\draw[meshtrig_int]  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.003007131082100651 , -0.8571380008991079 ) --  ( 0.003007131082100651 , -0.8571380008991079 ) -- ( 0.07575574802286773 , -0.8562466441764859 ) --  ( 0.07575574802286773 , -0.8562466441764859 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.11446232957939673 , -0.7830642979597682 ) --  ( 0.11446232957939673 , -0.7830642979597682 ) -- ( 0.08110847387424996 , -0.7166595850433355 ) --  ( 0.08110847387424996 , -0.7166595850433355 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.008848837524802672 , -0.7174109682852594 ) --  ( 0.008848837524802672 , -0.7174109682852594 ) -- ( -0.03005694311949786 , -0.7845670644436159 ) --  ( -0.03005694311949786 , -0.7845670644436159 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- cycle;
\draw[meshtrig_int]  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.220367964178296 , -0.8536266929312664 ) --  ( 0.220367964178296 , -0.8536266929312664 ) -- ( 0.29220321980012864 , -0.8523592098505923 ) --  ( 0.29220321980012864 , -0.8523592098505923 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.32865763382072405 , -0.7783132898036154 ) --  ( 0.32865763382072405 , -0.7783132898036154 ) -- ( 0.29485861327040774 , -0.710167202996626 ) --  ( 0.29485861327040774 , -0.710167202996626 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.22331179024157544 , -0.7111704144184913 ) --  ( 0.22331179024157544 , -0.7111704144184913 ) -- ( 0.18556398776305946 , -0.780319712647346 ) --  ( 0.18556398776305946 , -0.780319712647346 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- cycle;
\draw[meshtrig_int]  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.18556398776305943 , -0.780319712647346 ) --  ( 0.18556398776305943 , -0.780319712647346 ) -- ( 0.2233117902415754 , -0.7111704144184913 ) --  ( 0.2233117902415754 , -0.7111704144184913 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.18995793453642867 , -0.6447657015020587 ) --  ( 0.18995793453642867 , -0.6447657015020587 ) -- ( 0.11885627635276594 , -0.6475102868144808 ) --  ( 0.11885627635276594 , -0.6475102868144808 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.08110847387424996 , -0.7166595850433355 ) --  ( 0.08110847387424996 , -0.7166595850433355 ) -- ( 0.11446232957939673 , -0.7830642979597682 ) --  ( 0.11446232957939673 , -0.7830642979597682 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- cycle;
\draw[meshtrig_int]  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4006863460826344 , -0.7800787993120326 ) --  ( 0.4006863460826344 , -0.7800787993120326 ) -- ( 0.4381213006936108 , -0.7111151867455269 ) --  ( 0.4381213006936108 , -0.7111151867455269 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.40305404237864867 , -0.6400682886567685 ) --  ( 0.40305404237864867 , -0.6400682886567685 ) -- ( 0.33205681754937 , -0.6410447024232026 ) --  ( 0.33205681754937 , -0.6410447024232026 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.29485861327040774 , -0.710167202996626 ) --  ( 0.29485861327040774 , -0.710167202996626 ) -- ( 0.32865763382072405 , -0.7783132898036154 ) --  ( 0.32865763382072405 , -0.7783132898036154 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- cycle;
\draw[meshtrig_int]  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.2853364004125014 , 0.8577003765645436 ) --  ( 0.2853364004125014 , 0.8577003765645436 ) -- ( 0.21376789643743804 , 0.8568929416790714 ) --  ( 0.21376789643743804 , 0.8568929416790714 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.17728800037471715 , 0.7842729675565809 ) --  ( 0.17728800037471715 , 0.7842729675565809 ) -- ( 0.21306412409216366 , 0.7178931359997878 ) --  ( 0.21306412409216366 , 0.7178931359997878 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.28434654382044056 , 0.7189729675781114 ) --  ( 0.28434654382044056 , 0.7189729675781114 ) -- ( 0.31985283983127094 , 0.7864326307132279 ) --  ( 0.31985283983127094 , 0.7864326307132279 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- cycle;
\draw[meshtrig_int]  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.31985283983127094 , 0.7864326307132279 ) --  ( 0.31985283983127094 , 0.7864326307132279 ) -- ( 0.28434654382044056 , 0.7189729675781114 ) --  ( 0.28434654382044056 , 0.7189729675781114 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.31899686657918697 , 0.6544456319169735 ) --  ( 0.31899686657918697 , 0.6544456319169735 ) -- ( 0.3891534853487637 , 0.6573779593909521 ) --  ( 0.3891534853487637 , 0.6573779593909521 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4256629926505867 , 0.7272306446929155 ) --  ( 0.4256629926505867 , 0.7272306446929155 ) -- ( 0.3908356542779047 , 0.7916320988854707 ) --  ( 0.3908356542779047 , 0.7916320988854707 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1415118766572706 , 0.850652799113374 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- cycle;
\draw[meshtrig_int]  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.06990664459200392 , 0.8562914654162328 ) --  ( 0.06990664459200392 , 0.8562914654162328 ) -- ( -0.002348621817385323 , 0.8560564247356943 ) --  ( -0.002348621817385323 , 0.8560564247356943 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.03640011974949807 , 0.7822809421936843 ) --  ( -0.03640011974949807 , 0.7822809421936843 ) -- ( 0.0009851624240777568 , 0.7150392856643845 ) --  ( 0.0009851624240777568 , 0.7150392856643845 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.07275092195085926 , 0.7154160191278477 ) --  ( 0.07275092195085926 , 0.7154160191278477 ) -- ( 0.10713139930406493 , 0.7830344091206108 ) --  ( 0.10713139930406493 , 0.7830344091206108 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- cycle;
\draw[meshtrig_int]  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.10713139930406494 , 0.7830344091206108 ) --  ( 0.10713139930406494 , 0.7830344091206108 ) -- ( 0.07275092195085928 , 0.7154160191278477 ) --  ( 0.07275092195085928 , 0.7154160191278477 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.10852704566830579 , 0.6490361875710546 ) --  ( 0.10852704566830579 , 0.6490361875710546 ) -- ( 0.17868364673895798 , 0.6502747460070246 ) --  ( 0.17868364673895798 , 0.6502747460070246 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.2130641240921637 , 0.7178931359997878 ) --  ( 0.2130641240921637 , 0.7178931359997878 ) -- ( 0.17728800037471715 , 0.7842729675565809 ) --  ( 0.17728800037471715 , 0.7842729675565809 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- cycle;
\draw[meshtrig_int]  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.14849416478045813 , 0.8539734401409103 ) --  ( -0.14849416478045813 , 0.8539734401409103 ) -- ( -0.22224998722605532 , 0.8521741636290938 ) --  ( -0.22224998722605532 , 0.8521741636290938 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.25389705899059994 , 0.7787535333643139 ) --  ( -0.25389705899059994 , 0.7787535333643139 ) -- ( -0.21441072078775678 , 0.7129697568636086 ) --  ( -0.21441072078775678 , 0.7129697568636086 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.14121138903096703 , 0.7146315198162636 ) --  ( -0.14121138903096703 , 0.7146315198162636 ) -- ( -0.10749839547702048 , 0.7820770592696239 ) --  ( -0.10749839547702048 , 0.7820770592696239 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- cycle;
\draw[meshtrig_int]  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.10749839547702046 , 0.7820770592696239 ) --  ( -0.10749839547702046 , 0.7820770592696239 ) -- ( -0.14121138903096703 , 0.7146315198162636 ) --  ( -0.14121138903096703 , 0.7146315198162636 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.10382610685739121 , 0.6473898632869637 ) --  ( -0.10382610685739121 , 0.6473898632869637 ) -- ( -0.03272783112986882 , 0.6475937462110242 ) --  ( -0.03272783112986882 , 0.6475937462110242 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.0009851624240777707 , 0.7150392856643845 ) --  ( 0.0009851624240777707 , 0.7150392856643845 ) -- ( -0.036400119749498056 , 0.7822809421936843 ) --  ( -0.036400119749498056 , 0.7822809421936843 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- cycle;
\draw[meshtrig_int]  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.33239762252412325 , 0.7813369315825981 ) --  ( -0.33239762252412325 , 0.7813369315825981 ) -- ( -0.36830709668328654 , 0.7112616440426702 ) --  ( -0.36830709668328654 , 0.7112616440426702 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.32412696268469865 , 0.6392828458184074 ) --  ( -0.32412696268469865 , 0.6392828458184074 ) -- ( -0.24952567263480613 , 0.6432344130906553 ) --  ( -0.24952567263480613 , 0.6432344130906553 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.21441072078775675 , 0.7129697568636086 ) --  ( -0.21441072078775675 , 0.7129697568636086 ) -- ( -0.2538970589905999 , 0.7787535333643139 ) --  ( -0.2538970589905999 , 0.7787535333643139 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[meshtrig_int]  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.21849233500977086 , -0.8564874362409609 ) --  ( -0.21849233500977086 , -0.8564874362409609 ) -- ( -0.14418177522897807 , -0.8572294165329127 ) --  ( -0.14418177522897807 , -0.8572294165329127 ) -- ( -0.06896272376379842 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.1021202490670455 , -0.7868294881991804 ) --  ( -0.1021202490670455 , -0.7868294881991804 ) -- ( -0.1352777743702926 , -0.7219358157963884 ) --  ( -0.1352777743702926 , -0.7219358157963884 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.20903456637553433 , -0.7213293786592871 ) --  ( -0.20903456637553433 , -0.7213293786592871 ) -- ( -0.24963383307752895 , -0.7856166139249778 ) --  ( -0.24963383307752895 , -0.7856166139249778 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[meshtrig_int]  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.030056943119497873 , -0.7845670644436159 ) --  ( -0.030056943119497873 , -0.7845670644436159 ) -- ( 0.008848837524802658 , -0.7174109682852594 ) --  ( 0.008848837524802658 , -0.7174109682852594 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.02430868777844443 , -0.6525172958824674 ) --  ( -0.02430868777844443 , -0.6525172958824674 ) -- ( -0.09637199372599206 , -0.6547797196380319 ) --  ( -0.09637199372599206 , -0.6547797196380319 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.1352777743702926 , -0.7219358157963884 ) --  ( -0.1352777743702926 , -0.7219358157963884 ) -- ( -0.1021202490670455 , -0.7868294881991804 ) --  ( -0.1021202490670455 , -0.7868294881991804 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- cycle;
\draw[meshtrig_int]  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.24963383307752898 , -0.785616613924978 ) --  ( -0.24963383307752898 , -0.785616613924978 ) -- ( -0.20903456637553436 , -0.7213293786592871 ) --  ( -0.20903456637553436 , -0.7213293786592871 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.2437710297223981 , -0.6543383092243652 ) --  ( -0.2437710297223981 , -0.6543383092243652 ) -- ( -0.3191067597712566 , -0.6516344750551338 ) --  ( -0.3191067597712566 , -0.6516344750551338 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.3640140512770006 , -0.7217941401262172 ) --  ( -0.3640140512770006 , -0.7217941401262172 ) -- ( -0.3285500644994527 , -0.7890803421244216 ) --  ( -0.3285500644994527 , -0.7890803421244216 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- cycle;
\draw[meshtrig_int]  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.33205681754937 , -0.6410447024232026 ) --  ( 0.33205681754937 , -0.6410447024232026 ) -- ( 0.4030540423786486 , -0.6400682886567685 ) --  ( 0.4030540423786486 , -0.6400682886567685 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.4405354127917529 , -0.5682561003326566 ) --  ( 0.4405354127917529 , -0.5682561003326566 ) -- ( 0.40701955837557846 , -0.49742032577497874 ) --  ( 0.40701955837557846 , -0.49742032577497874 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.33602233354629985 , -0.4983967395414127 ) --  ( 0.33602233354629985 , -0.4983967395414127 ) -- ( 0.2985409631331956 , -0.5702089278655247 ) --  ( 0.2985409631331956 , -0.5702089278655247 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[meshtrig_int]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.11885627635276592 , -0.6475102868144808 ) --  ( 0.11885627635276592 , -0.6475102868144808 ) -- ( 0.18995793453642865 , -0.6447657015020587 ) --  ( 0.18995793453642865 , -0.6447657015020587 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.22708528901953443 , -0.5728458849848228 ) --  ( 0.22708528901953443 , -0.5728458849848228 ) -- ( 0.19311098531897747 , -0.5036706537800092 ) --  ( 0.19311098531897747 , -0.5036706537800092 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.12200932713531475 , -0.5064152390924314 ) --  ( 0.12200932713531475 , -0.5064152390924314 ) -- ( 0.08488197265220898 , -0.5783350556096671 ) --  ( 0.08488197265220898 , -0.5783350556096671 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[meshtrig_int]  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.2985409631331956 , -0.5702089278655247 ) --  ( 0.2985409631331956 , -0.5702089278655247 ) -- ( 0.33602233354629985 , -0.4983967395414127 ) --  ( 0.33602233354629985 , -0.4983967395414127 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.30204802984574286 , -0.42922150833659906 ) --  ( 0.30204802984574286 , -0.42922150833659906 ) -- ( 0.2305923557320817 , -0.4318584654558973 ) --  ( 0.2305923557320817 , -0.4318584654558973 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.19311098531897747 , -0.5036706537800092 ) --  ( 0.19311098531897747 , -0.5036706537800092 ) -- ( 0.22708528901953443 , -0.5728458849848228 ) --  ( 0.22708528901953443 , -0.5728458849848228 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- cycle;
\draw[meshtrig_int]  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.3891534853487637 , 0.6573779593909521 ) --  ( 0.3891534853487637 , 0.6573779593909521 ) -- ( 0.31899686657918697 , 0.6544456319169735 ) --  ( 0.31899686657918697 , 0.6544456319169735 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.28458896007956735 , 0.5840724041528003 ) --  ( 0.28458896007956735 , 0.5840724041528003 ) -- ( 0.3203376723495245 , 0.5166315038626059 ) --  ( 0.3203376723495245 , 0.5166315038626059 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3904942911191012 , 0.5195638313365846 ) --  ( 0.3904942911191012 , 0.5195638313365846 ) -- ( 0.42490219761872083 , 0.5899370591007578 ) --  ( 0.42490219761872083 , 0.5899370591007578 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  cycle;
\draw[meshtrig_intlin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[meshtrig_int]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6027335072385714 , 0.6705230387852689 ) --  ( 0.6027335072385714 , 0.6705230387852689 ) -- ( 0.5318959833922028 , 0.6671456685771457 ) --  ( 0.5318959833922028 , 0.6671456685771457 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4936175996174236 , 0.5962848338949711 ) --  ( 0.4936175996174236 , 0.5962848338949711 ) -- ( 0.5279250951165066 , 0.5322593809250113 ) --  ( 0.5279250951165066 , 0.5322593809250113 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5987063918671908 , 0.5359213303870414 ) --  ( 0.5987063918671908 , 0.5359213303870414 ) -- ( 0.6351801931187918 , 0.603608732819031 ) --  ( 0.6351801931187918 , 0.603608732819031 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[meshtrig_int]  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4249021976187209 , 0.5899370591007578 ) --  ( 0.4249021976187209 , 0.5899370591007578 ) -- ( 0.3904942911191013 , 0.5195638313365847 ) --  ( 0.3904942911191013 , 0.5195638313365847 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.4248017866181843 , 0.45553837836662486 ) --  ( 0.4248017866181843 , 0.45553837836662486 ) -- ( 0.493517188616887 , 0.4618861531608382 ) --  ( 0.493517188616887 , 0.4618861531608382 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5279250951165066 , 0.5322593809250113 ) --  ( 0.5279250951165066 , 0.5322593809250113 ) -- ( 0.4936175996174236 , 0.5962848338949711 ) --  ( 0.4936175996174236 , 0.5962848338949711 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  cycle;
\draw[meshtrig_intlin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- cycle;
\draw[meshtrig_int]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6351801931187918 , 0.603608732819031 ) --  ( 0.6351801931187918 , 0.603608732819031 ) -- ( 0.5987063918671908 , 0.5359213303870414 ) --  ( 0.5987063918671908 , 0.5359213303870414 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.6302953777308503 , 0.47549235840515663 ) --  ( 0.6302953777308503 , 0.47549235840515663 ) -- ( 0.6983581648461109 , 0.4827507888552616 ) --  ( 0.6983581648461109 , 0.4827507888552616 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7378177907809523 , 0.55371787408261 ) --  ( 0.7378177907809523 , 0.55371787408261 ) -- ( 0.7058837080214613 , 0.6141618874444036 ) --  ( 0.7058837080214613 , 0.6141618874444036 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- cycle;
\draw[meshtrig_int]  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.178683646738958 , 0.6502747460070246 ) --  ( 0.178683646738958 , 0.6502747460070246 ) -- ( 0.10852704566830582 , 0.6490361875710546 ) --  ( 0.10852704566830582 , 0.6490361875710546 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.07486426710578073 , 0.5786298845565739 ) --  ( 0.07486426710578073 , 0.5786298845565739 ) -- ( 0.11135808961390786 , 0.5094621399780633 ) --  ( 0.11135808961390786 , 0.5094621399780633 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.18151469068456005 , 0.5107006984140333 ) --  ( 0.18151469068456005 , 0.5107006984140333 ) -- ( 0.21517746924708514 , 0.581107001428514 ) --  ( 0.21517746924708514 , 0.581107001428514 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- cycle;
\draw[meshtrig_int]  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.21517746924708514 , 0.581107001428514 ) --  ( 0.21517746924708514 , 0.581107001428514 ) -- ( 0.18151469068456005 , 0.5107006984140334 ) --  ( 0.18151469068456005 , 0.5107006984140334 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.21726340295451718 , 0.4432597981238389 ) --  ( 0.21726340295451718 , 0.4432597981238389 ) -- ( 0.2866748937869994 , 0.4462252008481252 ) --  ( 0.2866748937869994 , 0.4462252008481252 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3203376723495245 , 0.5166315038626059 ) --  ( 0.3203376723495245 , 0.5166315038626059 ) -- ( 0.28458896007956735 , 0.5840724041528003 ) --  ( 0.28458896007956735 , 0.5840724041528003 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- cycle;
\draw[meshtrig_int]  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.032727831129868795 , 0.6475937462110242 ) --  ( -0.032727831129868795 , 0.6475937462110242 ) -- ( -0.10382610685739119 , 0.6473898632869637 ) --  ( -0.10382610685739119 , 0.6473898632869637 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.1362251848088824 , 0.5793454982687305 ) --  ( -0.1362251848088824 , 0.5793454982687305 ) -- ( -0.0975259870328512 , 0.5115050161745578 ) --  ( -0.0975259870328512 , 0.5115050161745578 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.026427711305328803 , 0.5117088990986182 ) --  ( -0.026427711305328803 , 0.5117088990986182 ) -- ( 0.005971366646162393 , 0.5797532641168514 ) --  ( 0.005971366646162393 , 0.5797532641168514 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- cycle;
\draw[meshtrig_int]  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.0059713666461624 , 0.5797532641168514 ) --  ( 0.0059713666461624 , 0.5797532641168514 ) -- ( -0.026427711305328797 , 0.5117088990986182 ) --  ( -0.026427711305328797 , 0.5117088990986182 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.010066111202798322 , 0.4425411545201075 ) --  ( 0.010066111202798322 , 0.4425411545201075 ) -- ( 0.07895901166241664 , 0.4414177749598301 ) --  ( 0.07895901166241664 , 0.4414177749598301 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.11135808961390786 , 0.5094621399780633 ) --  ( 0.11135808961390786 , 0.5094621399780633 ) -- ( 0.07486426710578073 , 0.5786298845565739 ) --  ( 0.07486426710578073 , 0.5786298845565739 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[meshtrig_int]  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.2495256726348061 , 0.6432344130906553 ) --  ( -0.2495256726348061 , 0.6432344130906553 ) -- ( -0.3241269626846986 , 0.6392828458184074 ) --  ( -0.3241269626846986 , 0.6392828458184074 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.35395305109403463 , 0.5747141102869103 ) --  ( -0.35395305109403463 , 0.5747141102869103 ) -- ( -0.30917784945347815 , 0.5140969420276613 ) --  ( -0.30917784945347815 , 0.5140969420276613 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.2345765594035856 , 0.5180485092999092 ) --  ( -0.2345765594035856 , 0.5180485092999092 ) -- ( -0.20475047099424962 , 0.5826172448314062 ) --  ( -0.20475047099424962 , 0.5826172448314062 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- cycle;
\draw[meshtrig_int]  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.20475047099424962 , 0.5826172448314063 ) --  ( -0.20475047099424962 , 0.5826172448314063 ) -- ( -0.2345765594035856 , 0.5180485092999092 ) --  ( -0.2345765594035856 , 0.5180485092999092 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.19587736162755442 , 0.45020802720573644 ) --  ( -0.19587736162755442 , 0.45020802720573644 ) -- ( -0.1273520754421872 , 0.4469362806430607 ) --  ( -0.1273520754421872 , 0.4469362806430607 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.0975259870328512 , 0.5115050161745577 ) --  ( -0.0975259870328512 , 0.5115050161745577 ) -- ( -0.1362251848088824 , 0.5793454982687305 ) --  ( -0.1362251848088824 , 0.5793454982687305 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  cycle;
\draw[meshtrig_intlin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[meshtrig_int]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.4564202117784332 , 0.49856048133115693 ) --  ( -0.4564202117784332 , 0.49856048133115693 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4056583941441333 , 0.43391431553662946 ) --  ( -0.4056583941441333 , 0.43391431553662946 ) -- ( -0.3350305209785275 , 0.44369704465252086 ) --  ( -0.3350305209785275 , 0.44369704465252086 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3091778494534781 , 0.5140969420276613 ) --  ( -0.3091778494534781 , 0.5140969420276613 ) -- ( -0.35395305109403463 , 0.5747141102869103 ) --  ( -0.35395305109403463 , 0.5747141102869103 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.683327218656525 , 0.02817916137205867 ) --  ( -0.683327218656525 , 0.02817916137205867 ) -- ( -0.6833190413044199 , -0.046805347925865964 ) --  ( -0.6833190413044199 , -0.046805347925865964 ) -- ( -0.6787453555057278 , -0.12136098535576649 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6177650642721251 , -0.08471263368435328 ) --  ( -0.6177650642721251 , -0.08471263368435328 ) -- ( -0.5567847730385223 , -0.04806428201294004 ) --  ( -0.5567847730385223 , -0.04806428201294004 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5567905665158858 , 0.026656861908530435 ) --  ( -0.5567905665158858 , 0.026656861908530435 ) -- ( -0.617776651226852 , 0.06472965415858767 ) --  ( -0.617776651226852 , 0.06472965415858767 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6197537774742972 , 0.13565977403559737 ) --  ( -0.6197537774742972 , 0.13565977403559737 ) -- ( -0.5607448190107762 , 0.16851710166254985 ) --  ( -0.5607448190107762 , 0.16851710166254985 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.5579006855844609 , 0.2463508818946538 ) --  ( -0.5579006855844609 , 0.2463508818946538 ) -- ( -0.6140655106216668 , 0.2913273344998053 ) --  ( -0.6140655106216668 , 0.2913273344998053 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6779043951634324 , 0.2595056461984122 ) --  ( -0.6779043951634324 , 0.2595056461984122 ) -- ( -0.680791410038447 , 0.181369682566785 ) --  ( -0.680791410038447 , 0.181369682566785 ) -- ( -0.6787627359378182 , 0.10280244640864489 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[meshtrig_int]  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6140655106216668 , 0.2913273344998053 ) --  ( -0.6140655106216668 , 0.2913273344998053 ) -- ( -0.5579006855844609 , 0.24635088189465382 ) --  ( -0.5579006855844609 , 0.24635088189465382 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4932526628014165 , 0.27562681499991426 ) --  ( -0.4932526628014165 , 0.27562681499991426 ) -- ( -0.4847694650555778 , 0.3498792007103262 ) --  ( -0.4847694650555778 , 0.3498792007103262 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5448001368677776 , 0.39651678339020857 ) --  ( -0.5448001368677776 , 0.39651678339020857 ) -- ( -0.6092867279051534 , 0.3668449144646137 ) --  ( -0.6092867279051534 , 0.3668449144646137 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.617776651226852 , 0.06472965415858767 ) --  ( -0.617776651226852 , 0.06472965415858767 ) -- ( -0.5567905665158858 , 0.026656861908530435 ) --  ( -0.5567905665158858 , 0.026656861908530435 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.4977816080523647 , 0.0595141895354829 ) --  ( -0.4977816080523647 , 0.0595141895354829 ) -- ( -0.49975873429980994 , 0.1304443094124926 ) --  ( -0.49975873429980994 , 0.1304443094124926 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.5607448190107762 , 0.16851710166254985 ) --  ( -0.5607448190107762 , 0.16851710166254985 ) -- ( -0.6197537774742972 , 0.13565977403559737 ) --  ( -0.6197537774742972 , 0.13565977403559737 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.680330200047077 , -0.19926297160298212 ) --  ( -0.680330200047077 , -0.19926297160298212 ) -- ( -0.6770976759589025 , -0.2766709462353335 ) --  ( -0.6770976759589025 , -0.2766709462353335 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6128984218434688 , -0.3091429572578736 ) --  ( -0.6128984218434688 , -0.3091429572578736 ) -- ( -0.556615904937206 , -0.2655861943241842 ) --  ( -0.556615904937206 , -0.2655861943241842 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.5598040438558713 , -0.18847328271225197 ) --  ( -0.5598040438558713 , -0.18847328271225197 ) -- ( -0.6192746996807996 , -0.15491713403400925 ) --  ( -0.6192746996807996 , -0.15491713403400925 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6192746996807996 , -0.15491713403400922 ) --  ( -0.6192746996807996 , -0.15491713403400922 ) -- ( -0.5598040438558713 , -0.18847328271225194 ) --  ( -0.5598040438558713 , -0.18847328271225194 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.49882375262226863 , -0.15182493104083872 ) --  ( -0.49882375262226863 , -0.15182493104083872 ) -- ( -0.49731411721359403 , -0.08162043069118277 ) --  ( -0.49731411721359403 , -0.08162043069118277 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5567847730385223 , -0.04806428201294003 ) --  ( -0.5567847730385223 , -0.04806428201294003 ) -- ( -0.6177650642721251 , -0.08471263368435326 ) --  ( -0.6177650642721251 , -0.08471263368435326 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- cycle;
\draw[meshtrig_int]  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.4825208684555413 , -0.3690961800459205 ) --  ( -0.4825208684555413 , -0.3690961800459205 ) -- ( -0.49142712824324225 , -0.2955628057182076 ) --  ( -0.49142712824324225 , -0.2955628057182076 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.556615904937206 , -0.2655861943241842 ) --  ( -0.556615904937206 , -0.2655861943241842 ) -- ( -0.6128984218434688 , -0.3091429572578736 ) --  ( -0.6128984218434688 , -0.3091429572578736 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[meshtrig_int]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.014946354701892005 , -0.5841257532319671 ) --  ( 0.014946354701892005 , -0.5841257532319671 ) -- ( -0.017861908765319193 , -0.5179966343370314 ) --  ( -0.017861908765319193 , -0.5179966343370314 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.08992521471286682 , -0.5202590580925959 ) --  ( -0.08992521471286682 , -0.5202590580925959 ) -- ( -0.12918025719320325 , -0.5886506007430962 ) --  ( -0.12918025719320325 , -0.5886506007430962 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.09637199372599208 , -0.6547797196380319 ) --  ( -0.09637199372599208 , -0.6547797196380319 ) -- ( -0.024308687778444443 , -0.6525172958824674 ) --  ( -0.024308687778444443 , -0.6525172958824674 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- cycle;
\draw[meshtrig_int]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.08488197265220897 , -0.5783350556096671 ) --  ( 0.08488197265220897 , -0.5783350556096671 ) -- ( 0.12200932713531473 , -0.5064152390924314 ) --  ( 0.12200932713531473 , -0.5064152390924314 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.08920106366810354 , -0.4402861201974955 ) --  ( 0.08920106366810354 , -0.4402861201974955 ) -- ( 0.019265445717786572 , -0.4460768178197955 ) --  ( 0.019265445717786572 , -0.4460768178197955 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.0178619087653192 , -0.5179966343370314 ) --  ( -0.0178619087653192 , -0.5179966343370314 ) -- ( 0.014946354701891998 , -0.5841257532319671 ) --  ( 0.014946354701891998 , -0.5841257532319671 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[meshtrig_int]  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5465303091842169 , -0.6431946517111108 ) --  ( 0.5465303091842169 , -0.6431946517111108 ) -- ( 0.617170473504908 , -0.643845189281738 ) --  ( 0.617170473504908 , -0.643845189281738 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.6537129641152372 , -0.5706917517994303 ) --  ( 0.6537129641152372 , -0.5706917517994303 ) -- ( 0.6216284233641114 , -0.4994776834991058 ) --  ( 0.6216284233641114 , -0.4994776834991058 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5510463441446329 , -0.4985397017626323 ) --  ( 0.5510463441446329 , -0.4985397017626323 ) -- ( 0.5125488056762801 , -0.5688157883264834 ) --  ( 0.5125488056762801 , -0.5688157883264834 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- cycle;
\draw[meshtrig_int]  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5125488056762801 , -0.5688157883264834 ) --  ( 0.5125488056762801 , -0.5688157883264834 ) -- ( 0.5510463441446329 , -0.4985397017626323 ) --  ( 0.5510463441446329 , -0.4985397017626323 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5175304897284585 , -0.4277039272049544 ) --  ( 0.5175304897284585 , -0.4277039272049544 ) -- ( 0.4455170968439313 , -0.4271442392111276 ) --  ( 0.4455170968439313 , -0.4271442392111276 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.40701955837557846 , -0.4974203257749787 ) --  ( 0.40701955837557846 , -0.4974203257749787 ) -- ( 0.4405354127917529 , -0.5682561003326566 ) --  ( 0.4405354127917529 , -0.5682561003326566 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  cycle;
\draw[meshtrig_intlin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[meshtrig_int]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.3191067597712566 , -0.6516344750551338 ) --  ( -0.3191067597712566 , -0.6516344750551338 ) -- ( -0.24377102972239814 , -0.6543383092243652 ) --  ( -0.24377102972239814 , -0.6543383092243652 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.19865366177654023 , -0.5944035438282961 ) --  ( -0.19865366177654023 , -0.5944035438282961 ) -- ( -0.22887202387954075 , -0.5317649442629957 ) --  ( -0.22887202387954075 , -0.5317649442629957 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.3042077539283992 , -0.5290611100937644 ) --  ( -0.3042077539283992 , -0.5290611100937644 ) -- ( -0.34932512187425707 , -0.5889958754898335 ) --  ( -0.34932512187425707 , -0.5889958754898335 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[meshtrig_intlin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- cycle;
\draw[meshtrig_int]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.34932512187425707 , -0.5889958754898335 ) --  ( -0.34932512187425707 , -0.5889958754898335 ) -- ( -0.3042077539283992 , -0.5290611100937644 ) --  ( -0.3042077539283992 , -0.5290611100937644 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.33059846021097433 , -0.4602940812563413 ) --  ( -0.33059846021097433 , -0.4602940812563413 ) -- ( -0.40210653443940736 , -0.45146181781498734 ) --  ( -0.40210653443940736 , -0.45146181781498734 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.45295506530597246 , -0.5154363677912922 ) --  ( -0.45295506530597246 , -0.5154363677912922 ) -- ( -0.4261666969839064 , -0.5847711025938196 ) --  ( -0.4261666969839064 , -0.5847711025938196 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[meshtrig_int]  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.12918025719320328 , -0.5886506007430962 ) --  ( -0.12918025719320328 , -0.5886506007430962 ) -- ( -0.08992521471286684 , -0.5202590580925959 ) --  ( -0.08992521471286684 , -0.5202590580925959 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.12014357681586736 , -0.45762045852729544 ) --  ( -0.12014357681586736 , -0.45762045852729544 ) -- ( -0.18961698139920433 , -0.4633734016124954 ) --  ( -0.18961698139920433 , -0.4633734016124954 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.22887202387954078 , -0.5317649442629957 ) --  ( -0.22887202387954078 , -0.5317649442629957 ) -- ( -0.19865366177654026 , -0.5944035438282961 ) --  ( -0.19865366177654026 , -0.5944035438282961 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  cycle;
\draw[meshtrig_intlin] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[meshtrig_int]  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7308706744636347 , -0.5786079357462244 ) --  ( 0.7308706744636347 , -0.5786079357462244 ) -- ( 0.7723715184350779 , -0.510424301122799 ) --  ( 0.7723715184350779 , -0.510424301122799 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7355549332185931 , -0.43455130684643356 ) --  ( 0.7355549332185931 , -0.43455130684643356 ) -- ( 0.6625494079157894 , -0.43140746102260735 ) --  ( 0.6625494079157894 , -0.43140746102260735 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6216284233641114 , -0.49947768349910576 ) --  ( 0.6216284233641114 , -0.49947768349910576 ) -- ( 0.6537129641152372 , -0.5706917517994303 ) --  ( 0.6537129641152372 , -0.5706917517994303 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- cycle;
\draw[meshtrig_int]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.44551709684393126 , -0.4271442392111276 ) --  ( 0.44551709684393126 , -0.4271442392111276 ) -- ( 0.5175304897284585 , -0.4277039272049544 ) --  ( 0.5175304897284585 , -0.4277039272049544 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5557065417558106 , -0.35410454934126356 ) --  ( 0.5557065417558106 , -0.35410454934126356 ) -- ( 0.5218692008986355 , -0.2799454834837459 ) --  ( 0.5218692008986355 , -0.2799454834837459 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.4498558080141083 , -0.27938579548991915 ) --  ( 0.4498558080141083 , -0.27938579548991915 ) -- ( 0.4116797559867562 , -0.35298517335360996 ) --  ( 0.4116797559867562 , -0.35298517335360996 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[meshtrig_intlin] ( 0.147851912122035 , 0.4402943953995527 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- cycle;
\draw[meshtrig_int]  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.07895901166241667 , 0.4414177749598301 ) --  ( 0.07895901166241667 , 0.4414177749598301 ) -- ( 0.01006611120279835 , 0.4425411545201075 ) --  ( 0.01006611120279835 , 0.4425411545201075 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.024637527859604602 , 0.3703454790417052 ) --  ( -0.024637527859604602 , 0.3703454790417052 ) -- ( 0.009551733537610796 , 0.2970264240030255 ) --  ( 0.009551733537610796 , 0.2970264240030255 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.07844463399722913 , 0.295903044442748 ) --  ( 0.07844463399722913 , 0.295903044442748 ) -- ( 0.11314827305963207 , 0.36809871992115034 ) --  ( 0.11314827305963207 , 0.36809871992115034 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  cycle;
\draw[meshtrig_intlin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[meshtrig_int]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7753577987419508 , -0.3662051513086766 ) --  ( 0.7753577987419508 , -0.3662051513086766 ) -- ( 0.7421551389625047 , -0.2947151499470935 ) --  ( 0.7421551389625047 , -0.2947151499470935 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.669149613659701 , -0.2915713041232673 ) --  ( 0.669149613659701 , -0.2915713041232673 ) -- ( 0.6293467481363434 , -0.3599174596610243 ) --  ( 0.6293467481363434 , -0.3599174596610243 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6625494079157894 , -0.43140746102260735 ) --  ( 0.6625494079157894 , -0.43140746102260735 ) -- ( 0.7355549332185931 , -0.43455130684643356 ) --  ( 0.7355549332185931 , -0.43455130684643356 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[meshtrig_intlin] ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- cycle;
\draw[meshtrig_int]  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6293467481363434 , -0.3599174596610243 ) --  ( 0.6293467481363434 , -0.3599174596610243 ) -- ( 0.669149613659701 , -0.29157130412326737 ) --  ( 0.669149613659701 , -0.29157130412326737 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6353122728025259 , -0.2174122382657497 ) --  ( 0.6353122728025259 , -0.2174122382657497 ) -- ( 0.5616720664219932 , -0.21159932794598899 ) --  ( 0.5616720664219932 , -0.21159932794598899 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5218692008986355 , -0.2799454834837459 ) --  ( 0.5218692008986355 , -0.2799454834837459 ) -- ( 0.5557065417558106 , -0.35410454934126356 ) --  ( 0.5557065417558106 , -0.35410454934126356 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- cycle;
\draw[meshtrig_int]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0102318722654964 , 0.10092616495890308 ) --  ( 1.0102318722654964 , 0.10092616495890308 ) -- ( 1.0130311350271155 , 0.17438355892979135 ) --  ( 1.0130311350271155 , 0.17438355892979135 ) -- ( 1.0088859651268092 , 0.24514303080207084 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9466396627207001 , 0.2121097338278317 ) --  ( 0.9466396627207001 , 0.2121097338278317 ) -- ( 0.884393360314591 , 0.17907643685359254 ) --  ( 0.884393360314591 , 0.17907643685359254 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8812170094011463 , 0.10635243268317987 ) --  ( 0.8812170094011463 , 0.10635243268317987 ) -- ( 0.9402869608938107 , 0.06666172548700634 ) --  ( 0.9402869608938107 , 0.06666172548700634 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[meshtrig_int]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9391255933439401 , 0.0005053228031149035 ) --  ( 0.9391255933439401 , 0.0005053228031149035 ) -- ( 0.8788942743014051 , -0.025960372684602995 ) --  ( 0.8788942743014051 , -0.025960372684602995 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.865855264262385 , -0.11114315888507187 ) --  ( 0.865855264262385 , -0.11114315888507187 ) -- ( 0.9130475732658999 , -0.16986024959782284 ) --  ( 0.9130475732658999 , -0.16986024959782284 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.98444100728028 , -0.14593319827293133 ) --  ( 0.98444100728028 , -0.14593319827293133 ) -- ( 0.997829778121135 , -0.059311654953595486 ) --  ( 0.997829778121135 , -0.059311654953595486 ) -- ( 0.9993569123864751 , 0.026971018290832816 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- cycle;
\draw[meshtrig_int]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9402869608938107 , 0.06666172548700633 ) --  ( 0.9402869608938107 , 0.06666172548700633 ) -- ( 0.8812170094011463 , 0.10635243268317987 ) --  ( 0.8812170094011463 , 0.10635243268317987 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8209856903586114 , 0.07988673719546198 ) --  ( 0.8209856903586114 , 0.07988673719546198 ) -- ( 0.8198243228087407 , 0.013730334511570547 ) --  ( 0.8198243228087407 , 0.013730334511570547 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.8788942743014051 , -0.025960372684603 ) --  ( 0.8788942743014051 , -0.025960372684603 ) -- ( 0.9391255933439401 , 0.0005053228031148965 ) --  ( 0.9391255933439401 , 0.0005053228031148965 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  cycle;
\draw[meshtrig_intlin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[meshtrig_int]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0051591112251734 , 0.32277456464319304 ) --  ( 1.0051591112251734 , 0.32277456464319304 ) -- ( 0.9947851327625664 , 0.3977259274419484 ) --  ( 0.9947851327625664 , 0.3977259274419484 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9357972182645725 , 0.422729832131598 ) --  ( 0.9357972182645725 , 0.422729832131598 ) -- ( 0.8921680540380903 , 0.376524094162178 ) --  ( 0.8921680540380903 , 0.376524094162178 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.9019879149166751 , 0.301926581062529 ) --  ( 0.9019879149166751 , 0.301926581062529 ) -- ( 0.9554369400217421 , 0.2735348059322999 ) --  ( 0.9554369400217421 , 0.2735348059322999 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  cycle;
\draw[meshtrig_intlin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- cycle;
\draw[meshtrig_int]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9554369400217421 , 0.2735348059322999 ) --  ( 0.9554369400217421 , 0.2735348059322999 ) -- ( 0.9019879149166751 , 0.301926581062529 ) --  ( 0.9019879149166751 , 0.301926581062529 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.839741612510566 , 0.2688932840882899 ) --  ( 0.839741612510566 , 0.2688932840882899 ) -- ( 0.8309443352095239 , 0.20746821198382165 ) --  ( 0.8309443352095239 , 0.20746821198382165 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.884393360314591 , 0.17907643685359254 ) --  ( 0.884393360314591 , 0.17907643685359254 ) -- ( 0.9466396627207001 , 0.21210973382783166 ) --  ( 0.9466396627207001 , 0.21210973382783166 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[meshtrig_int]  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9100015537008633 , 0.4771874399873314 ) --  ( 0.9100015537008633 , 0.4771874399873314 ) -- ( 0.8390296137487168 , 0.4843596254524762 ) --  ( 0.8390296137487168 , 0.4843596254524762 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7937935979114503 , 0.4367789316011638 ) --  ( 0.7937935979114503 , 0.4367789316011638 ) -- ( 0.8211662438615291 , 0.383548643896961 ) --  ( 0.8211662438615291 , 0.383548643896961 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.8921680540380903 , 0.376524094162178 ) --  ( 0.8921680540380903 , 0.376524094162178 ) -- ( 0.9357972182645725 , 0.422729832131598 ) --  ( 0.9357972182645725 , 0.422729832131598 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- cycle;
\draw[meshtrig_int]  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.12240857295642635 , -0.36526171518386996 ) --  ( 0.12240857295642635 , -0.36526171518386996 ) -- ( 0.08568046429443217 , -0.29602800779254446 ) --  ( 0.08568046429443217 , -0.29602800779254446 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.01574484634411521 , -0.30181870541484446 ) --  ( 0.01574484634411521 , -0.30181870541484446 ) -- ( -0.017462662944207584 , -0.37684311042846996 ) --  ( -0.017462662944207584 , -0.37684311042846996 ) -- ( -0.05067017223253039 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( 0.019265445717786572 , -0.4460768178197955 ) --  ( 0.019265445717786572 , -0.4460768178197955 ) -- ( 0.08920106366810354 , -0.4402861201974955 ) --  ( 0.08920106366810354 , -0.4402861201974955 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[meshtrig_int]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3938395600599046 , 0.38136225085926734 ) --  ( 0.3938395600599046 , 0.38136225085926734 ) -- ( 0.4315927355003276 , 0.3135338981461232 ) --  ( 0.4315927355003276 , 0.3135338981461232 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5003081374990304 , 0.31988167294033654 ) --  ( 0.5003081374990304 , 0.31988167294033654 ) -- ( 0.53127036405731 , 0.39405780044769406 ) --  ( 0.53127036405731 , 0.39405780044769406 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.49351718861688704 , 0.4618861531608382 ) --  ( 0.49351718861688704 , 0.4618861531608382 ) -- ( 0.42480178661818435 , 0.45553837836662486 ) --  ( 0.42480178661818435 , 0.45553837836662486 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- cycle;
\draw[meshtrig_int]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.49731411721359403 , -0.08162043069118276 ) --  ( -0.49731411721359403 , -0.08162043069118276 ) -- ( -0.49882375262226863 , -0.15182493104083872 ) --  ( -0.49882375262226863 , -0.15182493104083872 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4364451170610518 , -0.18640946898841432 ) --  ( -0.4364451170610518 , -0.18640946898841432 ) -- ( -0.3725568460911604 , -0.15078950658633397 ) --  ( -0.3725568460911604 , -0.15078950658633397 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3710472106824858 , -0.080585006236678 ) --  ( -0.3710472106824858 , -0.080585006236678 ) -- ( -0.4334258462437026 , -0.0460004682891024 ) --  ( -0.4334258462437026 , -0.0460004682891024 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[meshtrig_intlin] ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[meshtrig_int]  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.49142712824324225 , -0.2955628057182076 ) --  ( -0.49142712824324225 , -0.2955628057182076 ) -- ( -0.4825208684555413 , -0.36909618004592043 ) --  ( -0.4825208684555413 , -0.36909618004592043 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.42810842211339156 , -0.3964325382090836 ) --  ( -0.42810842211339156 , -0.3964325382090836 ) -- ( -0.38260223555894274 , -0.35023552204453384 ) --  ( -0.38260223555894274 , -0.35023552204453384 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.39150849534664367 , -0.27670214771682095 ) --  ( -0.39150849534664367 , -0.27670214771682095 ) -- ( -0.4459209416887934 , -0.24936578955365785 ) --  ( -0.4459209416887934 , -0.24936578955365785 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  cycle;
\draw[meshtrig_intlin] ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- cycle;
\draw[meshtrig_int]  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4459209416887934 , -0.24936578955365782 ) --  ( -0.4459209416887934 , -0.24936578955365782 ) -- ( -0.39150849534664367 , -0.27670214771682095 ) --  ( -0.39150849534664367 , -0.27670214771682095 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.32762022437675226 , -0.2410821853147406 ) --  ( -0.32762022437675226 , -0.2410821853147406 ) -- ( -0.31814439974901065 , -0.1781258647494971 ) --  ( -0.31814439974901065 , -0.1781258647494971 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.37255684609116035 , -0.15078950658633394 ) --  ( -0.37255684609116035 , -0.15078950658633394 ) -- ( -0.43644511706105177 , -0.18640946898841432 ) --  ( -0.43644511706105177 , -0.18640946898841432 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[meshtrig_int]  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.40210653443940736 , -0.45146181781498734 ) --  ( -0.40210653443940736 , -0.45146181781498734 ) -- ( -0.33059846021097433 , -0.4602940812563413 ) --  ( -0.33059846021097433 , -0.4602940812563413 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.2850922736565255 , -0.41409706509179156 ) --  ( -0.2850922736565255 , -0.41409706509179156 ) -- ( -0.3110941613305097 , -0.35906778548588786 ) --  ( -0.3110941613305097 , -0.35906778548588786 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.38260223555894274 , -0.35023552204453384 ) --  ( -0.38260223555894274 , -0.35023552204453384 ) -- ( -0.42810842211339156 , -0.3964325382090836 ) --  ( -0.42810842211339156 , -0.3964325382090836 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[meshtrig_int]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.2866748937869994 , 0.4462252008481252 ) --  ( 0.2866748937869994 , 0.4462252008481252 ) -- ( 0.2172634029545172 , 0.4432597981238389 ) --  ( 0.2172634029545172 , 0.4432597981238389 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.18415032605471318 , 0.36970498576469424 ) --  ( 0.18415032605471318 , 0.36970498576469424 ) -- ( 0.2204487399873914 , 0.29911557612983586 ) --  ( 0.2204487399873914 , 0.29911557612983586 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2898602308198736 , 0.3020809788541221 ) --  ( 0.2898602308198736 , 0.3020809788541221 ) -- ( 0.3229733077196776 , 0.37563579121326673 ) --  ( 0.3229733077196776 , 0.37563579121326673 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[meshtrig_intlin] ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[meshtrig_int]  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.11314827305963207 , 0.36809871992115034 ) --  ( 0.11314827305963207 , 0.36809871992115034 ) -- ( 0.07844463399722913 , 0.29590304444274806 ) --  ( 0.07844463399722913 , 0.29590304444274806 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.11474304792990733 , 0.2253136348078896 ) --  ( 0.11474304792990733 , 0.2253136348078896 ) -- ( 0.18574510092498844 , 0.2269199006514335 ) --  ( 0.18574510092498844 , 0.2269199006514335 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2204487399873914 , 0.2991155761298358 ) --  ( 0.2204487399873914 , 0.2991155761298358 ) -- ( 0.1841503260547132 , 0.36970498576469424 ) --  ( 0.1841503260547132 , 0.36970498576469424 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[meshtrig_int]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.3378080466023354 , -0.35518112305427785 ) --  ( 0.3378080466023354 , -0.35518112305427785 ) -- ( 0.3021123892452667 , -0.2837776948912548 ) --  ( 0.3021123892452667 , -0.2837776948912548 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.2306567151316055 , -0.28641465201055305 ) --  ( 0.2306567151316055 , -0.28641465201055305 ) -- ( 0.194896698375013 , -0.36045503729287426 ) --  ( 0.194896698375013 , -0.36045503729287426 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.2305923557320817 , -0.4318584654558973 ) --  ( 0.2305923557320817 , -0.4318584654558973 ) -- ( 0.30204802984574286 , -0.42922150833659906 ) --  ( 0.30204802984574286 , -0.42922150833659906 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- cycle;
\draw[meshtrig_int]  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.194896698375013 , -0.3604550372928743 ) --  ( 0.194896698375013 , -0.3604550372928743 ) -- ( 0.2306567151316055 , -0.28641465201055305 ) --  ( 0.2306567151316055 , -0.28641465201055305 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.19392860646961133 , -0.2171809446192275 ) --  ( 0.19392860646961133 , -0.2171809446192275 ) -- ( 0.12144048105102467 , -0.2219876225102232 ) --  ( 0.12144048105102467 , -0.2219876225102232 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.08568046429443217 , -0.29602800779254446 ) --  ( 0.08568046429443217 , -0.29602800779254446 ) -- ( 0.12240857295642635 , -0.36526171518386996 ) --  ( 0.12240857295642635 , -0.36526171518386996 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  cycle;
\draw[meshtrig_intlin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- cycle;
\draw[meshtrig_int]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8668221996804715 , -0.37300702772239447 ) --  ( 0.8668221996804715 , -0.37300702772239447 ) -- ( 0.9179887490319747 , -0.3025471587842487 ) --  ( 0.9179887490319747 , -0.3025471587842487 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.8764774145739628 , -0.22679327640221933 ) --  ( 0.8764774145739628 , -0.22679327640221933 ) -- ( 0.7927149468785107 , -0.22500921249386488 ) --  ( 0.7927149468785107 , -0.22500921249386488 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7421551389625047 , -0.29471514994709347 ) --  ( 0.7421551389625047 , -0.29471514994709347 ) -- ( 0.7753577987419508 , -0.3662051513086766 ) --  ( 0.7753577987419508 , -0.3662051513086766 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[meshtrig_intlin] ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- cycle;
\draw[meshtrig_int]  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.09233156682077309 , 0.3776289568891006 ) --  ( -0.09233156682077309 , 0.3776289568891006 ) -- ( -0.12583634438472618 , 0.3115933796978162 ) --  ( -0.12583634438472618 , 0.3115933796978162 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.09164708298751081 , 0.23827432465913645 ) --  ( -0.09164708298751081 , 0.23827432465913645 ) -- ( -0.023953044026342324 , 0.23099084681174106 ) --  ( -0.023953044026342324 , 0.23099084681174106 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.009551733537610803 , 0.2970264240030254 ) --  ( 0.009551733537610803 , 0.2970264240030254 ) -- ( -0.024637527859604595 , 0.3703454790417052 ) --  ( -0.024637527859604595 , 0.3703454790417052 ) -- ( -0.05882678925681999 , 0.4436645340803849 ) --  cycle;
\draw[meshtrig_intlin] ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- cycle;
\draw[meshtrig_int]  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.12735207544218718 , 0.4469362806430607 ) --  ( -0.12735207544218718 , 0.4469362806430607 ) -- ( -0.1958773616275544 , 0.45020802720573644 ) --  ( -0.1958773616275544 , 0.45020802720573644 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.22938213919150752 , 0.3841724500144521 ) --  ( -0.22938213919150752 , 0.3841724500144521 ) -- ( -0.19436163057009342 , 0.31486512626049196 ) --  ( -0.19436163057009342 , 0.31486512626049196 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.1258363443847262 , 0.3115933796978162 ) --  ( -0.1258363443847262 , 0.3115933796978162 ) -- ( -0.0923315668207731 , 0.37762895688910053 ) --  ( -0.0923315668207731 , 0.37762895688910053 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- cycle;
\draw[meshtrig_int]  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9130475732658999 , -0.16986024959782284 ) --  ( 0.9130475732658999 , -0.16986024959782284 ) -- ( 0.865855264262385 , -0.11114315888507187 ) --  ( 0.865855264262385 , -0.11114315888507187 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.782092796566933 , -0.10935909497671739 ) --  ( 0.782092796566933 , -0.10935909497671739 ) -- ( 0.7455226378749958 , -0.1662921217811139 ) --  ( 0.7455226378749958 , -0.1662921217811139 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7927149468785107 , -0.22500921249386488 ) --  ( 0.7927149468785107 , -0.22500921249386488 ) -- ( 0.8764774145739628 , -0.22679327640221933 ) --  ( 0.8764774145739628 , -0.22679327640221933 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- cycle;
\draw[meshtrig_int]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3229733077196776 , 0.3756357912132668 ) --  ( 0.3229733077196776 , 0.3756357912132668 ) -- ( 0.2898602308198736 , 0.3020809788541221 ) --  ( 0.2898602308198736 , 0.3020809788541221 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.32761340626029656 , 0.23425262614097794 ) --  ( 0.32761340626029656 , 0.23425262614097794 ) -- ( 0.3984796586005236 , 0.23997908578697846 ) --  ( 0.3984796586005236 , 0.23997908578697846 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.4315927355003276 , 0.31353389814612315 ) --  ( 0.4315927355003276 , 0.31353389814612315 ) -- ( 0.3938395600599046 , 0.38136225085926734 ) --  ( 0.3938395600599046 , 0.38136225085926734 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[meshtrig_int]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.4334258462437027 , -0.0460004682891024 ) --  ( -0.4334258462437027 , -0.0460004682891024 ) -- ( -0.3710472106824858 , -0.080585006236678 ) --  ( -0.3710472106824858 , -0.080585006236678 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.30980501769417007 , -0.045737656773409074 ) --  ( -0.30980501769417007 , -0.045737656773409074 ) -- ( -0.3109414602670712 , 0.02369423063743545 ) --  ( -0.3109414602670712 , 0.02369423063743545 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.373320095828288 , 0.05827876858501107 ) --  ( -0.373320095828288 , 0.05827876858501107 ) -- ( -0.43456228881660375 , 0.02343141912174214 ) --  ( -0.43456228881660375 , 0.02343141912174214 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- cycle;
\draw[meshtrig_int]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.43456228881660375 , 0.023431419121742132 ) --  ( -0.43456228881660375 , 0.023431419121742132 ) -- ( -0.373320095828288 , 0.05827876858501106 ) --  ( -0.373320095828288 , 0.05827876858501106 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.37529722207573324 , 0.12920888846202078 ) --  ( -0.37529722207573324 , 0.12920888846202078 ) -- ( -0.4385165413114942 , 0.16529165887576153 ) --  ( -0.4385165413114942 , 0.16529165887576153 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.49975873429980994 , 0.1304443094124926 ) --  ( -0.49975873429980994 , 0.1304443094124926 ) -- ( -0.4977816080523647 , 0.0595141895354829 ) --  ( -0.4977816080523647 , 0.0595141895354829 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[meshtrig_intlin] ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- cycle;
\draw[meshtrig_int]  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5982234959461744 , 0.40663381570771295 ) --  ( 0.5982234959461744 , 0.40663381570771295 ) -- ( 0.6342144012767591 , 0.3450337034603743 ) --  ( 0.6342144012767591 , 0.3450337034603743 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7022771883920197 , 0.3522921339104793 ) --  ( 0.7022771883920197 , 0.3522921339104793 ) -- ( 0.7343490701766956 , 0.421150676607923 ) --  ( 0.7343490701766956 , 0.421150676607923 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.6983581648461109 , 0.4827507888552616 ) --  ( 0.6983581648461109 , 0.4827507888552616 ) -- ( 0.6302953777308503 , 0.47549235840515663 ) --  ( 0.6302953777308503 , 0.47549235840515663 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  cycle;
\draw[meshtrig_intlin] ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[meshtrig_int]  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7343490701766956 , 0.42115067660792305 ) --  ( 0.7343490701766956 , 0.42115067660792305 ) -- ( 0.7022771883920197 , 0.35229213391047937 ) --  ( 0.7022771883920197 , 0.35229213391047937 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7296498343420985 , 0.2990618462062765 ) --  ( 0.7296498343420985 , 0.2990618462062765 ) -- ( 0.7890943620768532 , 0.3146901011995173 ) --  ( 0.7890943620768532 , 0.3146901011995173 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.8211662438615291 , 0.383548643896961 ) --  ( 0.8211662438615291 , 0.383548643896961 ) -- ( 0.7937935979114503 , 0.4367789316011638 ) --  ( 0.7937935979114503 , 0.4367789316011638 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  cycle;
\draw[meshtrig_intlin] ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[meshtrig_int]  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.53127036405731 , 0.39405780044769406 ) --  ( 0.53127036405731 , 0.39405780044769406 ) -- ( 0.5003081374990304 , 0.31988167294033654 ) --  ( 0.5003081374990304 , 0.31988167294033654 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.536299042829615 , 0.2582815606929979 ) --  ( 0.536299042829615 , 0.2582815606929979 ) -- ( 0.6032521747184794 , 0.2708575759530168 ) --  ( 0.6032521747184794 , 0.2708575759530168 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6342144012767591 , 0.3450337034603743 ) --  ( 0.6342144012767591 , 0.3450337034603743 ) -- ( 0.5982234959461744 , 0.40663381570771295 ) --  ( 0.5982234959461744 , 0.40663381570771295 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- cycle;
\draw[meshtrig_int]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.41167975598675616 , -0.35298517335361 ) --  ( 0.41167975598675616 , -0.35298517335361 ) -- ( 0.4498558080141083 , -0.27938579548991915 ) --  ( 0.4498558080141083 , -0.27938579548991915 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.4141601506570396 , -0.20798236732689612 ) --  ( 0.4141601506570396 , -0.20798236732689612 ) -- ( 0.3402884412726188 , -0.21017831702756395 ) --  ( 0.3402884412726188 , -0.21017831702756395 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.3021123892452667 , -0.2837776948912548 ) --  ( 0.3021123892452667 , -0.2837776948912548 ) -- ( 0.3378080466023354 , -0.3551811230542778 ) --  ( 0.3378080466023354 , -0.3551811230542778 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[meshtrig_int]  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.08585589052752686 , -0.3881001564521613 ) --  ( -0.08585589052752686 , -0.3881001564521613 ) -- ( -0.12104160882252332 , -0.32433279746222704 ) --  ( -0.12104160882252332 , -0.32433279746222704 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.1905150134058603 , -0.33008574054742695 ) --  ( -0.1905150134058603 , -0.33008574054742695 ) -- ( -0.2248026996942008 , -0.39960604262256116 ) --  ( -0.2248026996942008 , -0.39960604262256116 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.18961698139920435 , -0.4633734016124954 ) --  ( -0.18961698139920435 , -0.4633734016124954 ) -- ( -0.12014357681586738 , -0.45762045852729544 ) --  ( -0.12014357681586738 , -0.45762045852729544 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[meshtrig_int]  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.2248026996942008 , -0.39960604262256116 ) --  ( -0.2248026996942008 , -0.39960604262256116 ) -- ( -0.1905150134058603 , -0.330085740547427 ) --  ( -0.1905150134058603 , -0.330085740547427 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.2165169010798445 , -0.27505646094152325 ) --  ( -0.2165169010798445 , -0.27505646094152325 ) -- ( -0.2768064750421692 , -0.28954748341075365 ) --  ( -0.2768064750421692 , -0.28954748341075365 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.3110941613305097 , -0.35906778548588786 ) --  ( -0.3110941613305097 , -0.35906778548588786 ) -- ( -0.2850922736565255 , -0.41409706509179156 ) --  ( -0.2850922736565255 , -0.41409706509179156 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0506701722325304 , -0.4518675154420955 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[meshtrig_int]  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.017462662944207605 , -0.37684311042846996 ) --  ( -0.017462662944207605 , -0.37684311042846996 ) -- ( 0.015744846344115188 , -0.30181870541484446 ) --  ( 0.015744846344115188 , -0.30181870541484446 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.019440871950881254 , -0.2380513464249102 ) --  ( -0.019440871950881254 , -0.2380513464249102 ) -- ( -0.08783409953420052 , -0.2493083924486015 ) --  ( -0.08783409953420052 , -0.2493083924486015 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.12104160882252334 , -0.32433279746222704 ) --  ( -0.12104160882252334 , -0.32433279746222704 ) -- ( -0.08585589052752687 , -0.3881001564521613 ) --  ( -0.08585589052752687 , -0.3881001564521613 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[meshtrig_int]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.0783542981454029 , 0.15016993064670964 ) --  ( 0.0783542981454029 , 0.15016993064670964 ) -- ( 0.11296760135597958 , 0.07663249232907357 ) --  ( 0.11296760135597958 , 0.07663249232907357 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.18396965435106072 , 0.07823875817261747 ) --  ( 0.18396965435106072 , 0.07823875817261747 ) -- ( 0.22035840413556515 , 0.15338246233379743 ) --  ( 0.22035840413556515 , 0.15338246233379743 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.18574510092498847 , 0.2269199006514335 ) --  ( 0.18574510092498847 , 0.2269199006514335 ) -- ( 0.11474304792990733 , 0.2253136348078896 ) --  ( 0.11474304792990733 , 0.2253136348078896 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[meshtrig_int]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5616720664219932 , -0.21159932794598899 ) --  ( 0.5616720664219932 , -0.21159932794598899 ) -- ( 0.6353122728025259 , -0.2174122382657497 ) --  ( 0.6353122728025259 , -0.2174122382657497 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6773417298322794 , -0.1384871359867634 ) --  ( 0.6773417298322794 , -0.1384871359867634 ) -- ( 0.6457309804814999 , -0.05374912338801641 ) --  ( 0.6457309804814999 , -0.05374912338801641 ) -- ( 0.6141202311307206 , 0.03098888921073062 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5720907741009672 , -0.04793621306825569 ) --  ( 0.5720907741009672 , -0.04793621306825569 ) -- ( 0.5300613170712137 , -0.126861315347242 ) --  ( 0.5300613170712137 , -0.126861315347242 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[meshtrig_intlin] ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[meshtrig_int]  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7455226378749958 , -0.1662921217811139 ) --  ( 0.7455226378749958 , -0.1662921217811139 ) -- ( 0.782092796566933 , -0.1093590949767174 ) --  ( 0.782092796566933 , -0.1093590949767174 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.7504820472161536 , -0.024621082377970404 ) --  ( 0.7504820472161536 , -0.024621082377970404 ) -- ( 0.682301139173437 , 0.003183903416380092 ) --  ( 0.682301139173437 , 0.003183903416380092 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6457309804814999 , -0.0537491233880164 ) --  ( 0.6457309804814999 , -0.0537491233880164 ) -- ( 0.6773417298322794 , -0.1384871359867634 ) --  ( 0.6773417298322794 , -0.1384871359867634 ) -- ( 0.7089524791830587 , -0.22322514858551043 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[meshtrig_int]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.3984796586005236 , 0.23997908578697846 ) --  ( 0.3984796586005236 , 0.23997908578697846 ) -- ( 0.3276134062602966 , 0.23425262614097794 ) --  ( 0.3276134062602966 , 0.23425262614097794 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2964867304415788 , 0.1571995668971056 ) --  ( 0.2964867304415788 , 0.1571995668971056 ) -- ( 0.3362263069630881 , 0.0858729672992338 ) --  ( 0.3362263069630881 , 0.0858729672992338 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.40709255930331506 , 0.09159942694523433 ) --  ( 0.40709255930331506 , 0.09159942694523433 ) -- ( 0.43821923512203287 , 0.16865248618910667 ) --  ( 0.43821923512203287 , 0.16865248618910667 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[meshtrig_int]  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.22035840413556515 , 0.15338246233379743 ) --  ( 0.22035840413556515 , 0.15338246233379743 ) -- ( 0.18396965435106072 , 0.07823875817261747 ) --  ( 0.18396965435106072 , 0.07823875817261747 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.22370923087256994 , 0.006912158574745667 ) --  ( 0.22370923087256994 , 0.006912158574745667 ) -- ( 0.2998375571785836 , 0.010729263138053833 ) --  ( 0.2998375571785836 , 0.010729263138053833 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.3362263069630881 , 0.0858729672992338 ) --  ( 0.3362263069630881 , 0.0858729672992338 ) -- ( 0.2964867304415788 , 0.1571995668971056 ) --  ( 0.2964867304415788 , 0.1571995668971056 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  cycle;
\draw[meshtrig_intlin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- cycle;
\draw[meshtrig_int]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.7528047823158949 , 0.10769172298981247 ) --  ( 0.7528047823158949 , 0.10769172298981247 ) -- ( 0.6834625067233078 , 0.06934030610027153 ) --  ( 0.6834625067233078 , 0.06934030610027153 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.682301139173437 , 0.0031839034163801024 ) --  ( 0.682301139173437 , 0.0031839034163801024 ) -- ( 0.7504820472161535 , -0.024621082377970394 ) --  ( 0.7504820472161535 , -0.024621082377970394 ) -- ( 0.8186629552588701 , -0.05242606817232089 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.8198243228087407 , 0.013730334511570533 ) --  ( 0.8198243228087407 , 0.013730334511570533 ) -- ( 0.8209856903586114 , 0.07988673719546197 ) --  ( 0.8209856903586114 , 0.07988673719546197 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- cycle;
\draw[meshtrig_int]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.450676534522506 , -0.13234215585036485 ) --  ( 0.450676534522506 , -0.13234215585036485 ) -- ( 0.4133212090035517 , -0.05889789407450144 ) --  ( 0.4133212090035517 , -0.05889789407450144 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.33944949961913085 , -0.06109384377516926 ) --  ( 0.33944949961913085 , -0.06109384377516926 ) -- ( 0.30293311575366444 , -0.13673405525170051 ) --  ( 0.30293311575366444 , -0.13673405525170051 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.34028844127261876 , -0.21017831702756395 ) --  ( 0.34028844127261876 , -0.21017831702756395 ) -- ( 0.4141601506570396 , -0.20798236732689612 ) --  ( 0.4141601506570396 , -0.20798236732689612 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[meshtrig_int]  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4307984649528251 , 0.37684890069747135 ) --  ( -0.4307984649528251 , 0.37684890069747135 ) -- ( -0.3853106625959111 , 0.3295662149742046 ) --  ( -0.3853106625959111 , 0.3295662149742046 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.31468278943030525 , 0.3393489440900959 ) --  ( -0.31468278943030525 , 0.3393489440900959 ) -- ( -0.28954271862161346 , 0.39641435892925403 ) --  ( -0.28954271862161346 , 0.39641435892925403 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3350305209785274 , 0.44369704465252086 ) --  ( -0.3350305209785274 , 0.44369704465252086 ) -- ( -0.4056583941441333 , 0.43391431553662946 ) --  ( -0.4056583941441333 , 0.43391431553662946 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- cycle;
\draw[meshtrig_int]  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4847694650555778 , 0.3498792007103262 ) --  ( -0.4847694650555778 , 0.3498792007103262 ) -- ( -0.4932526628014165 , 0.27562681499991426 ) --  ( -0.4932526628014165 , 0.27562681499991426 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4477648604445025 , 0.22834412927664746 ) --  ( -0.4477648604445025 , 0.22834412927664746 ) -- ( -0.3937938603417498 , 0.25531382926379265 ) --  ( -0.3937938603417498 , 0.25531382926379265 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3853106625959111 , 0.3295662149742046 ) --  ( -0.3853106625959111 , 0.3295662149742046 ) -- ( -0.4307984649528251 , 0.37684890069747135 ) --  ( -0.4307984649528251 , 0.37684890069747135 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  cycle;
\draw[meshtrig_intlin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[meshtrig_int]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.12144048105102465 , -0.2219876225102232 ) --  ( 0.12144048105102465 , -0.2219876225102232 ) -- ( 0.1939286064696113 , -0.2171809446192275 ) --  ( 0.1939286064696113 , -0.2171809446192275 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.22680478944765076 , -0.1405511598150087 ) --  ( 0.22680478944765076 , -0.1405511598150087 ) -- ( 0.18719284700710354 , -0.0687280529017856 ) --  ( 0.18719284700710354 , -0.0687280529017856 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.11470472158851686 , -0.07353473079278129 ) --  ( 0.11470472158851686 , -0.07353473079278129 ) -- ( 0.08182853861047742 , -0.1501645155970001 ) --  ( 0.08182853861047742 , -0.1501645155970001 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- cycle;
\draw[meshtrig_int]  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.28954271862161346 , 0.3964143589292541 ) --  ( -0.28954271862161346 , 0.3964143589292541 ) -- ( -0.31468278943030525 , 0.33934894409009597 ) --  ( -0.31468278943030525 , 0.33934894409009597 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.27966228080889116 , 0.2700416203361358 ) --  ( -0.27966228080889116 , 0.2700416203361358 ) -- ( -0.21950170137878525 , 0.2577997114213338 ) --  ( -0.21950170137878525 , 0.2577997114213338 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.1943616305700934 , 0.3148651262604919 ) --  ( -0.1943616305700934 , 0.3148651262604919 ) -- ( -0.22938213919150752 , 0.38417245001445205 ) --  ( -0.22938213919150752 , 0.38417245001445205 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  cycle;
\draw[meshtrig_intlin] ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- cycle;
\draw[meshtrig_int]  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4385165413114942 , 0.16529165887576153 ) --  ( -0.4385165413114942 , 0.16529165887576153 ) -- ( -0.37529722207573324 , 0.12920888846202078 ) --  ( -0.37529722207573324 , 0.12920888846202078 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.32132622197298055 , 0.15617858844916593 ) --  ( -0.32132622197298055 , 0.15617858844916593 ) -- ( -0.33057454110598883 , 0.21923105885005187 ) --  ( -0.33057454110598883 , 0.21923105885005187 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3937938603417498 , 0.25531382926379265 ) --  ( -0.3937938603417498 , 0.25531382926379265 ) -- ( -0.4477648604445025 , 0.2283441292766475 ) --  ( -0.4477648604445025 , 0.2283441292766475 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[meshtrig_int]  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.21950170137878522 , 0.2577997114213338 ) --  ( -0.21950170137878522 , 0.2577997114213338 ) -- ( -0.27966228080889116 , 0.2700416203361358 ) --  ( -0.27966228080889116 , 0.2700416203361358 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.33057454110598883 , 0.21923105885005187 ) --  ( -0.33057454110598883 , 0.21923105885005187 ) -- ( -0.32132622197298055 , 0.15617858844916593 ) --  ( -0.32132622197298055 , 0.15617858844916593 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.2611656425428746 , 0.14393667953436393 ) --  ( -0.2611656425428746 , 0.14393667953436393 ) -- ( -0.21025338224577697 , 0.19474724102044788 ) --  ( -0.21025338224577697 , 0.19474724102044788 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[meshtrig_int]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5300613170712137 , -0.126861315347242 ) --  ( 0.5300613170712137 , -0.126861315347242 ) -- ( 0.5720907741009672 , -0.04793621306825571 ) --  ( 0.5720907741009672 , -0.04793621306825571 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5347354485820128 , 0.025508048707607735 ) --  ( 0.5347354485820128 , 0.025508048707607735 ) -- ( 0.4553506660333051 , 0.020027208204484868 ) --  ( 0.4553506660333051 , 0.020027208204484868 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.4133212090035517 , -0.058897894074501425 ) --  ( 0.4133212090035517 , -0.058897894074501425 ) -- ( 0.450676534522506 , -0.13234215585036485 ) --  ( 0.450676534522506 , -0.13234215585036485 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[meshtrig_intlin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[meshtrig_int]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.08182853861047742 , -0.15016451559700011 ) --  ( 0.08182853861047742 , -0.15016451559700011 ) -- ( 0.11470472158851686 , -0.0735347307927813 ) --  ( 0.11470472158851686 , -0.0735347307927813 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.06683561970248023 , -1.5495604748533287e-05 ) --  ( 0.06683561970248023 , -1.5495604748533287e-05 ) -- ( -0.013909665161595836 , -0.0031260452209345667 ) --  ( -0.013909665161595836 , -0.0031260452209345667 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.04678584813963527 , -0.07975583002515335 ) --  ( -0.04678584813963527 , -0.07975583002515335 ) -- ( 0.0010832537464013636 , -0.15327506521318612 ) --  ( 0.0010832537464013636 , -0.15327506521318612 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[meshtrig_intlin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[meshtrig_int]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.0010832537464013706 , -0.15327506521318612 ) --  ( 0.0010832537464013706 , -0.15327506521318612 ) -- ( -0.04678584813963526 , -0.07975583002515338 ) --  ( -0.04678584813963526 , -0.07975583002515338 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.11517907572295452 , -0.09101287604884467 ) --  ( -0.11517907572295452 , -0.09101287604884467 ) -- ( -0.13570320142023717 , -0.17578915726056873 ) --  ( -0.13570320142023717 , -0.17578915726056873 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.08783409953420054 , -0.2493083924486015 ) --  ( -0.08783409953420054 , -0.2493083924486015 ) -- ( -0.01944087195088129 , -0.2380513464249102 ) --  ( -0.01944087195088129 , -0.2380513464249102 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[meshtrig_intlin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[meshtrig_int]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.2373307000894033 , -0.07885856106854261 ) --  ( -0.2373307000894033 , -0.07885856106854261 ) -- ( -0.1659928250575376 , -0.04254757795283161 ) --  ( -0.1659928250575376 , -0.04254757795283161 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.16712926763043867 , 0.026884309458012935 ) --  ( -0.16712926763043867 , 0.026884309458012935 ) -- ( -0.23960358523520547 , 0.06000521375314647 ) --  ( -0.23960358523520547 , 0.06000521375314647 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.3109414602670712 , 0.023694230637435476 ) --  ( -0.3109414602670712 , 0.023694230637435476 ) -- ( -0.30980501769417007 , -0.04573765677340905 ) --  ( -0.30980501769417007 , -0.04573765677340905 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[meshtrig_intlin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[meshtrig_int]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.31814439974901065 , -0.1781258647494971 ) --  ( -0.31814439974901065 , -0.1781258647494971 ) -- ( -0.32762022437675226 , -0.2410821853147406 ) --  ( -0.32762022437675226 , -0.2410821853147406 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.2768064750421692 , -0.28954748341075365 ) --  ( -0.2768064750421692 , -0.28954748341075365 ) -- ( -0.2165169010798445 , -0.27505646094152325 ) --  ( -0.2165169010798445 , -0.27505646094152325 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.20704107645210285 , -0.21210014037627972 ) --  ( -0.20704107645210285 , -0.21210014037627972 ) -- ( -0.25785482578668595 , -0.16363484228026667 ) --  ( -0.25785482578668595 , -0.16363484228026667 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[meshtrig_int]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.43821923512203287 , 0.16865248618910667 ) --  ( 0.43821923512203287 , 0.16865248618910667 ) -- ( 0.40709255930331506 , 0.09159942694523435 ) --  ( 0.40709255930331506 , 0.09159942694523435 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.45535066603330504 , 0.020027208204484864 ) --  ( 0.45535066603330504 , 0.020027208204484864 ) -- ( 0.5347354485820128 , 0.02550804870760773 ) --  ( 0.5347354485820128 , 0.02550804870760773 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5658621244007306 , 0.10256110795148007 ) --  ( 0.5658621244007306 , 0.10256110795148007 ) -- ( 0.5176040176707406 , 0.17413332669222953 ) --  ( 0.5176040176707406 , 0.17413332669222953 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[meshtrig_intlin] ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[meshtrig_int]  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.30293311575366444 , -0.13673405525170051 ) --  ( 0.30293311575366444 , -0.13673405525170051 ) -- ( 0.33944949961913085 , -0.06109384377516927 ) --  ( 0.33944949961913085 , -0.06109384377516927 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.2998375571785836 , 0.010729263138053835 ) --  ( 0.2998375571785836 , 0.010729263138053835 ) -- ( 0.22370923087256997 , 0.006912158574745668 ) --  ( 0.22370923087256997 , 0.006912158574745668 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.1871928470071035 , -0.06872805290178559 ) --  ( 0.1871928470071035 , -0.06872805290178559 ) -- ( 0.22680478944765076 , -0.14055115981500868 ) --  ( 0.22680478944765076 , -0.14055115981500868 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[meshtrig_int]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.0023909867186731604 , 0.1470593810305236 ) --  ( -0.0023909867186731604 , 0.1470593810305236 ) -- ( -0.04852296837217252 , 0.0704113930967015 ) --  ( -0.04852296837217252 , 0.0704113930967015 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.013909665161595836 , -0.0031260452209345667 ) --  ( -0.013909665161595836 , -0.0031260452209345667 ) -- ( 0.06683561970248023 , -1.5495604748533287e-05 ) --  ( 0.06683561970248023 , -1.5495604748533287e-05 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.1129676013559796 , 0.07663249232907357 ) --  ( 0.1129676013559796 , 0.07663249232907357 ) -- ( 0.0783542981454029 , 0.15016993064670964 ) --  ( 0.0783542981454029 , 0.15016993064670964 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[meshtrig_intlin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[meshtrig_int]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8309443352095239 , 0.20746821198382165 ) --  ( 0.8309443352095239 , 0.20746821198382165 ) -- ( 0.839741612510566 , 0.2688932840882899 ) --  ( 0.839741612510566 , 0.2688932840882899 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.7890943620768532 , 0.3146901011995173 ) --  ( 0.7890943620768532 , 0.3146901011995173 ) -- ( 0.7296498343420985 , 0.2990618462062765 ) --  ( 0.7296498343420985 , 0.2990618462062765 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7208525570410566 , 0.23763677410180828 ) --  ( 0.7208525570410566 , 0.23763677410180828 ) -- ( 0.7714998074747692 , 0.19183995699058085 ) --  ( 0.7714998074747692 , 0.19183995699058085 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[meshtrig_intlin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[meshtrig_int]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.25785482578668595 , -0.16363484228026665 ) --  ( -0.25785482578668595 , -0.16363484228026665 ) -- ( -0.20704107645210287 , -0.21210014037627972 ) --  ( -0.20704107645210287 , -0.21210014037627972 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.13570320142023717 , -0.17578915726056873 ) --  ( -0.13570320142023717 , -0.17578915726056873 ) -- ( -0.11517907572295454 , -0.09101287604884467 ) --  ( -0.11517907572295454 , -0.09101287604884467 ) -- ( -0.0946549500256719 , -0.006236594837120579 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.1659928250575376 , -0.042547577952831594 ) --  ( -0.1659928250575376 , -0.042547577952831594 ) -- ( -0.2373307000894033 , -0.07885856106854258 ) --  ( -0.2373307000894033 , -0.07885856106854258 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[meshtrig_intlin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[meshtrig_int]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.7714998074747692 , 0.19183995699058082 ) --  ( 0.7714998074747692 , 0.19183995699058082 ) -- ( 0.7208525570410566 , 0.23763677410180825 ) --  ( 0.7208525570410566 , 0.23763677410180825 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6515102814484693 , 0.19928535721226734 ) --  ( 0.6515102814484693 , 0.19928535721226734 ) -- ( 0.632815256289595 , 0.11513712321149899 ) --  ( 0.632815256289595 , 0.11513712321149899 ) -- ( 0.6141202311307206 , 0.03098888921073062 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6834625067233077 , 0.06934030610027153 ) --  ( 0.6834625067233077 , 0.06934030610027153 ) -- ( 0.7528047823158948 , 0.10769172298981247 ) --  ( 0.7528047823158948 , 0.10769172298981247 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[meshtrig_int]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.02395304402634229 , 0.23099084681174106 ) --  ( -0.02395304402634229 , 0.23099084681174106 ) -- ( -0.09164708298751079 , 0.23827432465913645 ) --  ( -0.09164708298751079 , 0.23827432465913645 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.13777906464101017 , 0.16162633672531435 ) --  ( -0.13777906464101017 , 0.16162633672531435 ) -- ( -0.11621700733334103 , 0.07769487094409688 ) --  ( -0.11621700733334103 , 0.07769487094409688 ) -- ( -0.0946549500256719 , -0.006236594837120579 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.048522968372172536 , 0.0704113930967015 ) --  ( -0.048522968372172536 , 0.0704113930967015 ) -- ( -0.0023909867186731742 , 0.1470593810305236 ) --  ( -0.0023909867186731742 , 0.1470593810305236 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[meshtrig_int]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5176040176707406 , 0.17413332669222953 ) --  ( 0.5176040176707406 , 0.17413332669222953 ) -- ( 0.5658621244007306 , 0.10256110795148007 ) --  ( 0.5658621244007306 , 0.10256110795148007 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.632815256289595 , 0.11513712321149894 ) --  ( 0.632815256289595 , 0.11513712321149894 ) -- ( 0.6515102814484693 , 0.19928535721226728 ) --  ( 0.6515102814484693 , 0.19928535721226728 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6032521747184794 , 0.2708575759530168 ) --  ( 0.6032521747184794 , 0.2708575759530168 ) -- ( 0.536299042829615 , 0.2582815606929979 ) --  ( 0.536299042829615 , 0.2582815606929979 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[meshtrig_int]  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.21025338224577694 , 0.19474724102044788 ) --  ( -0.21025338224577694 , 0.19474724102044788 ) -- ( -0.2611656425428746 , 0.14393667953436395 ) --  ( -0.2611656425428746 , 0.14393667953436395 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.23960358523520547 , 0.060005213753146464 ) --  ( -0.23960358523520547 , 0.060005213753146464 ) -- ( -0.1671292676304387 , 0.026884309458012928 ) --  ( -0.1671292676304387 , 0.026884309458012928 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.11621700733334103 , 0.07769487094409686 ) --  ( -0.11621700733334103 , 0.07769487094409686 ) -- ( -0.13777906464101017 , 0.16162633672531432 ) --  ( -0.13777906464101017 , 0.16162633672531432 ) -- ( -0.1593411219486793 , 0.24555780250653178 ) --  cycle;
\draw[meshtrig_int2lin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[meshtrig_int2]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.4564202117784332 , 0.49856048133115693 ) --  ( -0.4564202117784332 , 0.49856048133115693 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4056583941441333 , 0.43391431553662946 ) --  ( -0.4056583941441333 , 0.43391431553662946 ) -- ( -0.3350305209785275 , 0.44369704465252086 ) --  ( -0.3350305209785275 , 0.44369704465252086 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3091778494534781 , 0.5140969420276613 ) --  ( -0.3091778494534781 , 0.5140969420276613 ) -- ( -0.35395305109403463 , 0.5747141102869103 ) --  ( -0.35395305109403463 , 0.5747141102869103 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[meshtrig_int2lin] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- cycle;
\draw[meshtrig_int2]  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.4825208684555413 , -0.3690961800459205 ) --  ( -0.4825208684555413 , -0.3690961800459205 ) -- ( -0.49142712824324225 , -0.2955628057182076 ) --  ( -0.49142712824324225 , -0.2955628057182076 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.556615904937206 , -0.2655861943241842 ) --  ( -0.556615904937206 , -0.2655861943241842 ) -- ( -0.6128984218434688 , -0.3091429572578736 ) --  ( -0.6128984218434688 , -0.3091429572578736 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  cycle;
\draw[meshtrig_int2lin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[meshtrig_int2]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0051591112251734 , 0.32277456464319304 ) --  ( 1.0051591112251734 , 0.32277456464319304 ) -- ( 0.9947851327625664 , 0.3977259274419484 ) --  ( 0.9947851327625664 , 0.3977259274419484 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9357972182645725 , 0.422729832131598 ) --  ( 0.9357972182645725 , 0.422729832131598 ) -- ( 0.8921680540380903 , 0.376524094162178 ) --  ( 0.8921680540380903 , 0.376524094162178 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.9019879149166751 , 0.301926581062529 ) --  ( 0.9019879149166751 , 0.301926581062529 ) -- ( 0.9554369400217421 , 0.2735348059322999 ) --  ( 0.9554369400217421 , 0.2735348059322999 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  cycle;
\draw[gplin] ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1833503687135174 , 0.1398087392469805 );
\draw[gp]  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) ;
\draw[gplin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.6443794566734953 , 0.5988507739502886 );
\draw[gp]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5682477596070058 , 0.7636621102225033 ) --  ( -0.5682477596070058 , 0.7636621102225033 ) -- ( -0.6104788255896372 , 0.6836140539591098 ) --  ( -0.6104788255896372 , 0.6836140539591098 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) ;
\draw[gplin] ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.6443794566734953 , 0.5988507739502886 );
\draw[gp]  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) ;
\draw[gplin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6439170193115655 , -0.6104587096015102 );
\draw[gp]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) ;
\draw[gplin] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6691809387497316 , -0.3526997201915631 );
\draw[gp]  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6663955529280469 , -0.440806601636578 ) --  ( -0.6663955529280469 , -0.440806601636578 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) ;
\draw[gplin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1752804615042078 , 0.3758474902546755 );
\draw[gp]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) ;
\draw[gplin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.0088859651268092 , 0.2451430308020708 );
\draw[gp]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) ;
\draw[gplin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.6443794566734953 , 0.5988507739502886 );
\draw[gp]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) ;
\draw[gplin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.4762862673097391 , 0.4241315864207381 );
\draw[gp]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.4564202117784332 , 0.49856048133115693 ) --  ( -0.4564202117784332 , 0.49856048133115693 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) ;
\draw[gplin] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.4736146086678404 , -0.4426295543736333 );
\draw[gp]  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) ;
\draw[gplin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9794263824910548 , 0.4689355701010179 );
\draw[gp]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0051591112251734 , 0.32277456464319304 ) --  ( 1.0051591112251734 , 0.32277456464319304 ) -- ( 0.9947851327625664 , 0.3977259274419484 ) --  ( 0.9947851327625664 , 0.3977259274419484 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) ;
\draw[Gamma_lin] ( -0.5535933333879126 , 0.771352965894342 ) -- ( -0.6632310621061258 , 0.6420077734411779 );
\draw[Gamma_h] ( -0.5598881001044261 , 0.7773715886337863 ) -- ( -0.5979390245931493 , 0.7346596424429108 );
\draw[Gamma_h] ( -0.5979390245931493 , 0.7346596424429108 ) -- ( -0.6326803987275847 , 0.6893430713952333 );
\draw[Gamma_h] ( -0.6326803987275847 , 0.6893430713952333 ) -- ( -0.6636636093539442 , 0.6422796312568343 );
\draw[simpl_div] ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6076573370128043 , 0.6790938188897999 );
\draw[simpl_div] ( -0.6076573370128043 , 0.6790938188897999 ) -- ( -0.5628192631799835 , 0.7547405239632453 );
\draw[simpl_div] ( -0.5628192631799835 , 0.7547405239632453 ) -- ( -0.5115112633109907 , 0.8230475636087335 );
\draw[Gamma_lin] ( -0.5535933333879126 , 0.771352965894342 ) -- ( -0.5116066291582874 , 0.8231540137637052 );
\draw[Gamma_h] ( -0.5598881001044261 , 0.7773715886337863 ) -- ( -0.5441485831900801 , 0.7932279066640728 );
\draw[Gamma_h] ( -0.5441485831900801 , 0.7932279066640728 ) -- ( -0.5280139507573073 , 0.8084711585396414 );
\draw[Gamma_h] ( -0.5280139507573073 , 0.8084711585396414 ) -- ( -0.5115112633109907 , 0.8230475636087335 );
\draw[Gamma_lin] ( -0.6632310621061258 , 0.6420077734411779 ) -- ( -0.6821986346288728 , 0.6099708479891125 );
\draw[Gamma_h] ( -0.6636636093539442 , 0.6422796312568343 ) -- ( -0.6700787447186247 , 0.6316420140632057 );
\draw[Gamma_h] ( -0.6700787447186247 , 0.6316420140632057 ) -- ( -0.6763437977181954 , 0.6209150804777579 );
\draw[Gamma_h] ( -0.6763437977181954 , 0.6209150804777579 ) -- ( -0.6824577605136124 , 0.6101053895175722 );
\draw[Gamma_lin] ( -0.6945214877998949 , -0.5752836573352706 ) -- ( -0.6769424479359204 , -0.6191434165532714 );
\draw[Gamma_h] ( -0.6996251929304792 , -0.5777939155719309 ) -- ( -0.6923930075195874 , -0.5917987959150166 );
\draw[Gamma_h] ( -0.6923930075195874 , -0.5917987959150166 ) -- ( -0.6849386008181931 , -0.6056427976100806 );
\draw[Gamma_h] ( -0.6849386008181931 , -0.6056427976100806 ) -- ( -0.6772612696698406 , -0.619315405754292 );
\draw[simpl_div] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6906199061372318 , -0.5466121466545246 );
\draw[simpl_div] ( -0.6906199061372318 , -0.5466121466545246 ) -- ( -0.7313723686539083 , -0.47941552796699993 );
\draw[simpl_div] ( -0.7313723686539083 , -0.47941552796699993 ) -- ( -0.7663261287651313 , -0.4105647394809159 );
\draw[Gamma_lin] ( -0.6945214877998949 , -0.5752836573352706 ) -- ( -0.7666998278557914 , -0.4106758372693944 );
\draw[Gamma_h] ( -0.6996251929304792 , -0.5777939155719309 ) -- ( -0.7251106910984597 , -0.5232178507377526 );
\draw[Gamma_h] ( -0.7251106910984597 , -0.5232178507377526 ) -- ( -0.7473476914258412 , -0.46723883340218225 );
\draw[Gamma_h] ( -0.7473476914258412 , -0.46723883340218225 ) -- ( -0.7663261287651313 , -0.4105647394809159 );
\draw[Gamma_lin] ( 1.1570960498578906 , 0.15565999612268153 ) -- ( 1.103436835782636 , 0.3194136389585651 );
\draw[Gamma_h] ( 1.158518351210243 , 0.1559560468609853 ) -- ( 1.1444807483668435 , 0.21179643737000292 );
\draw[Gamma_h] ( 1.1444807483668435 , 0.21179643737000292 ) -- ( 1.1263518524679061 , 0.266695666533698 );
\draw[Gamma_h] ( 1.1263518524679061 , 0.266695666533698 ) -- ( 1.1045300272478262 , 0.3199244947336363 );
\draw[simpl_div] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0246155670298522 , 0.42153237842258845 );
\draw[simpl_div] ( 1.0246155670298522 , 0.42153237842258845 ) -- ( 1.0664916284223298 , 0.37162386111898016 );
\draw[simpl_div] ( 1.0664916284223298 , 0.37162386111898016 ) -- ( 1.1045300272478262 , 0.3199244947336363 );
\draw[Gamma_lin] ( 1.0339939023717557 , 0.4430000079045807 ) -- ( 1.103436835782636 , 0.3194136389585651 );
\draw[Gamma_h] ( 1.0362400663595557 , 0.44446579572507183 ) -- ( 1.0611207803777263 , 0.40414472052350026 );
\draw[Gamma_h] ( 1.0611207803777263 , 0.40414472052350026 ) -- ( 1.0839831220192568 , 0.36253038253567843 );
\draw[Gamma_h] ( 1.0839831220192568 , 0.36253038253567843 ) -- ( 1.1045300272478262 , 0.3199244947336363 );
\draw[Gamma_lininit] ( -0.3375043369914801 , -0.9360754782619864 ) -- ( -0.22763217395326363 , -0.9670809461232468 );
\draw[Gamma_hinit] ( -0.33733145663749337 , -0.9356543101154712 ) -- ( -0.30191704741121855 , -0.9493515006707427 );
\draw[Gamma_hinit] ( -0.30191704741121855 , -0.9493515006707427 ) -- ( -0.26568114948433913 , -0.9614171306540709 );
\draw[Gamma_hinit] ( -0.26568114948433913 , -0.9614171306540709 ) -- ( -0.22884395278526695 , -0.9718226225310168 );
\draw[Gamma_lininit] ( -0.3375043369914801 , -0.9360754782619864 ) -- ( -0.49916706420221485 , -0.8426595448188846 );
\draw[Gamma_hinit] ( -0.33733145663749337 , -0.9356543101154712 ) -- ( -0.3938128090526527 , -0.9096762769452001 );
\draw[Gamma_hinit] ( -0.3938128090526527 , -0.9096762769452001 ) -- ( -0.4484742778158121 , -0.8789842571573543 );
\draw[Gamma_hinit] ( -0.4484742778158121 , -0.8789842571573543 ) -- ( -0.5002547055671624 , -0.8441241064788793 );
\draw[Gamma_lininit] ( -0.14790086997060758 , -0.9885730575880467 ) -- ( 0.006302409945524352 , -0.9976069146022339 );
\draw[Gamma_hinit] ( -0.14790794064073343 , -0.9885702336115979 ) -- ( -0.09685524520387448 , -0.9951862371159883 );
\draw[Gamma_hinit] ( -0.09685524520387448 , -0.9951862371159883 ) -- ( -0.045296387053290366 , -0.9989668796580065 );
\draw[Gamma_hinit] ( -0.045296387053290366 , -0.9989668796580065 ) -- ( 0.006338719075235914 , -0.9999854919564635 );
\draw[simpl_divinit] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.12237401713052452 , -0.8932110503042043 );
\draw[simpl_divinit] ( -0.12237401713052452 , -0.8932110503042043 ) -- ( -0.17571377841858038 , -0.9331488470165612 );
\draw[simpl_divinit] ( -0.17571377841858038 , -0.9331488470165612 ) -- ( -0.22884395278526695 , -0.9718226225310168 );
\draw[Gamma_lininit] ( -0.14790086997060758 , -0.9885730575880467 ) -- ( -0.22763217395326363 , -0.9670809461232468 );
\draw[Gamma_hinit] ( -0.14790794064073343 , -0.9885702336115979 ) -- ( -0.17493179153808305 , -0.9838749889864236 );
\draw[Gamma_hinit] ( -0.17493179153808305 , -0.9838749889864236 ) -- ( -0.20194504353149342 , -0.9782892102925566 );
\draw[Gamma_hinit] ( -0.20194504353149342 , -0.9782892102925566 ) -- ( -0.22884395278526695 , -0.9718226225310168 );
\draw[Gamma_lininit] ( 0.06342701336302967 , -0.9972871672929481 ) -- ( 0.21265575666858957 , -0.9767136574008269 );
\draw[Gamma_hinit] ( 0.06346425200824664 , -0.9980178885420524 ) -- ( 0.11353509834067617 , -0.9937139249370853 );
\draw[Gamma_hinit] ( 0.11353509834067617 , -0.9937139249370853 ) -- ( 0.16346178150229573 , -0.9870782218529032 );
\draw[Gamma_hinit] ( 0.16346178150229573 , -0.9870782218529032 ) -- ( 0.21297312362776455 , -0.9782166225666102 );
\draw[simpl_divinit] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.10085910537640215 , -0.9013276280258371 );
\draw[simpl_divinit] ( 0.10085910537640215 , -0.9013276280258371 ) -- ( 0.05362254362726777 , -0.9514065622106527 );
\draw[simpl_divinit] ( 0.05362254362726777 , -0.9514065622106527 ) -- ( 0.006338719075235914 , -0.9999854919564635 );
\draw[Gamma_lininit] ( 0.06342701336302967 , -0.9972871672929481 ) -- ( 0.006302409945524352 , -0.9976069146022339 );
\draw[Gamma_hinit] ( 0.06346425200824664 , -0.9980178885420524 ) -- ( 0.04446484626046667 , -0.9990227473424517 );
\draw[Gamma_hinit] ( 0.04446484626046667 , -0.9990227473424517 ) -- ( 0.025414085602826774 , -0.9996806974205367 );
\draw[Gamma_hinit] ( 0.025414085602826774 , -0.9996806974205367 ) -- ( 0.0063387190752359004 , -0.9999854919564635 );
\draw[Gamma_lininit] ( 0.3029561473311837 , -0.9541521615561624 ) -- ( 0.40153383098134476 , -0.9227840282668717 );
\draw[Gamma_hinit] ( 0.30352874986328376 , -0.9561770911203811 ) -- ( 0.33661129957283115 , -0.946220153560378 );
\draw[Gamma_hinit] ( 0.33661129957283115 , -0.946220153560378 ) -- ( 0.3693996800550779 , -0.9353371544714679 );
\draw[Gamma_hinit] ( 0.3693996800550779 , -0.9353371544714679 ) -- ( 0.4018328115866153 , -0.9235577112139025 );
\draw[simpl_divinit] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.31345538139512014 , -0.8929548055928678 );
\draw[simpl_divinit] ( 0.31345538139512014 , -0.8929548055928678 ) -- ( 0.26347594407335967 , -0.9368275966165455 );
\draw[simpl_divinit] ( 0.26347594407335967 , -0.9368275966165455 ) -- ( 0.21297312362776455 , -0.9782166225666102 );
\draw[Gamma_lininit] ( 0.3029561473311837 , -0.9541521615561624 ) -- ( 0.21265575666858957 , -0.9767136574008269 );
\draw[Gamma_hinit] ( 0.30352874986328376 , -0.9561770911203811 ) -- ( 0.2735386319021249 , -0.9643100626951421 );
\draw[Gamma_hinit] ( 0.2735386319021249 , -0.9643100626951421 ) -- ( 0.2433286360739277 , -0.9716682620537996 );
\draw[Gamma_hinit] ( 0.2433286360739277 , -0.9716682620537996 ) -- ( 0.21297312362776455 , -0.9782166225666102 );
\draw[Gamma_lininit] ( 0.40153383098134476 , -0.9227840282668717 ) -- ( 0.5662824010894794 , -0.8465786176179868 );
\draw[Gamma_hinit] ( 0.4018328115866153 , -0.9235577112139025 ) -- ( 0.4579177224014802 , -0.9007541324113325 );
\draw[Gamma_hinit] ( 0.4579177224014802 , -0.9007541324113325 ) -- ( 0.5129674205647001 , -0.8752204957449121 );
\draw[Gamma_hinit] ( 0.5129674205647001 , -0.8752204957449121 ) -- ( 0.5666159313398292 , -0.8471694738696 );
\draw[Gamma_lininit] ( 0.39566572596058425 , 0.9249066526466629 ) -- ( 0.30106721879784104 , 0.9549472543795553 );
\draw[Gamma_hinit] ( 0.39598902131097014 , 0.9257551598853331 ) -- ( 0.36481677019695463 , 0.9369189499389473 );
\draw[Gamma_hinit] ( 0.36481677019695463 , 0.9369189499389473 ) -- ( 0.333325564445434 , 0.9472539690027623 );
\draw[Gamma_hinit] ( 0.333325564445434 , 0.9472539690027623 ) -- ( 0.30156915528045863 , 0.9567341467890297 );
\draw[Gamma_lininit] ( 0.39566572596058425 , 0.9249066526466629 ) -- ( 0.5437222563547193 , 0.8575197719716932 );
\draw[Gamma_hinit] ( 0.39598902131097014 , 0.9257551598853331 ) -- ( 0.4463970717838125 , 0.9056976276900395 );
\draw[Gamma_hinit] ( 0.4463970717838125 , 0.9056976276900395 ) -- ( 0.49601000137118934 , 0.8834266023194728 );
\draw[Gamma_hinit] ( 0.49601000137118934 , 0.8834266023194728 ) -- ( 0.5445659925097824 , 0.8590938447493811 );
\draw[Gamma_lininit] ( 0.21028170701737806 , 0.9770175362415703 ) -- ( 0.061828177001568535 , 0.9974908133311173 );
\draw[Gamma_hinit] ( 0.21062983609049066 , 0.9786868900094035 ) -- ( 0.16134882446131152 , 0.9874056755609875 );
\draw[Gamma_hinit] ( 0.16134882446131152 , 0.9874056755609875 ) -- ( 0.11166930299187999 , 0.9939167058688506 );
\draw[Gamma_hinit] ( 0.11166930299187999 , 0.9939167058688506 ) -- ( 0.06185830032836336 , 0.9981162487396179 );
\draw[simpl_divinit] ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.19535744755412104 , 0.8889592947847365 );
\draw[simpl_divinit] ( 0.19535744755412104 , 0.8889592947847365 ) -- ( 0.24881750253689297 , 0.9241229956883382 );
\draw[simpl_divinit] ( 0.24881750253689297 , 0.9241229956883382 ) -- ( 0.30156915528045863 , 0.9567341467890297 );
\draw[Gamma_lininit] ( 0.21028170701737806 , 0.9770175362415703 ) -- ( 0.30106721879784104 , 0.9549472543795553 );
\draw[Gamma_hinit] ( 0.21062983609049066 , 0.9786868900094035 ) -- ( 0.24112173210788354 , 0.9721726804311679 );
\draw[Gamma_hinit] ( 0.24112173210788354 , 0.9721726804311679 ) -- ( 0.2714599497159103 , 0.9648432538482861 );
\draw[Gamma_hinit] ( 0.2714599497159103 , 0.9648432538482861 ) -- ( 0.30156915528045863 , 0.9567341467890297 );
\draw[Gamma_lininit] ( 0.005250623914458279 , 0.9974419802321449 ) -- ( -0.1496454352653978 , 0.9883497052641569 );
\draw[Gamma_hinit] ( 0.005286943407569902 , 0.9999918469329994 ) -- ( -0.04659004967975893 , 0.9989062988951593 );
\draw[Gamma_hinit] ( -0.04659004967975893 , 0.9989062988951593 ) -- ( -0.09837900735623753 , 0.9950312281486251 );
\draw[Gamma_hinit] ( -0.09837900735623753 , 0.9950312281486251 ) -- ( -0.14964345090783668 , 0.9882930565232805 );
\draw[simpl_divinit] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.028796577721555222 , 0.9028060258069358 );
\draw[simpl_divinit] ( -0.028796577721555222 , 0.9028060258069358 ) -- ( 0.016652808380769584 , 0.952136357308071 );
\draw[simpl_divinit] ( 0.016652808380769584 , 0.952136357308071 ) -- ( 0.06185830032836336 , 0.9981162487396179 );
\draw[Gamma_lininit] ( 0.005250623914458279 , 0.9974419802321449 ) -- ( 0.061828177001568535 , 0.9974908133311173 );
\draw[Gamma_hinit] ( 0.005286943407569902 , 0.9999918469329994 ) -- ( 0.024181351501764276 , 0.9997112447459808 );
\draw[Gamma_hinit] ( 0.024181351501764276 , 0.9997112447459808 ) -- ( 0.043047219957156636 , 0.9990840438320356 );
\draw[Gamma_hinit] ( 0.043047219957156636 , 0.9990840438320356 ) -- ( 0.06185830032836336 , 0.9981162487396179 );
\draw[Gamma_lininit] ( -0.2279338856223209 , 0.9667310846229946 ) -- ( -0.3402862250531146 , 0.9349245566287435 );
\draw[Gamma_hinit] ( -0.2292129494850327 , 0.9717284429947602 ) -- ( -0.26689223714428206 , 0.9610447062651545 );
\draw[Gamma_hinit] ( -0.26689223714428206 , 0.9610447062651545 ) -- ( -0.30393619095796875 , 0.9486244873981545 );
\draw[Gamma_hinit] ( -0.30393619095796875 , 0.9486244873981545 ) -- ( -0.340108589992369 , 0.9344989884874996 );
\draw[simpl_divinit] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.24709034315803302 , 0.8975085702307233 );
\draw[simpl_divinit] ( -0.24709034315803302 , 0.8975085702307233 ) -- ( -0.1987203118248698 , 0.9453456148723178 );
\draw[simpl_divinit] ( -0.1987203118248698 , 0.9453456148723178 ) -- ( -0.14964345090783668 , 0.9882930565232805 );
\draw[Gamma_lininit] ( -0.2279338856223209 , 0.9667310846229946 ) -- ( -0.1496454352653978 , 0.9883497052641569 );
\draw[Gamma_hinit] ( -0.2292129494850327 , 0.9717284429947602 ) -- ( -0.20275782570411316 , 0.9781085382468879 );
\draw[Gamma_hinit] ( -0.20275782570411316 , 0.9781085382468879 ) -- ( -0.17620148901122745 , 0.9836334265955315 );
\draw[Gamma_hinit] ( -0.17620148901122745 , 0.9836334265955315 ) -- ( -0.14964345090783668 , 0.9882930565232805 );
\draw[Gamma_lininit] ( -0.3402862250531146 , 0.9349245566287435 ) -- ( -0.5084883955081503 , 0.8366196512223832 );
\draw[Gamma_hinit] ( -0.340108589992369 , 0.9344989884874996 ) -- ( -0.3989026046211168 , 0.9070593969713362 );
\draw[Gamma_hinit] ( -0.3989026046211168 , 0.9070593969713362 ) -- ( -0.4556526251933883 , 0.8745117009425548 );
\draw[Gamma_hinit] ( -0.4556526251933883 , 0.8745117009425548 ) -- ( -0.5091540627012665 , 0.8374877472367116 );
\draw[Gamma_lininit] ( -0.8747619340497739 , 0.002118826989298578 ) -- ( -0.8747619321220745 , -0.011143690257906638 );
\draw[Gamma_hinit] ( -0.8749985131396436 , 0.002122248820941129 ) -- ( -0.8749980257146923 , -0.0023012016139801897 );
\draw[Gamma_hinit] ( -0.8749980257146923 , -0.0023012016139801897 ) -- ( -0.874983152141417 , -0.006724589657695923 );
\draw[Gamma_hinit] ( -0.874983152141417 , -0.006724589657695923 ) -- ( -0.8749538924747936 , -0.011147817584558746 );
\draw[Gamma_lininit] ( -0.8747619340497739 , 0.002118826989298578 ) -- ( -0.8626303825387962 , 0.14245571767831727 );
\draw[Gamma_hinit] ( -0.8749985131396436 , 0.002122248820941129 ) -- ( -0.8741017553565115 , 0.04901991764992354 );
\draw[Gamma_hinit] ( -0.8741017553565115 , 0.04901991764992354 ) -- ( -0.8715310006625494 , 0.09602701166538985 );
\draw[Gamma_hinit] ( -0.8715310006625494 , 0.09602701166538985 ) -- ( -0.8672829264275609 , 0.1429606065626193 );
\draw[Gamma_lininit] ( -0.8747619321220745 , -0.011143690257906638 ) -- ( -0.8627831390242837 , -0.13930909376152234 );
\draw[Gamma_hinit] ( -0.8749538924747936 , -0.011147817584558746 ) -- ( -0.8739100950981212 , -0.05398976032583031 );
\draw[Gamma_hinit] ( -0.8739100950981212 , -0.05398976032583031 ) -- ( -0.8714662873751609 , -0.09692721620077104 );
\draw[Gamma_hinit] ( -0.8714662873751609 , -0.09692721620077104 ) -- ( -0.86761982830845 , -0.13982052974787337 );
\draw[simpl_divinit] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.36715381450560236 , -0.8497142439363063 );
\draw[simpl_divinit] ( -0.36715381450560236 , -0.8497142439363063 ) -- ( -0.4417989619226031 , -0.8442046686780666 );
\draw[simpl_divinit] ( -0.4417989619226031 , -0.8442046686780666 ) -- ( -0.513126292502517 , -0.8344426673098488 );
\draw[Gamma_lininit] ( -0.49916706420221485 , -0.8426595448188846 ) -- ( -0.5131752960516331 , -0.8345048849700012 );
\draw[Gamma_hinit] ( -0.5002547055671624 , -0.8441241064788793 ) -- ( -0.5045766060580823 , -0.8409224588159906 );
\draw[Gamma_hinit] ( -0.5045766060580823 , -0.8409224588159906 ) -- ( -0.508867401388317 , -0.8376951594277208 );
\draw[Gamma_hinit] ( -0.508867401388317 , -0.8376951594277208 ) -- ( -0.513126292502517 , -0.8344426673098488 );
\draw[Gamma_lininit] ( -0.671509342655684 , -0.6716687571227231 ) -- ( -0.5343531105560378 , -0.8118964998834883 );
\draw[Gamma_hinit] ( -0.6719796430021229 , -0.6720280374945187 ) -- ( -0.6311903562568849 , -0.7230706409664674 );
\draw[Gamma_hinit] ( -0.6311903562568849 , -0.7230706409664674 ) -- ( -0.5860027876002554 , -0.7711826428239762 );
\draw[Gamma_hinit] ( -0.5860027876002554 , -0.7711826428239762 ) -- ( -0.5372025598815832 , -0.8153128230808295 );
\draw[simpl_divinit] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.441724302432247 , -0.704009700402669 );
\draw[simpl_divinit] ( -0.441724302432247 , -0.704009700402669 ) -- ( -0.48930741601055827 , -0.7594727416278786 );
\draw[simpl_divinit] ( -0.48930741601055827 , -0.7594727416278786 ) -- ( -0.5372025598815832 , -0.8153128230808295 );
\draw[Gamma_lininit] ( -0.5131752960516331 , -0.8345048849700012 ) -- ( -0.5343531105560378 , -0.8118964998834883 );
\draw[Gamma_hinit] ( -0.513126292502517 , -0.8344426673098488 ) -- ( -0.5212117651533547 , -0.8282044736280084 );
\draw[Gamma_hinit] ( -0.5212117651533547 , -0.8282044736280084 ) -- ( -0.5292382517385833 , -0.8218263743087858 );
\draw[Gamma_hinit] ( -0.5292382517385833 , -0.8218263743087858 ) -- ( -0.5372025598815832 , -0.8153128230808295 );
\draw[simpl_divinit] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4344530266636434 , -0.8489715622947432 );
\draw[simpl_divinit] ( 0.4344530266636434 , -0.8489715622947432 ) -- ( 0.5050325326553157 , -0.8476382574147201 );
\draw[simpl_divinit] ( 0.5050325326553157 , -0.8476382574147201 ) -- ( 0.573805096806451 , -0.8431580347454506 );
\draw[Gamma_lininit] ( 0.5662824010894792 , -0.8465786176179868 ) -- ( 0.573784165177389 , -0.8431205536487426 );
\draw[Gamma_hinit] ( 0.5666159313398291 , -0.8471694738696 ) -- ( 0.5690162398138066 , -0.8458370059539283 );
\draw[Gamma_hinit] ( 0.5690162398138066 , -0.8458370059539283 ) -- ( 0.5714126433507561 , -0.8444998527538512 );
\draw[Gamma_hinit] ( 0.5714126433507561 , -0.8444998527538512 ) -- ( 0.573805096806451 , -0.8431580347454506 );
\draw[Gamma_lininit] ( 0.5794122371542549 , -0.8392832155429714 ) -- ( 0.7310198148881782 , -0.7372605485861503 );
\draw[Gamma_hinit] ( 0.5797080896246563 , -0.8398191217564054 ) -- ( 0.6319247771775781 , -0.808408131455037 );
\draw[Gamma_hinit] ( 0.6319247771775781 , -0.808408131455037 ) -- ( 0.6827034248415983 , -0.7744243156050201 );
\draw[Gamma_hinit] ( 0.6827034248415983 , -0.7744243156050201 ) -- ( 0.7316363996579938 , -0.7380612043714526 );
\draw[simpl_divinit] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.650999560388248 , -0.7125173753482927 );
\draw[simpl_divinit] ( 0.650999560388248 , -0.7125173753482927 ) -- ( 0.6133397502994633 , -0.7795613808065784 );
\draw[simpl_divinit] ( 0.6133397502994633 , -0.7795613808065784 ) -- ( 0.573805096806451 , -0.8431580347454506 );
\draw[Gamma_lininit] ( 0.5794122371542549 , -0.8392832155429714 ) -- ( 0.573784165177389 , -0.8431205536487426 );
\draw[Gamma_hinit] ( 0.5797080896246563 , -0.8398191217564054 ) -- ( 0.577741646086625 , -0.8409360920979335 );
\draw[Gamma_hinit] ( 0.577741646086625 , -0.8409360920979335 ) -- ( 0.5757739734516001 , -0.8420490683298746 );
\draw[Gamma_hinit] ( 0.5757739734516001 , -0.8420490683298746 ) -- ( 0.573805096806451 , -0.8431580347454506 );
\draw[Gamma_lininit] ( 0.7310198148881782 , -0.7372605485861503 ) -- ( 0.8279310778441119 , -0.6517977712459657 );
\draw[Gamma_hinit] ( 0.7316363996579938 , -0.7380612043714526 ) -- ( 0.7651167527929017 , -0.7109047587668647 );
\draw[Gamma_hinit] ( 0.7651167527929017 , -0.7109047587668647 ) -- ( 0.7976424836721071 , -0.6825171225330835 );
\draw[Gamma_hinit] ( 0.7976424836721071 , -0.6825171225330835 ) -- ( 0.8290887159845408 , -0.6529772281018158 );
\draw[Gamma_lininit] ( 0.7182393031214332 , 0.7475684773942554 ) -- ( 0.5812139052483845 , 0.8373085565650978 );
\draw[Gamma_hinit] ( 0.718633887583975 , 0.7480927119241447 ) -- ( 0.6744451779953158 , 0.7802003621374909 );
\draw[Gamma_hinit] ( 0.6744451779953158 , 0.7802003621374909 ) -- ( 0.6287798232392143 , 0.810399623262183 );
\draw[Gamma_hinit] ( 0.6287798232392143 , 0.810399623262183 ) -- ( 0.5819164920061405 , 0.8385585734986778 );
\draw[Gamma_lininit] ( 0.7182393031214332 , 0.7475684773942554 ) -- ( 0.8092637578320914 , 0.6682830177581316 );
\draw[Gamma_hinit] ( 0.718633887583975 , 0.7480927119241447 ) -- ( 0.7502631881895989 , 0.7232014164244172 );
\draw[Gamma_hinit] ( 0.7502631881895989 , 0.7232014164244172 ) -- ( 0.7811035453091661 , 0.6972130192360003 );
\draw[Gamma_hinit] ( 0.7811035453091661 , 0.6972130192360003 ) -- ( 0.8110514595596234 , 0.6701918968915587 );
\draw[simpl_divinit] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.4265770903223066 , 0.855631979320184 );
\draw[simpl_divinit] ( 0.4265770903223066 , 0.855631979320184 ) -- ( 0.49642562923376754 , 0.8535569390293412 );
\draw[simpl_divinit] ( 0.49642562923376754 , 0.8535569390293412 ) -- ( 0.5645056974274253 , 0.848332810698402 );
\draw[Gamma_lininit] ( 0.5437222563547193 , 0.8575197719716932 ) -- ( 0.564446630774493 , 0.848226709535652 );
\draw[Gamma_hinit] ( 0.5445659925097824 , 0.8590938447493811 ) -- ( 0.5512410467667109 , 0.8555429773018443 );
\draw[Gamma_hinit] ( 0.5512410467667109 , 0.8555429773018443 ) -- ( 0.557887920008326 , 0.8519558281206239 );
\draw[Gamma_hinit] ( 0.557887920008326 , 0.8519558281206239 ) -- ( 0.5645056974274253 , 0.848332810698402 );
\draw[simpl_divinit] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.5004698743952357 , 0.7202541588742383 );
\draw[simpl_divinit] ( 0.5004698743952357 , 0.7202541588742383 ) -- ( 0.5413392703296468 , 0.7796608323262442 );
\draw[simpl_divinit] ( 0.5413392703296468 , 0.7796608323262442 ) -- ( 0.5819164920061405 , 0.8385585734986778 );
\draw[Gamma_lininit] ( 0.564446630774493 , 0.848226709535652 ) -- ( 0.5812139052483845 , 0.8373085565650978 );
\draw[Gamma_hinit] ( 0.5645056974274253 , 0.848332810698402 ) -- ( 0.5703212239003347 , 0.8451082950022687 );
\draw[Gamma_hinit] ( 0.5703212239003347 , 0.8451082950022687 ) -- ( 0.5761250276527968 , 0.8418500884324096 );
\draw[Gamma_hinit] ( 0.5761250276527968 , 0.8418500884324096 ) -- ( 0.5819164920061405 , 0.8385585734986778 );
\draw[simpl_divinit] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3704473286693759 , 0.8451255072535278 );
\draw[simpl_divinit] ( -0.3704473286693759 , 0.8451255072535278 ) -- ( -0.44522594989973047 , 0.8404796757937625 );
\draw[simpl_divinit] ( -0.44522594989973047 , 0.8404796757937625 ) -- ( -0.5167201905208877 , 0.8316740694654539 );
\draw[Gamma_lininit] ( -0.5084883955081503 , 0.8366196512223832 ) -- ( -0.5167467760206237 , 0.8317069047043055 );
\draw[Gamma_hinit] ( -0.5091540627012665 , 0.8374877472367116 ) -- ( -0.5116872817059824 , 0.8355586520462202 );
\draw[Gamma_hinit] ( -0.5116872817059824 , 0.8355586520462202 ) -- ( -0.5142093799110615 , 0.8336207264412092 );
\draw[Gamma_hinit] ( -0.5142093799110615 , 0.8336207264412092 ) -- ( -0.5167201905208877 , 0.8316740694654539 );
\draw[Gamma_lininit] ( -0.5286573893536262 , 0.8187336100769067 ) -- ( -0.6743666868841603 , 0.6675005705715762 );
\draw[Gamma_hinit] ( -0.5304054757860804 , 0.820878578949741 ) -- ( -0.5829328216063282 , 0.7741863674284161 );
\draw[Gamma_hinit] ( -0.5829328216063282 , 0.7741863674284161 ) -- ( -0.6314392273678807 , 0.7227777071481072 );
\draw[Gamma_hinit] ( -0.6314392273678807 , 0.7227777071481072 ) -- ( -0.6749734019123048 , 0.6679567208369248 );
\draw[simpl_divinit] ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6086735226678559 , 0.682203312604183 );
\draw[simpl_divinit] ( -0.6086735226678559 , 0.682203312604183 ) -- ( -0.5654615541161018 , 0.7604882878904633 );
\draw[simpl_divinit] ( -0.5654615541161018 , 0.7604882878904633 ) -- ( -0.5167201905208877 , 0.8316740694654539 );
\draw[Gamma_lininit] ( -0.5286573893536262 , 0.8187336100769067 ) -- ( -0.5167467760206237 , 0.8317069047043055 );
\draw[Gamma_hinit] ( -0.5304054757860804 , 0.820878578949741 ) -- ( -0.5258627523449275 , 0.8245225617219503 );
\draw[Gamma_hinit] ( -0.5258627523449275 , 0.8245225617219503 ) -- ( -0.5213007995656065 , 0.8281213338671723 );
\draw[Gamma_hinit] ( -0.5213007995656065 , 0.8281213338671723 ) -- ( -0.5167201905208877 , 0.8316740694654539 );
\draw[Gamma_lininit] ( -0.6743666868841603 , 0.6675005705715762 ) -- ( -0.7084596708031061 , 0.6176924506886282 );
\draw[Gamma_hinit] ( -0.6749734019123048 , 0.6679567208369248 ) -- ( -0.6866658479707083 , 0.6515524136471034 );
\draw[Gamma_hinit] ( -0.6866658479707083 , 0.6515524136471034 ) -- ( -0.6979880424789604 , 0.6348842060108405 );
\draw[Gamma_hinit] ( -0.6979880424789604 , 0.6348842060108405 ) -- ( -0.7089311625837698 , 0.6179768475471666 );
\draw[simpl_divinit] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8658774177388243 , 0.07131567559797547 );
\draw[simpl_divinit] ( -0.8658774177388243 , 0.07131567559797547 ) -- ( -0.8631523804444426 , 0.1474367170887239 );
\draw[simpl_divinit] ( -0.8631523804444426 , 0.1474367170887239 ) -- ( -0.856067423468583 , 0.2228154405491246 );
\draw[Gamma_lininit] ( -0.8626303825387962 , 0.14245571767831727 ) -- ( -0.8560031150455092 , 0.22280225881850865 );
\draw[Gamma_hinit] ( -0.8672829264275609 , 0.1429606065626193 ) -- ( -0.8640964231683158 , 0.16971379552390475 );
\draw[Gamma_hinit] ( -0.8640964231683158 , 0.16971379552390475 ) -- ( -0.8603582978591896 , 0.196343609503228 );
\draw[Gamma_hinit] ( -0.8603582978591896 , 0.196343609503228 ) -- ( -0.856067423468583 , 0.2228154405491246 );
\draw[Gamma_lininit] ( -0.8036993978221356 , 0.4230105690926387 ) -- ( -0.8541416735735347 , 0.23102573176566135 );
\draw[Gamma_hinit] ( -0.8035102400564463 , 0.4229470514725649 ) -- ( -0.8241307366814358 , 0.3600818753139277 );
\draw[Gamma_hinit] ( -0.8241307366814358 , 0.3600818753139277 ) -- ( -0.8411611623522972 , 0.2959161869235172 );
\draw[Gamma_hinit] ( -0.8411611623522972 , 0.2959161869235172 ) -- ( -0.8546067133353566 , 0.23110055460389892 );
\draw[simpl_divinit] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7380750902502076 , 0.14566488656925272 );
\draw[simpl_divinit] ( -0.7380750902502076 , 0.14566488656925272 ) -- ( -0.7966138302540313 , 0.1884367031895824 );
\draw[simpl_divinit] ( -0.7966138302540313 , 0.1884367031895824 ) -- ( -0.8546067133353566 , 0.2311005546038989 );
\draw[Gamma_lininit] ( -0.8560031150455092 , 0.22280225881850865 ) -- ( -0.8541416735735347 , 0.23102573176566135 );
\draw[Gamma_hinit] ( -0.856067423468583 , 0.2228154405491246 ) -- ( -0.855586716411614 , 0.22557731244928528 );
\draw[Gamma_hinit] ( -0.855586716411614 , 0.22557731244928528 ) -- ( -0.8550998121213463 , 0.22833903928435162 );
\draw[Gamma_hinit] ( -0.8550998121213463 , 0.22833903928435162 ) -- ( -0.8546067133353566 , 0.23110055460389892 );
\draw[Gamma_lininit] ( -0.7084596708031061 , 0.6176924506886282 ) -- ( -0.7518490643814139 , 0.5262474689876631 );
\draw[Gamma_hinit] ( -0.7089311625837698 , 0.6179768475471666 ) -- ( -0.7264067690310663 , 0.5891985159566961 );
\draw[Gamma_hinit] ( -0.7264067690310663 , 0.5891985159566961 ) -- ( -0.7429009450909613 , 0.5596542082638587 );
\draw[Gamma_hinit] ( -0.7429009450909613 , 0.5596542082638587 ) -- ( -0.7583979287359829 , 0.5294546418989141 );
\draw[simpl_divinit] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8653546700604461 , -0.08038616034215754 );
\draw[simpl_divinit] ( -0.8653546700604461 , -0.08038616034215754 ) -- ( -0.8621607395488017 , -0.1559781820234809 );
\draw[simpl_divinit] ( -0.8621607395488017 , -0.1559781820234809 ) -- ( -0.8546589132508593 , -0.23080952467234436 );
\draw[Gamma_lininit] ( -0.8627831390242837 , -0.13930909376152237 ) -- ( -0.8546080469311693 , -0.230798349633684 );
\draw[Gamma_hinit] ( -0.86761982830845 , -0.1398205297478734 ) -- ( -0.8640170837438449 , -0.17031892190819206 );
\draw[Gamma_hinit] ( -0.8640170837438449 , -0.17031892190819206 ) -- ( -0.85969736237621 , -0.20066576458393784 );
\draw[Gamma_hinit] ( -0.85969736237621 , -0.20066576458393784 ) -- ( -0.8546589132508593 , -0.23080952467234436 );
\draw[Gamma_lininit] ( -0.8520767454781863 , -0.24116827503638572 ) -- ( -0.8008279192252156 , -0.4309653856739578 );
\draw[Gamma_hinit] ( -0.8527332686447621 , -0.24127969418145406 ) -- ( -0.8388896793248724 , -0.30537600218858707 );
\draw[Gamma_hinit] ( -0.8388896793248724 , -0.30537600218858707 ) -- ( -0.821515504200449 , -0.36879165106483364 );
\draw[Gamma_hinit] ( -0.821515504200449 , -0.36879165106483364 ) -- ( -0.8006084272381483 , -0.4308873280306745 );
\draw[simpl_divinit] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.7344570054396269 , -0.31305777292750464 );
\draw[simpl_divinit] ( -0.7344570054396269 , -0.31305777292750464 ) -- ( -0.7961047605847329 , -0.27217886486684895 );
\draw[simpl_divinit] ( -0.7961047605847329 , -0.27217886486684895 ) -- ( -0.8546589132508593 , -0.23080952467234436 );
\draw[Gamma_lininit] ( -0.8520767454781863 , -0.24116827503638572 ) -- ( -0.8546080469311693 , -0.230798349633684 );
\draw[Gamma_hinit] ( -0.8527332686447621 , -0.24127969418145406 ) -- ( -0.8533852090311795 , -0.2377897521667464 );
\draw[Gamma_hinit] ( -0.8533852090311795 , -0.2377897521667464 ) -- ( -0.8540270926403456 , -0.2342996504165332 );
\draw[Gamma_hinit] ( -0.8540270926403456 , -0.2342996504165332 ) -- ( -0.8546589132508593 , -0.23080952467234436 );
\draw[Gamma_lininit] ( -0.671509342655684 , -0.6716687571227231 ) -- ( -0.7030059507401958 , -0.6259973437669402 );
\draw[Gamma_hinit] ( -0.6719796430021229 , -0.6720280374945187 ) -- ( -0.682825778534166 , -0.6570248860514807 );
\draw[Gamma_hinit] ( -0.682825778534166 , -0.6570248860514807 ) -- ( -0.6933607626316961 , -0.6417933023030276 );
\draw[Gamma_hinit] ( -0.6933607626316961 , -0.6417933023030276 ) -- ( -0.7035775952292816 , -0.6263525001741833 );
\draw[simpl_divinit] ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.7011347624074759 , 0.4010805331699107 );
\draw[simpl_divinit] ( -0.7011347624074759 , 0.4010805331699107 ) -- ( -0.7303984874380953 , 0.465489975529971 );
\draw[simpl_divinit] ( -0.7303984874380953 , 0.465489975529971 ) -- ( -0.7583979287359829 , 0.5294546418989141 );
\draw[Gamma_lininit] ( -0.8036993978221356 , 0.4230105690926387 ) -- ( -0.7518490643814139 , 0.5262474689876631 );
\draw[Gamma_hinit] ( -0.8035102400564463 , 0.4229470514725649 ) -- ( -0.7898744599627326 , 0.4587819033635618 );
\draw[Gamma_hinit] ( -0.7898744599627326 , 0.4587819033635618 ) -- ( -0.7748232027973663 , 0.494350508298889 );
\draw[Gamma_hinit] ( -0.7748232027973663 , 0.494350508298889 ) -- ( -0.7583979287359829 , 0.5294546418989141 );
\draw[Gamma_lininit] ( -0.7441552229075709 , -0.5407833596593087 ) -- ( -0.7030059507401958 , -0.6259973437669402 );
\draw[Gamma_hinit] ( -0.7509649662220519 , -0.5442595330834025 ) -- ( -0.7360336841480409 , -0.572259212478469 );
\draw[Gamma_hinit] ( -0.7360336841480409 , -0.572259212478469 ) -- ( -0.7202333139307502 , -0.599653960268056 );
\draw[Gamma_hinit] ( -0.7202333139307502 , -0.599653960268056 ) -- ( -0.7035775952292816 , -0.6263525001741833 );
\draw[simpl_divinit] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.7021217628165466 , -0.5539269029406055 );
\draw[simpl_divinit] ( -0.7021217628165466 , -0.5539269029406055 ) -- ( -0.7543634093915871 , -0.49345720616330013 );
\draw[simpl_divinit] ( -0.7543634093915871 , -0.49345720616330013 ) -- ( -0.8006084272381483 , -0.4308873280306745 );
\draw[Gamma_lininit] ( -0.7441552229075709 , -0.5407833596593087 ) -- ( -0.8008279192252156 , -0.4309653856739578 );
\draw[Gamma_hinit] ( -0.7509649662220519 , -0.5442595330834025 ) -- ( -0.7691090463070802 , -0.5069591411173594 );
\draw[Gamma_hinit] ( -0.7691090463070802 , -0.5069591411173594 ) -- ( -0.7856745099036477 , -0.46908767001032114 );
\draw[Gamma_hinit] ( -0.7856745099036477 , -0.46908767001032114 ) -- ( -0.8006084272381483 , -0.4308873280306745 );
\draw[simpl_divinit] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7499642074372949 , -0.6321652180046637 );
\draw[simpl_divinit] ( 0.7499642074372949 , -0.6321652180046637 ) -- ( 0.8125508633406191 , -0.6204395699692774 );
\draw[simpl_divinit] ( 0.8125508633406191 , -0.6204395699692774 ) -- ( 0.8734938484571478 , -0.6071645135784296 );
\draw[Gamma_lininit] ( 0.8279310778441119 , -0.6517977712459657 ) -- ( 0.8721623376302697 , -0.6059142194878674 );
\draw[Gamma_hinit] ( 0.8290887159845408 , -0.6529772281018158 ) -- ( 0.8441672280633705 , -0.6379882394468492 );
\draw[Gamma_hinit] ( 0.8441672280633705 , -0.6379882394468492 ) -- ( 0.8589773962630992 , -0.6227116756017932 );
\draw[Gamma_hinit] ( 0.8589773962630992 , -0.6227116756017932 ) -- ( 0.8734938484571478 , -0.6071645135784296 );
\draw[Gamma_lininit] ( 0.8721623376302697 , -0.6059142194878674 ) -- ( 0.9814117644892584 , -0.4671507597123173 );
\draw[Gamma_hinit] ( 0.8734938484571478 , -0.6071645135784296 ) -- ( 0.912164089389538 , -0.5626074353120277 );
\draw[Gamma_hinit] ( 0.912164089389538 , -0.5626074353120277 ) -- ( 0.9483871822282278 , -0.5158998209389499 );
\draw[Gamma_hinit] ( 0.9483871822282278 , -0.5158998209389499 ) -- ( 0.9817598162570096 , -0.4673657712305371 );
\draw[Gamma_lininit] ( 1.1209213798860487 , -0.0594088781661743 ) -- ( 1.1173657906793442 , 0.0993423577122211 );
\draw[Gamma_hinit] ( 1.1227941329011082 , -0.05956691249957871 ) -- ( 1.1249925761623971 , -0.006530035372470617 );
\draw[Gamma_hinit] ( 1.1249925761623971 , -0.006530035372470617 ) -- ( 1.1236540489954776 , 0.04671737120490184 );
\draw[Gamma_hinit] ( 1.1236540489954776 , 0.04671737120490184 ) -- ( 1.1188002168814657 , 0.09953795968415663 );
\draw[Gamma_lininit] ( 1.0994396258034254 , 0.19047052742030868 ) -- ( 1.069390799181078 , 0.2926701534023044 );
\draw[Gamma_hinit] ( 1.102022231557312 , 0.19109295055466677 ) -- ( 1.092886259488375 , 0.2255379545256611 );
\draw[Gamma_hinit] ( 1.092886259488375 , 0.2255379545256611 ) -- ( 1.0823096573918447 , 0.25957434972793386 );
\draw[Gamma_hinit] ( 1.0823096573918447 , 0.25957434972793386 ) -- ( 1.070359971905752 , 0.29305246764610954 );
\draw[simpl_divinit] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0490186478901349 , 0.19759393908287234 );
\draw[simpl_divinit] ( 1.0490186478901349 , 0.19759393908287234 ) -- ( 1.085652614875411 , 0.1488037572214037 );
\draw[simpl_divinit] ( 1.085652614875411 , 0.1488037572214037 ) -- ( 1.1188002168814657 , 0.0995379596841566 );
\draw[Gamma_lininit] ( 1.0994396258034254 , 0.19047052742030868 ) -- ( 1.1173657906793442 , 0.0993423577122211 );
\draw[Gamma_hinit] ( 1.102022231557312 , 0.19109295055466677 ) -- ( 1.1087708800516514 , 0.16078221274265725 );
\draw[Gamma_hinit] ( 1.1087708800516514 , 0.16078221274265725 ) -- ( 1.114378048417256 , 0.1302149888104134 );
\draw[Gamma_hinit] ( 1.114378048417256 , 0.1302149888104134 ) -- ( 1.1188002168814657 , 0.09953795968415662 );
\draw[Gamma_lininit] ( 1.0754109628385535 , -0.2783168208587663 ) -- ( 1.1100353292298482 , -0.13599578683047642 );
\draw[Gamma_hinit] ( 1.0757516338540467 , -0.2784479628084618 ) -- ( 1.0909852062813152 , -0.2320639431545679 );
\draw[Gamma_hinit] ( 1.0909852062813152 , -0.2320639431545679 ) -- ( 1.1035630759674386 , -0.18462061747424838 );
\draw[Gamma_hinit] ( 1.1035630759674386 , -0.18462061747424838 ) -- ( 1.1133255832059736 , -0.13654609900744064 );
\draw[simpl_divinit] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0411187843207128 , -0.02754016790283268 );
\draw[simpl_divinit] ( 1.0411187843207128 , -0.02754016790283268 ) -- ( 1.0789363107261079 , -0.082288487240053 );
\draw[simpl_divinit] ( 1.0789363107261079 , -0.082288487240053 ) -- ( 1.1133255832059736 , -0.13654609900744064 );
\draw[Gamma_lininit] ( 1.1209213798860487 , -0.0594088781661743 ) -- ( 1.1100353292298482 , -0.13599578683047642 );
\draw[Gamma_hinit] ( 1.1227941329011082 , -0.05956691249957871 ) -- ( 1.1204690146619987 , -0.08527788739134261 );
\draw[Gamma_hinit] ( 1.1204690146619987 , -0.08527788739134261 ) -- ( 1.1173066390082371 , -0.1109689310280731 );
\draw[Gamma_hinit] ( 1.1173066390082371 , -0.1109689310280731 ) -- ( 1.1133255832059736 , -0.13654609900744064 );
\draw[Gamma_lininit] ( 0.9811378577753552 , 0.468122117816936 ) -- ( 0.9801974867162203 , 0.4697417923649787 );
\draw[Gamma_hinit] ( 0.9812334653485155 , 0.4681832011449482 ) -- ( 0.9808941988574218 , 0.46870682603327596 );
\draw[Gamma_hinit] ( 0.9808941988574218 , 0.46870682603327596 ) -- ( 0.9805546194037883 , 0.46923020947708804 );
\draw[Gamma_hinit] ( 0.9805546194037883 , 0.46923020947708804 ) -- ( 0.9802147274137979 , 0.46975335102324567 );
\draw[simpl_divinit] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.013780099106292 , 0.4126269395201964 );
\draw[simpl_divinit] ( 1.013780099106292 , 0.4126269395201964 ) -- ( 1.0443060343246746 , 0.3537246487399223 );
\draw[simpl_divinit] ( 1.0443060343246746 , 0.3537246487399223 ) -- ( 1.070359971905752 , 0.29305246764610954 );
\draw[Gamma_lininit] ( 0.9811378577753552 , 0.468122117816936 ) -- ( 1.069390799181078 , 0.2926701534023044 );
\draw[Gamma_hinit] ( 0.9812334653485155 , 0.4681832011449482 ) -- ( 1.0149331655705476 , 0.4120856228245294 );
\draw[Gamma_hinit] ( 1.0149331655705476 , 0.4120856228245294 ) -- ( 1.0448539495322344 , 0.3534401446074914 );
\draw[Gamma_hinit] ( 1.0448539495322344 , 0.3534401446074914 ) -- ( 1.070359971905752 , 0.29305246764610954 );
\draw[Gamma_lininit] ( 0.9801974867162203 , 0.4697417923649787 ) -- ( 0.9777810856454172 , 0.4727140749996265 );
\draw[Gamma_hinit] ( 0.9802147274137979 , 0.46975335102324567 ) -- ( 0.9795222146165526 , 0.470819429454574 );
\draw[Gamma_hinit] ( 0.9795222146165526 , 0.470819429454574 ) -- ( 0.9788281555501158 , 0.47188481947492844 );
\draw[Gamma_hinit] ( 0.9788281555501158 , 0.47188481947492844 ) -- ( 0.978132554363165 , 0.47294951800365814 );
\draw[simpl_divinit] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7365535163272303 , 0.6566597641355998 );
\draw[simpl_divinit] ( 0.7365535163272303 , 0.6566597641355998 ) -- ( 0.7996373570542228 , 0.6396797668409469 );
\draw[simpl_divinit] ( 0.7996373570542228 , 0.6396797668409469 ) -- ( 0.860757000612894 , 0.620836699602392 );
\draw[Gamma_lininit] ( 0.8092637578320914 , 0.6682830177581316 ) -- ( 0.8602292173838767 , 0.6203246238000713 );
\draw[Gamma_hinit] ( 0.8110514595596234 , 0.6701918968915587 ) -- ( 0.8279694402661534 , 0.6540600286852662 );
\draw[Gamma_hinit] ( 0.8279694402661534 , 0.6540600286852662 ) -- ( 0.8445483591621478 , 0.6376018809127806 );
\draw[Gamma_hinit] ( 0.8445483591621478 , 0.6376018809127806 ) -- ( 0.860757000612894 , 0.620836699602392 );
\draw[simpl_divinit] ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8384670214260548 , 0.4854765978109666 );
\draw[simpl_divinit] ( 0.8384670214260548 , 0.4854765978109666 ) -- ( 0.9090019074594458 , 0.47966209417721134 );
\draw[simpl_divinit] ( 0.9090019074594458 , 0.47966209417721134 ) -- ( 0.978132554363165 , 0.47294951800365814 );
\draw[Gamma_lininit] ( 0.8602292173838767 , 0.6203246238000713 ) -- ( 0.9777810856454172 , 0.4727140749996265 );
\draw[Gamma_hinit] ( 0.860757000612894 , 0.620836699602392 ) -- ( 0.9027373466291513 , 0.573929971376578 );
\draw[Gamma_hinit] ( 0.9027373466291513 , 0.573929971376578 ) -- ( 0.9420320828036699 , 0.5244937474067058 );
\draw[Gamma_hinit] ( 0.9420320828036699 , 0.5244937474067058 ) -- ( 0.978132554363165 , 0.47294951800365814 );
\draw[Gamma_lininit] ( 1.0754109628385535 , -0.2783168208587663 ) -- ( 1.0064399815736196 , -0.4180627260176114 );
\draw[Gamma_hinit] ( 1.0757516338540467 , -0.2784479628084618 ) -- ( 1.056767820847888 , -0.3267830344804474 );
\draw[Gamma_hinit] ( 1.056767820847888 , -0.3267830344804474 ) -- ( 1.0348571392492174 , -0.37419622610002823 );
\draw[Gamma_hinit] ( 1.0348571392492174 , -0.37419622610002823 ) -- ( 1.0103183087524057 , -0.42031200868792795 );
\draw[simpl_divinit] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8769737751912831 , -0.4327933541493978 );
\draw[simpl_divinit] ( 0.8769737751912831 , -0.4327933541493978 ) -- ( 0.9441808557930821 , -0.42690630431969406 );
\draw[simpl_divinit] ( 0.9441808557930821 , -0.42690630431969406 ) -- ( 1.0103183087524057 , -0.42031200868792795 );
\draw[Gamma_lininit] ( 0.9814117644892584 , -0.4671507597123173 ) -- ( 1.0064399815736196 , -0.4180627260176114 );
\draw[Gamma_hinit] ( 0.9817598162570096 , -0.4673657712305371 ) -- ( 0.9915394128643461 , -0.451922421109438 );
\draw[Gamma_hinit] ( 0.9915394128643461 , -0.451922421109438 ) -- ( 1.0010645607697748 , -0.43623060117295137 );
\draw[Gamma_hinit] ( 1.0010645607697748 , -0.43623060117295137 ) -- ( 1.0103183087524057 , -0.42031200868792795 );
\draw[Gamma_linfinal] ( -0.33435631893764445 , -0.9303368968318325 ) -- ( -0.23087677021813177 , -0.9610076753845568 );
\draw[Gamma_hfinal] ( -0.3341105290818146 , -0.9298348924946881 ) -- ( -0.30148267651701194 , -0.9445657622020922 );
\draw[Gamma_hfinal] ( -0.30148267651701194 , -0.9445657622020922 ) -- ( -0.26771975721717445 , -0.9575077820696496 );
\draw[Gamma_hfinal] ( -0.26771975721717445 , -0.9575077820696496 ) -- ( -0.23311468058159987 , -0.9686565536313491 );
\draw[Gamma_linfinal] ( -0.33435631893764445 , -0.9303368968318325 ) -- ( -0.45642493127842226 , -0.844141529910465 );
\draw[Gamma_hfinal] ( -0.3341105290818146 , -0.9298348924946881 ) -- ( -0.37791252897119065 , -0.9064175485840388 );
\draw[Gamma_hfinal] ( -0.37791252897119065 , -0.9064175485840388 ) -- ( -0.42010498737802865 , -0.8789857865119173 );
\draw[Gamma_hfinal] ( -0.42010498737802865 , -0.8789857865119173 ) -- ( -0.45979091987851317 , -0.8480841916905792 );
\draw[Gamma_linfinal] ( -0.14782898724598892 , -0.9884484392136378 ) -- ( 0.005359005106323939 , -0.9957783462771435 );
\draw[Gamma_hfinal] ( -0.14777830856319002 , -0.9881146229372317 ) -- ( -0.09718193103272682 , -0.9950242074605414 );
\draw[Gamma_hfinal] ( -0.09718193103272682 , -0.9950242074605414 ) -- ( -0.045960990804026505 , -0.9989217345373796 );
\draw[Gamma_hfinal] ( -0.045960990804026505 , -0.9989217345373796 ) -- ( 0.005421727792923558 , -0.9999927895993833 );
\draw[simpl_divfinal] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.12365413513256965 , -0.8915465846102922 );
\draw[simpl_divfinal] ( -0.12365413513256965 , -0.8915465846102922 ) -- ( -0.17839181395608547 , -0.9304521495591901 );
\draw[simpl_divfinal] ( -0.17839181395608547 , -0.9304521495591901 ) -- ( -0.2331146805815999 , -0.9686565536313491 );
\draw[Gamma_linfinal] ( -0.14782898724598892 , -0.9884484392136378 ) -- ( -0.23087677021813177 , -0.9610076753845568 );
\draw[Gamma_hfinal] ( -0.14777830856319002 , -0.9881146229372317 ) -- ( -0.1762020161470321 , -0.9828303097801203 );
\draw[Gamma_hfinal] ( -0.1762020161470321 , -0.9828303097801203 ) -- ( -0.20470872519313976 , -0.97634347335904 );
\draw[Gamma_hfinal] ( -0.20470872519313976 , -0.97634347335904 ) -- ( -0.23311468058159987 , -0.9686565536313491 );
\draw[Gamma_linfinal] ( 0.06310982625536482 , -0.9978427600594914 ) -- ( 0.21239348626389437 , -0.9761989639161701 );
\draw[Gamma_hfinal] ( 0.06311664076080284 , -0.9980676040991148 ) -- ( 0.1132271321910916 , -0.9939070155301568 );
\draw[Gamma_hfinal] ( 0.1132271321910916 , -0.9939070155301568 ) -- ( 0.16325254636822598 , -0.9875829244215725 );
\draw[Gamma_hfinal] ( 0.16325254636822598 , -0.9875829244215725 ) -- ( 0.21298526177953186 , -0.9792350505447313 );
\draw[simpl_divfinal] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.10047592213847147 , -0.9004825583103115 );
\draw[simpl_divfinal] ( 0.10047592213847147 , -0.9004825583103115 ) -- ( 0.052980282823124406 , -0.9505886350143399 );
\draw[simpl_divfinal] ( 0.052980282823124406 , -0.9505886350143399 ) -- ( 0.005421727792923558 , -0.9999927895993833 );
\draw[Gamma_linfinal] ( 0.06310982625536482 , -0.9978427600594914 ) -- ( 0.005359005106323939 , -0.9957783462771435 );
\draw[Gamma_hfinal] ( 0.06311664076080284 , -0.9980676040991148 ) -- ( 0.04396990577060261 , -0.9990556065453255 );
\draw[Gamma_hfinal] ( 0.04396990577060261 , -0.9990556065453255 ) -- ( 0.024728216698762493 , -0.9997014608641943 );
\draw[Gamma_hfinal] ( 0.024728216698762493 , -0.9997014608641943 ) -- ( 0.005421727792923543 , -0.9999927895993833 );
\draw[Gamma_linfinal] ( 0.30056665656054016 , -0.9584770140405277 ) -- ( 0.40373461091436935 , -0.927082541525271 );
\draw[Gamma_hfinal] ( 0.3008700788750492 , -0.9596805121426333 ) -- ( 0.33560368851483147 , -0.9502872127176989 );
\draw[Gamma_hfinal] ( 0.33560368851483147 , -0.9502872127176989 ) -- ( 0.3701212396545218 , -0.9400430107359714 );
\draw[Gamma_hfinal] ( 0.3701212396545218 , -0.9400430107359714 ) -- ( 0.404380314082471 , -0.9289756825295665 );
\draw[simpl_divfinal] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.31315812464816994 , -0.8924379273083014 );
\draw[simpl_divfinal] ( 0.31315812464816994 , -0.8924379273083014 ) -- ( 0.26324867523962686 , -0.9366424766142148 );
\draw[simpl_divfinal] ( 0.26324867523962686 , -0.9366424766142148 ) -- ( 0.21298526177953186 , -0.9792350505447313 );
\draw[Gamma_linfinal] ( 0.30056665656054016 , -0.9584770140405277 ) -- ( 0.21239348626389437 , -0.9761989639161701 );
\draw[Gamma_hfinal] ( 0.3008700788750492 , -0.9596805121426333 ) -- ( 0.2717595049252988 , -0.9668185582961811 );
\draw[Gamma_hfinal] ( 0.2717595049252988 , -0.9668185582961811 ) -- ( 0.24244672360139685 , -0.9733488900204417 );
\draw[Gamma_hfinal] ( 0.24244672360139685 , -0.9733488900204417 ) -- ( 0.21298526177953186 , -0.9792350505447313 );
\draw[Gamma_linfinal] ( 0.5664655022406688 , -0.8634308566423112 ) -- ( 0.5810044436856158 , -0.8570084183211593 );
\draw[Gamma_hfinal] ( 0.5667500718251008 , -0.8640550531889181 ) -- ( 0.5715521403950233 , -0.8618105925488595 );
\draw[Gamma_hfinal] ( 0.5715521403950233 , -0.8618105925488595 ) -- ( 0.5763464522872095 , -0.8595506720453023 );
\draw[Gamma_hfinal] ( 0.5763464522872095 , -0.8595506720453023 ) -- ( 0.5811329044072572 , -0.8572753342110105 );
\draw[simpl_divfinal] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5194748947751366 , -0.8763066083438537 );
\draw[simpl_divfinal] ( 0.5194748947751366 , -0.8763066083438537 ) -- ( 0.46234424368440885 , -0.9038161310588786 );
\draw[simpl_divfinal] ( 0.46234424368440885 , -0.9038161310588786 ) -- ( 0.404380314082471 , -0.9289756825295665 );
\draw[Gamma_linfinal] ( 0.5664655022406688 , -0.8634308566423112 ) -- ( 0.40373461091436935 , -0.927082541525271 );
\draw[Gamma_hfinal] ( 0.5667500718251008 , -0.8640550531889181 ) -- ( 0.5134997599871406 , -0.8876591186643327 );
\draw[Gamma_hfinal] ( 0.5134997599871406 , -0.8876591186643327 ) -- ( 0.4592999115688493 , -0.9093508648623939 );
\draw[Gamma_hfinal] ( 0.4592999115688493 , -0.9093508648623939 ) -- ( 0.404380314082471 , -0.9289756825295665 );
\draw[Gamma_linfinal] ( 0.5810044436856158 , -0.8570084183211593 ) -- ( 0.5991898075011673 , -0.8471698280357315 );
\draw[Gamma_hfinal] ( 0.5811329044072572 , -0.8572753342110105 ) -- ( 0.5873420070283905 , -0.8542924480808989 );
\draw[Gamma_hfinal] ( 0.5873420070283905 , -0.8542924480808989 ) -- ( 0.5935400425333311 , -0.8512819225921617 );
\draw[Gamma_hfinal] ( 0.5935400425333311 , -0.8512819225921617 ) -- ( 0.5997267408525498 , -0.8482438858997997 );
\draw[Gamma_linfinal] ( 0.5719785686390626 , 0.8614951661402058 ) -- ( 0.5668448825762747 , 0.8637569235413273 );
\draw[Gamma_hfinal] ( 0.5720240588857273 , 0.8615909159877642 ) -- ( 0.5703306344836627 , 0.8623851506540406 );
\draw[Gamma_hfinal] ( 0.5703306344836627 , 0.8623851506540406 ) -- ( 0.5686362488251892 , 0.8631774609049992 );
\draw[Gamma_hfinal] ( 0.5686362488251892 , 0.8631774609049992 ) -- ( 0.5669409063976991 , 0.863967844866853 );
\draw[Gamma_linfinal] ( 0.5719785686390626 , 0.8614951661402058 ) -- ( 0.5783240474849951 , 0.8580771378330403 );
\draw[Gamma_hfinal] ( 0.5720240588857273 , 0.8615909159877642 ) -- ( 0.5741955876147091 , 0.8605680095806642 );
\draw[Gamma_hfinal] ( 0.5741955876147091 , 0.8605680095806642 ) -- ( 0.5763658358631635 , 0.8595417257110842 );
\draw[Gamma_hfinal] ( 0.5763658358631635 , 0.8595417257110842 ) -- ( 0.5785347923029138 , 0.8585120696729144 );
\draw[Gamma_linfinal] ( 0.397949725355785 , 0.9289307279174597 ) -- ( 0.29885568123166345 , 0.9590636469040846 );
\draw[Gamma_hfinal] ( 0.39861352285454343 , 0.9309013321549541 ) -- ( 0.36567015780025763 , 0.9414143047749945 );
\draw[Gamma_hfinal] ( 0.36567015780025763 , 0.9414143047749945 ) -- ( 0.33249393805707916 , 0.9511647219544797 );
\draw[Gamma_hfinal] ( 0.33249393805707916 , 0.9511647219544797 ) -- ( 0.2991222858685715 , 0.9601280246914484 );
\draw[simpl_divfinal] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.4271650093991515 , 0.8608374670787099 );
\draw[simpl_divfinal] ( 0.4271650093991515 , 0.8608374670787099 ) -- ( 0.49779337471153295 , 0.8639457858643022 );
\draw[simpl_divfinal] ( 0.49779337471153295 , 0.8639457858643022 ) -- ( 0.5669409063976991 , 0.863967844866853 );
\draw[Gamma_linfinal] ( 0.397949725355785 , 0.9289307279174597 ) -- ( 0.5668448825762747 , 0.8637569235413273 );
\draw[Gamma_hfinal] ( 0.39861352285454343 , 0.9309013321549541 ) -- ( 0.455583591538727 , 0.9107523845759979 );
\draw[Gamma_hfinal] ( 0.455583591538727 , 0.9107523845759979 ) -- ( 0.5117770081515738 , 0.8883840053438374 );
\draw[Gamma_hfinal] ( 0.5117770081515738 , 0.8883840053438374 ) -- ( 0.5669409063976991 , 0.863967844866853 );
\draw[Gamma_linfinal] ( 0.20995836299769852 , 0.976423390788036 ) -- ( 0.0615649847006461 , 0.9979758138392744 );
\draw[Gamma_hfinal] ( 0.21058704413241103 , 0.9796831262016934 ) -- ( 0.16112491130937262 , 0.9878943012111252 );
\draw[Gamma_hfinal] ( 0.16112491130937262 , 0.9878943012111252 ) -- ( 0.11138432878813394 , 0.994098822125168 );
\draw[Gamma_hfinal] ( 0.11138432878813394 , 0.994098822125168 ) -- ( 0.061569321707707056 , 0.9981597771922835 );
\draw[simpl_divfinal] ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.19462136132450586 , 0.8910629161064234 );
\draw[simpl_divfinal] ( 0.19462136132450586 , 0.8910629161064234 ) -- ( 0.24731429489884751 , 0.9272548226636207 );
\draw[simpl_divfinal] ( 0.24731429489884751 , 0.9272548226636207 ) -- ( 0.2991222858685715 , 0.9601280246914484 );
\draw[Gamma_linfinal] ( 0.20995836299769852 , 0.976423390788036 ) -- ( 0.29885568123166345 , 0.9590636469040846 );
\draw[Gamma_hfinal] ( 0.21058704413241103 , 0.9796831262016934 ) -- ( 0.2402736039407301 , 0.973806010621166 );
\draw[Gamma_hfinal] ( 0.2402736039407301 , 0.973806010621166 ) -- ( 0.26980367298030195 , 0.9672750864507343 );
\draw[Gamma_hfinal] ( 0.26980367298030195 , 0.9672750864507343 ) -- ( 0.2991222858685715 , 0.9601280246914484 );
\draw[Gamma_linfinal] ( 0.004230085906659527 , 0.995531998684863 ) -- ( -0.1495353948062409 , 0.9881483265160317 );
\draw[Gamma_hfinal] ( 0.00429243428913121 , 0.9999988952013911 ) -- ( -0.047298982545191964 , 0.9988571486725247 );
\draw[Gamma_hfinal] ( -0.047298982545191964 , 0.9988571486725247 ) -- ( -0.09871456530586008 , 0.9948614697687959 );
\draw[Gamma_hfinal] ( -0.09871456530586008 , 0.9948614697687959 ) -- ( -0.14948483801037332 , 0.9878247556629305 );
\draw[simpl_divfinal] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.029119415042448946 , 0.9046344877862941 );
\draw[simpl_divfinal] ( -0.029119415042448946 , 0.9046344877862941 ) -- ( 0.016434281634065885 , 0.9538319818537815 );
\draw[simpl_divfinal] ( 0.016434281634065885 , 0.9538319818537815 ) -- ( 0.061569321707707056 , 0.9981597771922835 );
\draw[Gamma_linfinal] ( 0.004230085906659527 , 0.995531998684863 ) -- ( 0.0615649847006461 , 0.9979758138392744 );
\draw[Gamma_hfinal] ( 0.00429243428913121 , 0.9999988952013911 ) -- ( 0.023464377402824515 , 0.9997321199202559 );
\draw[Gamma_hfinal] ( 0.023464377402824515 , 0.9997321199202559 ) -- ( 0.04256670170637297 , 0.9991150354689234 );
\draw[Gamma_hfinal] ( 0.04256670170637297 , 0.9991150354689234 ) -- ( 0.06156932170770704 , 0.9981597771922835 );
\draw[Gamma_linfinal] ( -0.2313104804852519 , 0.9604270059182732 ) -- ( -0.337157605501588 , 0.9288953400476087 );
\draw[Gamma_hfinal] ( -0.23367892241036045 , 0.9684944548414847 ) -- ( -0.2690957836431138 , 0.9570244928756327 );
\draw[Gamma_hfinal] ( -0.2690957836431138 , 0.9570244928756327 ) -- ( -0.3036204135622764 , 0.9436763118522951 );
\draw[Gamma_hfinal] ( -0.3036204135622764 , 0.9436763118522951 ) -- ( -0.3369376146382052 , 0.9284559080449276 );
\draw[simpl_divfinal] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.24807815281677084 , 0.8993383426445949 );
\draw[simpl_divfinal] ( -0.24807815281677084 , 0.8993383426445949 ) -- ( -0.19927722176016724 , 0.9470128647566719 );
\draw[simpl_divfinal] ( -0.19927722176016724 , 0.9470128647566719 ) -- ( -0.14948483801037332 , 0.9878247556629305 );
\draw[Gamma_linfinal] ( -0.2313104804852519 , 0.9604270059182732 ) -- ( -0.1495353948062409 , 0.9881483265160317 );
\draw[Gamma_hfinal] ( -0.23367892241036045 , 0.9684944548414847 ) -- ( -0.20563712776207188 , 0.9761169890664947 );
\draw[Gamma_hfinal] ( -0.20563712776207188 , 0.9761169890664947 ) -- ( -0.1775127647274351 , 0.9825618985116872 );
\draw[Gamma_hfinal] ( -0.1775127647274351 , 0.9825618985116872 ) -- ( -0.14948483801037332 , 0.9878247556629305 );
\draw[Gamma_linfinal] ( -0.337157605501588 , 0.9288953400476087 ) -- ( -0.4638208622443632 , 0.8382637891250917 );
\draw[Gamma_hfinal] ( -0.3369376146382052 , 0.9284559080449276 ) -- ( -0.3824376672262052 , 0.9037185173112162 );
\draw[Gamma_hfinal] ( -0.3824376672262052 , 0.9037185173112162 ) -- ( -0.4261269338977954 , 0.8746431934422109 );
\draw[Gamma_hfinal] ( -0.4261269338977954 , 0.8746431934422109 ) -- ( -0.46699589907640887 , 0.841860149973253 );
\draw[simpl_divfinal] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.36330334883634813 , -0.8426163046955026 );
\draw[simpl_divfinal] ( -0.36330334883634813 , -0.8426163046955026 ) -- ( -0.4332307154496927 , -0.8294476626652608 );
\draw[simpl_divfinal] ( -0.4332307154496927 , -0.8294476626652608 ) -- ( -0.49859298057476586 , -0.8118898547674079 );
\draw[Gamma_linfinal] ( -0.45642493127842226 , -0.844141529910465 ) -- ( -0.49888816338531267 , -0.8121747141534216 );
\draw[Gamma_hfinal] ( -0.45979091987851317 , -0.8480841916905792 ) -- ( -0.4731758988579409 , -0.8363431357606868 );
\draw[Gamma_hfinal] ( -0.4731758988579409 , -0.8363431357606868 ) -- ( -0.4861229905650839 , -0.8242669171595826 );
\draw[Gamma_hfinal] ( -0.4861229905650839 , -0.8242669171595826 ) -- ( -0.49859298057476586 , -0.8118898547674079 );
\draw[Gamma_linfinal] ( -0.49888816338531267 , -0.8121747141534216 ) -- ( -0.6333601285549149 , -0.6120867073638253 );
\draw[Gamma_hfinal] ( -0.49859298057476586 , -0.8118898547674079 ) -- ( -0.551251425397863 , -0.7511642451128979 );
\draw[Gamma_hfinal] ( -0.551251425397863 , -0.7511642451128979 ) -- ( -0.5967452969563498 , -0.6836200258729564 );
\draw[Gamma_hfinal] ( -0.5967452969563498 , -0.6836200258729564 ) -- ( -0.6342882440985147 , -0.6124791596761071 );
\draw[simpl_divfinal] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6331632376038274 , -0.8221759640787776 );
\draw[simpl_divfinal] ( 0.6331632376038274 , -0.8221759640787776 ) -- ( 0.689810059410147 , -0.795483088021141 );
\draw[simpl_divfinal] ( 0.689810059410147 , -0.795483088021141 ) -- ( 0.745138582777456 , -0.7666371097069459 );
\draw[Gamma_linfinal] ( 0.5991898075011672 , -0.8471698280357315 ) -- ( 0.7443814442915129 , -0.7654345747090128 );
\draw[Gamma_hfinal] ( 0.5997267408525497 , -0.8482438858997997 ) -- ( 0.6491147725640897 , -0.8227746820163658 );
\draw[Gamma_hfinal] ( 0.6491147725640897 , -0.8227746820163658 ) -- ( 0.6976579571811989 , -0.7955518364673236 );
\draw[Gamma_hfinal] ( 0.6976579571811989 , -0.7955518364673236 ) -- ( 0.745138582777456 , -0.7666371097069459 );
\draw[Gamma_linfinal] ( 0.8872607099900156 , -0.6634306608950022 ) -- ( 0.8927478074250323 , -0.6595353246667639 );
\draw[Gamma_hfinal] ( 0.8876345834489738 , -0.6638979214565551 ) -- ( 0.8893661233019841 , -0.6624764501399718 );
\draw[Gamma_hfinal] ( 0.8893661233019841 , -0.6624764501399718 ) -- ( 0.8910950423527517 , -0.6610523375460959 );
\draw[Gamma_hfinal] ( 0.8910950423527517 , -0.6610523375460959 ) -- ( 0.8928213269942246 , -0.6596255865821121 );
\draw[simpl_divfinal] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8441046645851285 , -0.6950808442973267 );
\draw[simpl_divfinal] ( 0.8441046645851285 , -0.6950808442973267 ) -- ( 0.7953236731301235 , -0.7319296306849343 );
\draw[simpl_divfinal] ( 0.7953236731301235 , -0.7319296306849343 ) -- ( 0.745138582777456 , -0.7666371097069459 );
\draw[Gamma_linfinal] ( 0.8872607099900156 , -0.6634306608950022 ) -- ( 0.7443814442915129 , -0.7654345747090128 );
\draw[Gamma_hfinal] ( 0.8876345834489738 , -0.6638979214565551 ) -- ( 0.8415841973364537 , -0.7000387456183551 );
\draw[Gamma_hfinal] ( 0.8415841973364537 , -0.7000387456183551 ) -- ( 0.7939979915510389 , -0.7343204709754042 );
\draw[Gamma_hfinal] ( 0.7939979915510389 , -0.7343204709754042 ) -- ( 0.745138582777456 , -0.7666371097069459 );
\draw[Gamma_linfinal] ( 0.8927478074250323 , -0.6595353246667639 ) -- ( 0.8958771213592696 , -0.6569468974585845 );
\draw[Gamma_hfinal] ( 0.8928213269942246 , -0.6596255865821121 ) -- ( 0.893864055904746 , -0.6587612118408452 );
\draw[Gamma_hfinal] ( 0.893864055904746 , -0.6587612118408452 ) -- ( 0.8949059269407347 , -0.6578958157990978 );
\draw[Gamma_hfinal] ( 0.8949059269407347 , -0.6578958157990978 ) -- ( 0.8959469372533104 , -0.6570293993656375 );
\draw[Gamma_linfinal] ( 1.2346912570927233 , -0.1348337270196571 ) -- ( 1.24535494113562 , -0.05555720789215086 );
\draw[Gamma_hfinal] ( 1.2362587601694524 , -0.13517439742513235 ) -- ( 1.2411037454908465 , -0.10888101906775191 );
\draw[Gamma_hfinal] ( 1.2411037454908465 , -0.10888101906775191 ) -- ( 1.2449222142520153 , -0.08236703641529826 );
\draw[Gamma_hfinal] ( 1.2449222142520153 , -0.08236703641529826 ) -- ( 1.2476884723521515 , -0.05573779723085779 );
\draw[Gamma_linfinal] ( 1.2346912570927233 , -0.1348337270196571 ) -- ( 1.181061671879332 , -0.2904575539793217 );
\draw[Gamma_hfinal] ( 1.2362587601694524 , -0.13517439742513235 ) -- ( 1.223210462433102 , -0.18855315017804636 );
\draw[Gamma_hfinal] ( 1.223210462433102 , -0.18855315017804636 ) -- ( 1.2059621440135415 , -0.2411877904767273 );
\draw[Gamma_hfinal] ( 1.2059621440135415 , -0.2411877904767273 ) -- ( 1.1850183783068746 , -0.29229279449909285 );
\draw[Gamma_linfinal] ( 1.2394481434360018 , 0.10032054922326204 ) -- ( 1.2279650331696201 , 0.16685273842309936 );
\draw[Gamma_hfinal] ( 1.2424011166675175 , 0.10075526981202894 ) -- ( 1.2386369126938381 , 0.12305083391350155 );
\draw[Gamma_hfinal] ( 1.2386369126938381 , 0.12305083391350155 ) -- ( 1.2341481157561596 , 0.1451924554526764 );
\draw[Gamma_hfinal] ( 1.2341481157561596 , 0.1451924554526764 ) -- ( 1.2289541327611964 , 0.16711977421227006 );
\draw[simpl_divfinal] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2114140539521796 , 0.07555629400072598 );
\draw[simpl_divfinal] ( 1.2114140539521796 , 0.07555629400072598 ) -- ( 1.232836804843755 , 0.009684901848503083 );
\draw[simpl_divfinal] ( 1.232836804843755 , 0.009684901848503083 ) -- ( 1.2476884723521515 , -0.05573779723085779 );
\draw[Gamma_linfinal] ( 1.2394481434360018 , 0.10032054922326204 ) -- ( 1.24535494113562 , -0.05555720789215086 );
\draw[Gamma_hfinal] ( 1.2424011166675175 , 0.10075526981202894 ) -- ( 1.2482498778053175 , 0.04887351757491347 );
\draw[Gamma_hfinal] ( 1.2482498778053175 , 0.04887351757491347 ) -- ( 1.250034782132791 , -0.0036368689338399716 );
\draw[Gamma_hfinal] ( 1.250034782132791 , -0.0036368689338399716 ) -- ( 1.2476884723521515 , -0.055737797230857804 );
\draw[Gamma_linfinal] ( 1.2279650331696201 , 0.16685273842309936 ) -- ( 1.1783472336231027 , 0.2861466991806384 );
\draw[Gamma_hfinal] ( 1.2289541327611964 , 0.16711977421227006 ) -- ( 1.217200129624283 , 0.20848363902745476 );
\draw[Gamma_hfinal] ( 1.217200129624283 , 0.20848363902745476 ) -- ( 1.2028601613022476 , 0.24943852085372448 );
\draw[Gamma_hfinal] ( 1.2028601613022476 , 0.24943852085372448 ) -- ( 1.1861811303505096 , 0.28966609132269017 );
\draw[simpl_divfinal] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.625737677129259 , 0.8320211645660971 );
\draw[simpl_divfinal] ( 0.625737677129259 , 0.8320211645660971 ) -- ( 0.6805581509245229 , 0.8038333005184085 );
\draw[simpl_divfinal] ( 0.6805581509245229 , 0.8038333005184085 ) -- ( 0.7341227513360432 , 0.7735557454248284 );
\draw[Gamma_linfinal] ( 0.5783240474849951 , 0.8580771378330403 ) -- ( 0.7334779000200782 , 0.7725180485701751 );
\draw[Gamma_hfinal] ( 0.5785347923029138 , 0.8585120696729144 ) -- ( 0.6313996330735216 , 0.8321604348246221 );
\draw[Gamma_hfinal] ( 0.6313996330735216 , 0.8321604348246221 ) -- ( 0.6833436998436706 , 0.8038178928360207 );
\draw[Gamma_hfinal] ( 0.6833436998436706 , 0.8038178928360207 ) -- ( 0.7341227513360432 , 0.7735557454248284 );
\draw[Gamma_linfinal] ( 0.7334779000200782 , 0.7725180485701751 ) -- ( 0.883503459414315 , 0.6666574576388705 );
\draw[Gamma_hfinal] ( 0.7341227513360432 , 0.7735557454248284 ) -- ( 0.785475768401863 , 0.7401572475361364 );
\draw[Gamma_hfinal] ( 0.785475768401863 , 0.7401572475361364 ) -- ( 0.8354713669054054 , 0.7046066362573514 );
\draw[Gamma_hfinal] ( 0.8354713669054054 , 0.7046066362573514 ) -- ( 0.8838069296161162 , 0.6670240509822208 );
\draw[simpl_divfinal] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3666891651468531 , 0.8376596132414315 );
\draw[simpl_divfinal] ( -0.3666891651468531 , 0.8376596132414315 ) -- ( -0.43681549125037406 , 0.8249755534023813 );
\draw[simpl_divfinal] ( -0.43681549125037406 , 0.8249755534023813 ) -- ( -0.5023952050890104 , 0.8079954052307032 );
\draw[Gamma_linfinal] ( -0.4638208622443632 , 0.8382637891250917 ) -- ( -0.5026290061569842 , 0.8082157965313148 );
\draw[Gamma_hfinal] ( -0.46699589907640887 , 0.841860149973253 ) -- ( -0.47918246102752454 , 0.8308417740954104 );
\draw[Gamma_hfinal] ( -0.47918246102752454 , 0.8308417740954104 ) -- ( -0.4909922942748496 , 0.8195442303993812 );
\draw[Gamma_hfinal] ( -0.4909922942748496 , 0.8195442303993812 ) -- ( -0.5023952050890104 , 0.8079954052307032 );
\draw[Gamma_linfinal] ( -0.5026290061569842 , 0.8082157965313148 ) -- ( -0.6397485708060464 , 0.5995384850238009 );
\draw[Gamma_hfinal] ( -0.5023952050890104 , 0.8079954052307032 ) -- ( -0.5562715303070607 , 0.744492486418183 );
\draw[Gamma_hfinal] ( -0.5562715303070607 , 0.744492486418183 ) -- ( -0.6024484968573793 , 0.6738807543499872 );
\draw[Gamma_hfinal] ( -0.6024484968573793 , 0.6738807543499872 ) -- ( -0.6401447049930666 , 0.599697264091853 );
\draw[Gamma_linfinal] ( -0.7443603851658597 , 0.1472150438174452 ) -- ( -0.748094840065873 , 0.06257768215295417 );
\draw[Gamma_hfinal] ( -0.7445226831388849 , 0.1472313975260626 ) -- ( -0.7464277825589981 , 0.11905044827810717 );
\draw[Gamma_hfinal] ( -0.7464277825589981 , 0.11905044827810717 ) -- ( -0.7479250774493866 , 0.09083650692547827 );
\draw[Gamma_hfinal] ( -0.7479250774493866 , 0.09083650692547827 ) -- ( -0.7490191440893853 , 0.0626011351456707 );
\draw[Gamma_linfinal] ( -0.7146857999407925 , 0.3651838150843141 ) -- ( -0.7232804438978631 , 0.30593582668300834 );
\draw[Gamma_hfinal] ( -0.7142923118612687 , 0.3651039387325586 ) -- ( -0.7182444611467843 , 0.34555916470391645 );
\draw[Gamma_hfinal] ( -0.7182444611467843 , 0.34555916470391645 ) -- ( -0.7219419607985724 , 0.3259476542049636 );
\draw[Gamma_hfinal] ( -0.7219419607985724 , 0.3259476542049636 ) -- ( -0.7253899891486408 , 0.30627689692491195 );
\draw[simpl_divfinal] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6964258184365301 , 0.17078268329675414 );
\draw[simpl_divfinal] ( -0.6964258184365301 , 0.17078268329675414 ) -- ( -0.7119134223069886 , 0.23868091844636144 );
\draw[simpl_divfinal] ( -0.7119134223069886 , 0.23868091844636144 ) -- ( -0.7253899891486408 , 0.30627689692491195 );
\draw[Gamma_linfinal] ( -0.7443603851658597 , 0.1472150438174452 ) -- ( -0.7232804438978631 , 0.30593582668300834 );
\draw[Gamma_hfinal] ( -0.7445226831388849 , 0.1472313975260626 ) -- ( -0.7397560239753285 , 0.200367761864251 );
\draw[Gamma_hfinal] ( -0.7397560239753285 , 0.200367761864251 ) -- ( -0.733405635370494 , 0.25344444947020733 );
\draw[Gamma_hfinal] ( -0.733405635370494 , 0.25344444947020733 ) -- ( -0.7253899891486408 , 0.30627689692491195 );
\draw[Gamma_linfinal] ( -0.7473270593964786 , -0.078250882639335 ) -- ( -0.7433447003585201 , -0.161560427190006 );
\draw[Gamma_hfinal] ( -0.7484633154059621 , -0.0782894915615276 ) -- ( -0.7471671211711716 , -0.10607907378190388 );
\draw[Gamma_hfinal] ( -0.7471671211711716 , -0.10607907378190388 ) -- ( -0.7454773014437649 , -0.13384224855310475 );
\draw[Gamma_hfinal] ( -0.7454773014437649 , -0.13384224855310475 ) -- ( -0.7433891264925611 , -0.1615678292301682 );
\draw[simpl_divfinal] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7043312435642721 , -0.0601274098152951 );
\draw[simpl_divfinal] ( -0.7043312435642721 , -0.0601274098152951 ) -- ( -0.727660576001753 , 0.0012673100499046817 );
\draw[simpl_divfinal] ( -0.727660576001753 , 0.0012673100499046817 ) -- ( -0.7490191440893853 , 0.0626011351456707 );
\draw[Gamma_linfinal] ( -0.7473270593964786 , -0.078250882639335 ) -- ( -0.748094840065873 , 0.06257768215295417 );
\draw[Gamma_hfinal] ( -0.7484633154059621 , -0.0782894915615276 ) -- ( -0.7497520563572604 , -0.031342666543208095 );
\draw[Gamma_hfinal] ( -0.7497520563572604 , -0.031342666543208095 ) -- ( -0.749936586230714 , 0.01565276182255504 );
\draw[Gamma_hfinal] ( -0.749936586230714 , 0.01565276182255504 ) -- ( -0.7490191440893853 , 0.0626011351456707 );
\draw[Gamma_linfinal] ( -0.7203474677434504 , -0.3214979281749947 ) -- ( -0.7119063290973522 , -0.3781004631214348 );
\draw[Gamma_hfinal] ( -0.7226740101003313 , -0.32189741376838804 ) -- ( -0.7191907472667841 , -0.3406657985573447 );
\draw[Gamma_hfinal] ( -0.7191907472667841 , -0.3406657985573447 ) -- ( -0.7154752808170178 , -0.359374975902443 );
\draw[Gamma_hfinal] ( -0.7154752808170178 , -0.359374975902443 ) -- ( -0.711522975635548 , -0.3780182156388293 );
\draw[simpl_divfinal] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6971213660523825 , -0.28951518611822286 );
\draw[simpl_divfinal] ( -0.6971213660523825 , -0.28951518611822286 ) -- ( -0.7217231044182656 , -0.2256474824761806 );
\draw[simpl_divfinal] ( -0.7217231044182656 , -0.2256474824761806 ) -- ( -0.7433891264925611 , -0.1615678292301682 );
\draw[Gamma_linfinal] ( -0.7203474677434504 , -0.3214979281749947 ) -- ( -0.7433447003585201 , -0.161560427190006 );
\draw[Gamma_hfinal] ( -0.7226740101003313 , -0.32189741376838804 ) -- ( -0.7312775792504133 , -0.26865259877469844 );
\draw[Gamma_hfinal] ( -0.7312775792504133 , -0.26865259877469844 ) -- ( -0.7381526551938641 , -0.21514385019188978 );
\draw[Gamma_hfinal] ( -0.7381526551938641 , -0.21514385019188978 ) -- ( -0.7433891264925611 , -0.1615678292301682 );
\draw[Gamma_linfinal] ( -0.7146857999407925 , 0.3651838150843141 ) -- ( -0.6459846469399368 , 0.5825481225779285 );
\draw[Gamma_hfinal] ( -0.7142923118612687 , 0.3651039387325586 ) -- ( -0.6966888371199403 , 0.43893382496973404 );
\draw[Gamma_hfinal] ( -0.6966888371199403 , 0.43893382496973404 ) -- ( -0.6745238724154929 , 0.5119855328695516 );
\draw[Gamma_hfinal] ( -0.6745238724154929 , 0.5119855328695516 ) -- ( -0.6473955559155014 , 0.5831226358214453 );
\draw[Gamma_linfinal] ( -0.7119063290973522 , -0.3781004631214348 ) -- ( -0.647314822156635 , -0.5757921080988048 );
\draw[Gamma_hfinal] ( -0.711522975635548 , -0.3780182156388293 ) -- ( -0.6949779383856222 , -0.4452341290469794 );
\draw[Gamma_hfinal] ( -0.6949779383856222 , -0.4452341290469794 ) -- ( -0.6745813419418795 , -0.5118208146468093 );
\draw[Gamma_hfinal] ( -0.6745813419418795 , -0.5118208146468093 ) -- ( -0.6500287052367124 , -0.5768856078122502 );
\draw[simpl_divfinal] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9415282466463509 , -0.6138670896053624 );
\draw[simpl_divfinal] ( 0.9415282466463509 , -0.6138670896053624 ) -- ( 0.9898094222630048 , -0.5688234184718237 );
\draw[simpl_divfinal] ( 0.9898094222630048 , -0.5688234184718237 ) -- ( 1.0354049793386473 , -0.5213276021050409 );
\draw[Gamma_linfinal] ( 0.8958771213592696 , -0.6569468974585845 ) -- ( 1.0336405312679235 , -0.5197609529968926 );
\draw[Gamma_hfinal] ( 0.8959469372533104 , -0.6570293993656375 ) -- ( 0.944665673950098 , -0.6143605911446192 );
\draw[Gamma_hfinal] ( 0.944665673950098 , -0.6143605911446192 ) -- ( 0.9913538371292607 , -0.5690462971025357 );
\draw[Gamma_hfinal] ( 0.9913538371292607 , -0.5690462971025357 ) -- ( 1.0354049793386473 , -0.5213276021050409 );
\draw[simpl_divfinal] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1800624425488184 , 0.21474015677858155 );
\draw[simpl_divfinal] ( 1.1800624425488184 , 0.21474015677858155 ) -- ( 1.1690884478024748 , 0.2878495165782697 );
\draw[simpl_divfinal] ( 1.1690884478024748 , 0.2878495165782697 ) -- ( 1.1519907669584608 , 0.3574422968318321 );
\draw[Gamma_linfinal] ( 1.1783472336231027 , 0.2861466991806384 ) -- ( 1.151417848839269 , 0.3571031810533446 );
\draw[Gamma_hfinal] ( 1.1861811303505096 , 0.28966609132269017 ) -- ( 1.1754154929502194 , 0.3127719661576099 );
\draw[Gamma_hfinal] ( 1.1754154929502194 , 0.3127719661576099 ) -- ( 1.164001744168096 , 0.3353884789609821 );
\draw[Gamma_hfinal] ( 1.164001744168096 , 0.3353884789609821 ) -- ( 1.1519907669584608 , 0.3574422968318321 );
\draw[simpl_divfinal] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.180598473089109 , -0.17326353038514888 );
\draw[simpl_divfinal] ( 1.180598473089109 , -0.17326353038514888 ) -- ( 1.1794953915437694 , -0.24832192994459495 );
\draw[simpl_divfinal] ( 1.1794953915437694 , -0.24832192994459495 ) -- ( 1.1718312946144473 , -0.3199669128704264 );
\draw[Gamma_linfinal] ( 1.181061671879332 , -0.2904575539793217 ) -- ( 1.171744239820999 , -0.3199207298690281 );
\draw[Gamma_hfinal] ( 1.1850183783068746 , -0.29229279449909285 ) -- ( 1.180727626506588 , -0.3016167424464455 );
\draw[Gamma_hfinal] ( 1.180727626506588 , -0.3016167424464455 ) -- ( 1.1763308278919233 , -0.3108433965193549 );
\draw[Gamma_hfinal] ( 1.1763308278919233 , -0.3108433965193549 ) -- ( 1.1718312946144473 , -0.3199669128704264 );
\draw[Gamma_linfinal] ( 1.122818455137787 , 0.40078231654036506 ) -- ( 1.0317374512446225 , 0.5236290173735422 );
\draw[Gamma_hfinal] ( 1.1250927514485483 , 0.40224851435868975 ) -- ( 1.0963512568993667 , 0.44455338376072 );
\draw[Gamma_hfinal] ( 1.0963512568993667 , 0.44455338376072 ) -- ( 1.0654329260087552 , 0.4853569624330874 );
\draw[Gamma_hfinal] ( 1.0654329260087552 , 0.4853569624330874 ) -- ( 1.0326638954610559 , 0.5244585775651138 );
\draw[simpl_divfinal] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0397435375164956 , 0.4338803921780122 );
\draw[simpl_divfinal] ( 1.0397435375164956 , 0.4338803921780122 ) -- ( 1.0973712375738454 , 0.3965226694326465 );
\draw[simpl_divfinal] ( 1.0973712375738454 , 0.3965226694326465 ) -- ( 1.1519907669584608 , 0.3574422968318321 );
\draw[Gamma_linfinal] ( 1.122818455137787 , 0.40078231654036506 ) -- ( 1.151417848839269 , 0.3571031810533446 );
\draw[Gamma_hfinal] ( 1.1250927514485483 , 0.40224851435868975 ) -- ( 1.1343596305930284 , 0.38746789298509976 );
\draw[Gamma_hfinal] ( 1.1343596305930284 , 0.38746789298509976 ) -- ( 1.1433318449891705 , 0.3725278556918598 );
\draw[Gamma_hfinal] ( 1.1433318449891705 , 0.3725278556918598 ) -- ( 1.1519907669584608 , 0.3574422968318321 );
\draw[Gamma_linfinal] ( 1.0317374512446225 , 0.5236290173735422 ) -- ( 0.899592446056421 , 0.6522781205309164 );
\draw[Gamma_hfinal] ( 1.0326638954610559 , 0.5244585775651138 ) -- ( 0.9908249070806899 , 0.5695884341386377 );
\draw[Gamma_hfinal] ( 0.9908249070806899 , 0.5695884341386377 ) -- ( 0.9465795313564638 , 0.6125897155368825 );
\draw[Gamma_hfinal] ( 0.9465795313564638 , 0.6125897155368825 ) -- ( 0.9004170812373146 , 0.6532867286760877 );
\draw[simpl_divfinal] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7460490316146656 , 0.6704042817802043 );
\draw[simpl_divfinal] ( 0.7460490316146656 , 0.6704042817802043 ) -- ( 0.8188820987763389 , 0.6670727400743486 );
\draw[simpl_divfinal] ( 0.8188820987763389 , 0.6670727400743486 ) -- ( 0.8901290998585919 , 0.6618485028082453 );
\draw[Gamma_linfinal] ( 0.883503459414315 , 0.6666574576388705 ) -- ( 0.8900476038221871 , 0.6617473606195455 );
\draw[Gamma_hfinal] ( 0.8838069296161162 , 0.6670240509822208 ) -- ( 0.8859182227599236 , 0.6653026678260711 );
\draw[Gamma_hfinal] ( 0.8859182227599236 , 0.6653026678260711 ) -- ( 0.8880256278237291 , 0.6635774803108371 );
\draw[Gamma_hfinal] ( 0.8880256278237291 , 0.6635774803108371 ) -- ( 0.8901290998585919 , 0.6618485028082453 );
\draw[simpl_divfinal] ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8117444708047803 , 0.5451618028276121 );
\draw[simpl_divfinal] ( 0.8117444708047803 , 0.5451618028276121 ) -- ( 0.8563933955848245 , 0.599585606132856 );
\draw[simpl_divfinal] ( 0.8563933955848245 , 0.599585606132856 ) -- ( 0.9004170812373146 , 0.6532867286760877 );
\draw[Gamma_linfinal] ( 0.8900476038221871 , 0.6617473606195455 ) -- ( 0.899592446056421 , 0.6522781205309164 );
\draw[Gamma_hfinal] ( 0.8901290998585919 , 0.6618485028082453 ) -- ( 0.8935651407128907 , 0.659008502228941 );
\draw[Gamma_hfinal] ( 0.8935651407128907 , 0.659008502228941 ) -- ( 0.89699453624523 , 0.656154544575944 );
\draw[Gamma_hfinal] ( 0.89699453624523 , 0.656154544575944 ) -- ( 0.9004170812373146 , 0.6532867286760877 );
\draw[simpl_divfinal] ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6659813898165944 , 0.42433008081962975 );
\draw[simpl_divfinal] ( -0.6659813898165944 , 0.42433008081962975 ) -- ( -0.6565516510479691 , 0.5113654199164049 );
\draw[simpl_divfinal] ( -0.6565516510479691 , 0.5113654199164049 ) -- ( -0.6417311955461841 , 0.5961307740450099 );
\draw[Gamma_linfinal] ( -0.6459846469399368 , 0.5825481225779285 ) -- ( -0.6417851061668448 , 0.596154157779196 );
\draw[Gamma_hfinal] ( -0.6473955559155014 , 0.5831226358214453 ) -- ( -0.6455283704178671 , 0.5874716720153184 );
\draw[Gamma_hfinal] ( -0.6455283704178671 , 0.5874716720153184 ) -- ( -0.6436402825775355 , 0.5918078191552365 );
\draw[Gamma_hfinal] ( -0.6436402825775355 , 0.5918078191552365 ) -- ( -0.6417311955461841 , 0.5961307740450099 );
\draw[simpl_divfinal] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.4846519755115305 , 0.6254771311217624 );
\draw[simpl_divfinal] ( -0.4846519755115305 , 0.6254771311217624 ) -- ( -0.5655864898015099 , 0.6117451222908206 );
\draw[simpl_divfinal] ( -0.5655864898015099 , 0.6117451222908206 ) -- ( -0.6417311955461841 , 0.5961307740450099 );
\draw[Gamma_linfinal] ( -0.6397485708060464 , 0.5995384850238009 ) -- ( -0.6417851061668448 , 0.596154157779196 );
\draw[Gamma_hfinal] ( -0.6401447049930666 , 0.599697264091853 ) -- ( -0.6406755921806826 , 0.598508549305925 );
\draw[Gamma_hfinal] ( -0.6406755921806826 , 0.598508549305925 ) -- ( -0.6412044229282101 , 0.5973197143401735 );
\draw[Gamma_hfinal] ( -0.6412044229282101 , 0.5973197143401735 ) -- ( -0.6417311955461841 , 0.5961307740450099 );
\draw[simpl_divfinal] ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.531687054547109 , -0.48707893003562663 );
\draw[simpl_divfinal] ( -0.531687054547109 , -0.48707893003562663 ) -- ( -0.5904851206277024 , -0.5318322925730641 );
\draw[simpl_divfinal] ( -0.5904851206277024 , -0.5318322925730641 ) -- ( -0.6500287052367124 , -0.5768856078122502 );
\draw[Gamma_linfinal] ( -0.6380367006192252 , -0.6046637891721643 ) -- ( -0.647314822156635 , -0.5757921080988048 );
\draw[Gamma_hfinal] ( -0.6379111458371919 , -0.6046075736200759 ) -- ( -0.6420461087536639 , -0.5954261978787235 );
\draw[Gamma_hfinal] ( -0.6420461087536639 , -0.5954261978787235 ) -- ( -0.6460849889684388 , -0.5861845165265405 );
\draw[Gamma_hfinal] ( -0.6460849889684388 , -0.5861845165265405 ) -- ( -0.6500287052367124 , -0.5768856078122502 );
\draw[simpl_divfinal] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4808314924146417 , -0.6377011646479143 );
\draw[simpl_divfinal] ( -0.4808314924146417 , -0.6377011646479143 ) -- ( -0.561945096377792 , -0.6221962842080895 );
\draw[simpl_divfinal] ( -0.561945096377792 , -0.6221962842080895 ) -- ( -0.637911145837192 , -0.604607573620076 );
\draw[Gamma_linfinal] ( -0.6333601285549149 , -0.6120867073638253 ) -- ( -0.6380367006192253 , -0.6046637891721645 );
\draw[Gamma_hfinal] ( -0.6342882440985147 , -0.6124791596761071 ) -- ( -0.6355064018505748 , -0.6098558946467446 );
\draw[Gamma_hfinal] ( -0.6355064018505748 , -0.6098558946467446 ) -- ( -0.6367140439936274 , -0.6072319767671334 );
\draw[Gamma_hfinal] ( -0.6367140439936274 , -0.6072319767671334 ) -- ( -0.637911145837192 , -0.604607573620076 );
\draw[Gamma_linfinal] ( 1.0336405312679235 , -0.5197609529968926 ) -- ( 1.0626035268996983 , -0.4884135705775355 );
\draw[Gamma_hfinal] ( 1.0354049793386473 , -0.5213276021050409 ) -- ( 1.044696019581988 , -0.5105259687430722 );
\draw[Gamma_hfinal] ( 1.044696019581988 , -0.5105259687430722 ) -- ( 1.053839621744701 , -0.4996139648323458 );
\draw[Gamma_hfinal] ( 1.053839621744701 , -0.4996139648323458 ) -- ( 1.0628306220151342 , -0.4885937769947719 );
\draw[Gamma_linfinal] ( 1.149416749292476 , -0.35481912418347633 ) -- ( 1.0626035268996983 , -0.4884135705775355 );
\draw[Gamma_hfinal] ( 1.1525012039170675 , -0.3565658343375884 ) -- ( 1.1250558743480066 , -0.4023006785509078 );
\draw[Gamma_hfinal] ( 1.1250558743480066 , -0.4023006785509078 ) -- ( 1.095022954988618 , -0.44641793030961574 );
\draw[Gamma_hfinal] ( 1.095022954988618 , -0.44641793030961574 ) -- ( 1.0628306220151342 , -0.4885937769947719 );
\draw[simpl_divfinal] ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0253759028845226 , -0.27171252875678664 );
\draw[simpl_divfinal] ( 1.0253759028845226 , -0.27171252875678664 ) -- ( 1.0894146719881483 , -0.3143768191722796 );
\draw[simpl_divfinal] ( 1.0894146719881483 , -0.3143768191722796 ) -- ( 1.1525012039170675 , -0.3565658343375884 );
\draw[Gamma_linfinal] ( 1.171744239820999 , -0.3199207298690281 ) -- ( 1.149416749292476 , -0.35481912418347633 );
\draw[Gamma_hfinal] ( 1.1718312946144473 , -0.3199669128704264 ) -- ( 1.1656070103098508 , -0.3322430052691832 );
\draw[Gamma_hfinal] ( 1.1656070103098508 , -0.3322430052691832 ) -- ( 1.1591607669286916 , -0.34444481886397027 );
\draw[Gamma_hfinal] ( 1.1591607669286916 , -0.34444481886397027 ) -- ( 1.1525012039170675 , -0.3565658343375884 );

